Averages of $b$-hadron, $c$-hadron, and $\tau$-lepton properties as of 2018

This paper reports world averages of measurements of $b$-hadron, $c$-hadron, and $\tau$-lepton properties obtained by the Heavy Flavor Averaging Group using results available through September 2018. In rare cases, significant results obtained several months later are also used. For the averaging, common input parameters used in the various analyses are adjusted (rescaled) to common values, and known correlations are taken into account. The averages include branching fractions, lifetimes, neutral meson mixing parameters, CP violation parameters, parameters of semileptonic decays, and Cabibbo-Kobayashi-Maskawa matrix elements.

==> (inline-0) <==
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006cd}: $2.55 \pm 0.05 \pm 0.16$ \\ \babar \cite{Aubert:2006jc}: $3.03 \pm 0.23 \pm 0.23$ \\ \end{tabular} & $2.65 \pm 0.15$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Kuzmin:2006mw}: $2.22 \pm 0.04 \pm 0.19$ \\ \babar \cite{Aubert:2006cd}: $2.79 \pm 0.08 \pm 0.17$ \\ \babar \cite{Aubert:2006jc}: $2.99 \pm 0.23 \pm 0.24$ \\ \end{tabular} & $2.58 \pm 0.13$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} \pi^{+} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} \pi^{+} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $6.81 \pm 0.23 \pm 0.72$ \\ \babar \cite{TheBABAR:2016vzj}: $7.26 \pm 0.11 \pm 0.31$ \\ \end{tabular} & $7.19 \pm 0.30$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \pi^{-} \pi^{+} \pi^{-} \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \pi^{-} \pi^{+} \pi^{-} \pi^{+} )$}{} & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $2.60 \pm 0.47 \pm 0.37$ \\ \end{tabular} & $2.60 \pm 0.60$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} \pi^{+} \pi^{-} \pi^{+} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} \pi^{+} \pi^{-} \pi^{+} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $4.72 \pm 0.59 \pm 0.71$ \\ \end{tabular} & $4.72 \pm 0.92$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \omega(782) \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \omega(782) \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Matvienko:2015gqa}: $2.31 \pm 0.11 \pm 0.14$ \\ \babar \cite{Aubert:2006zb}: $2.88 \pm 0.21 \pm 0.31$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^{0} )$}{} & \begin{tabular}{l} Belle \cite{Blyth:2006at}: $2.25 \pm 0.14 \pm 0.35$ \\ \babar \cite{Lees:2011gw}: $2.69 \pm 0.09 \pm 0.13$ \\ \end{tabular} & $2.62 \pm 0.15$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \pi^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \pi^{0} )$}{} & \begin{tabular}{l} Belle \cite{Blyth:2006at}: $1.39 \pm 0.18 \pm 0.26$ \\ \babar \cite{Lees:2011gw}: $3.05 \pm 0.14 \pm 0.28$ \\ \end{tabular} & \begin{tabular}{@{}l@{}} $2.23 \pm 0.22$ \\[-5pt] {\tiny CL=0.2\permil} \end{tabular} \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^{+} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^{+} \pi^{-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2015sqa}: $8.46 \pm 0.14 \pm 0.49$ \\ Belle \cite{Kuzmin:2006mw}: $8.4 \pm 0.4 \pm 0.8$ \\ \end{tabular} & $8.45 \pm 0.45$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \pi^{+} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \pi^{+} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Satpathy:2002js}: $6.2 \pm 1.2 \pm 1.8$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} \rho(770)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} \rho(770)^{0} )$}{} & \begin{tabular}{l} Belle \cite{Kuzmin:2006mw}: $3.19 \pm 0.20 \pm 0.45$ \\ \end{tabular} & $3.19 \pm 0.49$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \rho(770)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \rho(770)^{0} )$}{} & \begin{tabular}{l} Belle \cite{Satpathy:2002js}: $< 5.1$ \\ \end{tabular} & $< 5.1$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} \eta )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} \eta )$}{} & \begin{tabular}{l} Belle \cite{Blyth:2006at}: $1.77 \pm 0.16 \pm 0.21$ \\ \babar \cite{Lees:2011gw}: $2.53 \pm 0.09 \pm 0.11$ \\ \end{tabular} & $2.36 \pm 0.13$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \eta )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \eta )$}{} & \begin{tabular}{l} Belle \cite{Blyth:2006at}: $1.40 \pm 0.28 \pm 0.26$ \\ \babar \cite{Lees:2011gw}: $2.69 \pm 0.14 \pm 0.23$ \\ \end{tabular} & \begin{tabular}{@{}l@{}} $2.26 \pm 0.22$ \\[-5pt] {\tiny CL=5.8\permil} \end{tabular} \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} \eta^\prime(958) )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} \eta^\prime(958) )$}{} & \begin{tabular}{l} Belle \cite{Schumann:2005ej}: $1.14 \pm 0.20 \,^{+0.10}_{-0.13}$ \\ \babar \cite{Lees:2011gw}: $1.48 \pm 0.13 \pm 0.07$ \\ \end{tabular} & $1.38 \pm 0.12$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \eta^\prime(958) )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \eta^\prime(958) )$}{} & \begin{tabular}{l} Belle \cite{Schumann:2005ej}: $1.21 \pm 0.34 \pm 0.22$ \\ \babar \cite{Lees:2011gw}: $1.48 \pm 0.22 \pm 0.13$ \\ \end{tabular} & $1.40 \pm 0.22$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} \omega(782) )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} \omega(782) )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2015sqa}: $2.81 \pm 0.72 \,^{+0.30}_{-0.33}$ \\ Belle \cite{Blyth:2006at}: $2.37 \pm 0.23 \pm 0.28$ \\ \babar \cite{Lees:2011gw}: $2.57 \pm 0.11 \pm 0.14$ \\ \end{tabular} & $2.54 \pm 0.16$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \omega(782) )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \omega(782) )$}{} & \begin{tabular}{l} Belle \cite{Blyth:2006at}: $2.29 \pm 0.39 \pm 0.40$ \\ \babar \cite{Lees:2011gw}: $4.55 \pm 0.24 \pm 0.39$ \\ \end{tabular} & \begin{tabular}{@{}l@{}} $3.64 \pm 0.35$ \\[-5pt] {\tiny CL=1.8\permil} \end{tabular} \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} f_2(1270) )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} f_2(1270) )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2015sqa}: $1.61 \pm 0.11 \,^{+0.19}_{-0.18}$ \\ Belle \cite{Kuzmin:2006mw}: $1.20 \pm 0.18 \pm 0.38$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{+} K^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{+} K^{-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013qqa}: $0.220 \pm 0.003 \pm 0.013$ \\ Belle \cite{Abe:2001waa}: $0.204 \pm 0.045 \pm 0.034$ \\ \end{tabular} & $0.219 \pm 0.013$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Abe:2001waa}: $0.204 \pm 0.041 \pm 0.023$ \\ \end{tabular} & $0.204 \pm 0.047$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{+} K^{*}(892)^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{+} K^{*}(892)^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004at}: $0.46 \pm 0.06 \pm 0.05$ \\ \end{tabular} & $0.46 \pm 0.08$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{*}(892)^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{*}(892)^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004at}: $0.32 \pm 0.06 \pm 0.03$ \\ \end{tabular} & $0.32 \pm 0.07$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{+} K^{0} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{+} K^{0} \pi^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004at}: $0.49 \pm 0.07 \pm 0.05$ \\ \end{tabular} & $0.49 \pm 0.09$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{0} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{0} \pi^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004at}: $0.30 \pm 0.07 \pm 0.03$ \\ \end{tabular} & $0.30 \pm 0.08$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{+} K^{-} K^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{+} K^{-} K^{0} )$}{} & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $< 0.31$ \\ \end{tabular} & $< 0.31$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{-} K^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{-} K^{0} )$}{} & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $< 0.47$ \\ \end{tabular} & $< 0.47$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{+} K^{-} K^{*}(892)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{+} K^{-} K^{*}(892)^{0} )$}{} & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $0.88 \pm 0.11 \pm 0.15$ \\ \end{tabular} & $0.88 \pm 0.19$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{-} K^{*}(892)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{-} K^{*}(892)^{0} )$}{} & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $1.29 \pm 0.22 \pm 0.25$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{K}^{0} )$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2002ua}: $0.50 \,^{+0.13}_{-0.12} \pm 0.06$ \\ \babar \cite{Aubert:2006qn}: $0.53 \pm 0.07 \pm 0.03$ \\ \end{tabular} & $0.52 \pm 0.07$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \bar{K}^{0} )$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2002ua}: $< 0.66$ \\ \babar \cite{Aubert:2006qn}: $0.36 \pm 0.12 \pm 0.03$ \\ \end{tabular} & $0.36 \pm 0.12$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} K^{-} \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} K^{-} \pi^{+} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005yt}: $0.88 \pm 0.15 \pm 0.09$ \\ \end{tabular} & $0.88 \pm 0.17$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{K}^{*}(892)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{K}^{*}(892)^{0} )$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2002ua}: $0.48 \,^{+0.11}_{-0.10} \pm 0.05$ \\ \babar \cite{Aubert:2006qn}: $0.40 \pm 0.07 \pm 0.03$ \\ \end{tabular} & $0.42 \pm 0.06$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{K}^{*}(892)^{0} )\times {\cal{B}} ( \bar{K}^{*}(892)^{0} \to K^{-} \pi^{+} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{K}^{*}(892)^{0} )\times {\cal{B}} ( \bar{K}^{*}(892)^{0} \to K^{-} \pi^{+} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005yt}: $0.38 \pm 0.06 \pm 0.04$ \\ \end{tabular} & $0.38 \pm 0.07$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \bar{K}^{*}(892)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \bar{K}^{*}(892)^{0} )$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2002ua}: $< 0.69$ \\ \end{tabular} & $< 0.69$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \bar{D}^{*}(2007)^{0} \bar{K}^{*}(892)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \bar{D}^{*}(2007)^{0} \bar{K}^{*}(892)^{0} )$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2002ua}: $< 0.40$ \\ \end{tabular} & $< 0.40$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \bar{D}^{0} K^{-} \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to \bar{D}^{0} K^{-} \pi^{+} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005yt}: $< 0.19$ \\ \end{tabular} & $< 0.19$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \bar{D}^{0} \bar{K}^{*}(892)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \bar{D}^{0} \bar{K}^{*}(892)^{0} )$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2002ua}: $< 0.18$ \\ \babar \cite{Aubert:2006qn}: $0.00 \pm 0.05 \pm 0.03$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-5}]$ & \textbf{Average} $[10^{-5}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \bar{D}^{0} K^{-} K^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to \bar{D}^{0} K^{-} K^{+} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2018rol}: $6.1 \pm 0.4 \pm 0.4$ \\ \end{tabular} & $6.1 \pm 0.6$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} \phi(1020) )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} \phi(1020) )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2018jqv}: $< 0.20$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{-} \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{-} \pi^{+} )$}{} & \begin{tabular}{l} Belle \cite{Das:2010be}: $0.199 \pm 0.026 \pm 0.018$ \\ \babar \cite{Aubert:2008zi}: $0.25 \pm 0.04 \pm 0.02$ \\ \end{tabular} & $0.216 \pm 0.026$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} \pi^{+} )$}{} & \begin{tabular}{l} Belle \cite{Joshi:2009yv}: $0.175 \pm 0.034 \pm 0.020$ \\ \babar \cite{Aubert:2008zi}: $0.26 \,^{+0.05}_{-0.04} \pm 0.02$ \\ \end{tabular} & $0.214 \pm 0.031$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{-} \rho(770)^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{-} \rho(770)^{+} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008zi}: $0.11 \,^{+0.09}_{-0.08} \pm 0.03$ \\ \end{tabular} & $0.11 \,^{+0.09}_{-0.09}$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} \rho(770)^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} \rho(770)^{+} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008zi}: $0.41 \,^{+0.13}_{-0.12} \pm 0.04$ \\ \end{tabular} & $0.41 \,^{+0.14}_{-0.13}$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{-} a_0(980)^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{-} a_0(980)^{+} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005qt}: $0.06 \,^{+0.14}_{-0.11} \pm 0.01$ \\ \end{tabular} & $0.06 \,^{+0.14}_{-0.11}$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} a_0(980)^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} a_0(980)^{+} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005qt}: $0.14 \,^{+0.21}_{-0.16} \pm 0.03$ \\ \end{tabular} & $0.14 \,^{+0.21}_{-0.16}$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{-} a_2(1320)^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{-} a_2(1320)^{+} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005qt}: $0.64 \,^{+1.04}_{-0.57} \pm 0.15$ \\ \end{tabular} & $0.64 \,^{+1.05}_{-0.59}$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} a_2(1320)^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} a_2(1320)^{+} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005qt}: $< 2.0$ \\ \end{tabular} & $< 2.0$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{+} K^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{+} K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Das:2010be}: $0.191 \pm 0.024 \pm 0.017$ \\ \babar \cite{Aubert:2008zi}: $0.29 \pm 0.04 \pm 0.02$ \\ \end{tabular} & $0.221 \pm 0.025$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{*+} K^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{*+} K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Joshi:2009yv}: $0.202 \pm 0.033 \pm 0.022$ \\ \babar \cite{Aubert:2008zi}: $0.24 \pm 0.04 \pm 0.02$ \\ \end{tabular} & $0.219 \pm 0.031$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{+} K^{*}(892)^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{+} K^{*}(892)^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008zi}: $0.35 \,^{+0.10}_{-0.09} \pm 0.04$ \\ \end{tabular} & $0.35 \,^{+0.11}_{-0.10}$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{*+} K^{*}(892)^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{*+} K^{*}(892)^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008zi}: $0.32 \,^{+0.14}_{-0.12} \pm 0.04$ \\ \end{tabular} & $0.32 \,^{+0.15}_{-0.13}$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{+} K_S^{0} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{+} K_S^{0} \pi^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007xma}: $0.55 \pm 0.13 \pm 0.10$ \\ \end{tabular} & $0.55 \pm 0.17$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{*+} K^{0} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{*+} K^{0} \pi^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007xma}: $< 0.55$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to D^{0} \rho(770)^{0} )}{{\cal{B}} ( \bar{B}^{0} \to D^{0} \omega(782) )}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{0} \rho(770)^{0} )}/{{\cal{B}} ( \bar{B}^{0} \to D^{0} \omega(782) )}$}{} & \begin{tabular}{l} Belle \cite{Satpathy:2002js}: $1.6 \pm 0.8$ \\ \end{tabular} & $1.6 \pm 0.8$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{+} \pi^{-} \pi^{-} ) }{ {\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{+} \pi^{-} \pi^{-} ) }/{ {\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $2.38 \pm 0.11 \pm 0.21$ \\ \end{tabular} & $2.38 \pm 0.24$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} )}{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $0.99 \pm 0.11 \pm 0.08$ \\ \end{tabular} & $0.99 \pm 0.14$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to D^{**+} \pi^{-} )}{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{**+} \pi^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $0.77 \pm 0.22 \pm 0.29$ \\ \end{tabular} & $0.77 \pm 0.36$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to D_s^{+} K^{-}  \pi^{+}  \pi^{-} )}{{\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} K^{-}  \pi^{+}  \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_s^{+} K^{-}  \pi^{+}  \pi^{-} )}/{{\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} K^{-}  \pi^{+}  \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2012mra}: $0.54 \pm 0.07 \pm 0.07$ \\ \end{tabular} & $0.54 \pm 0.10$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{+} \pi^{-} \pi^{-} ) }{ {\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{+} \pi^{-} \pi^{-} ) }/{ {\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013xca}: $2.64 \pm 0.04 \pm 0.13$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparam{$\frac{ {\cal{B}} ( \bar{B}^{0} \to D^{0} K^{-} \pi^{+} )}  {{\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^{-} \pi^{+} )}$}{${ {\cal{B}} ( \bar{B}^{0} \to D^{0} K^{-} \pi^{+} )}/  {{\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^{-} \pi^{+} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013pua}: $0.106 \pm 0.007 \pm 0.008$ \\ \end{tabular} & $0.106 \pm 0.011$ \\
\hline
\btocharmparam{$\frac{ {\cal{B}} ( \bar{B}^{0} \to \bar{D}^{0} K^{-} K^{+} )}  {{\cal{B}} ( \bar{B}^{0} \to \bar{D}^{0} \pi^{-} \pi^{+} )}$}{${ {\cal{B}} ( \bar{B}^{0} \to \bar{D}^{0} K^{-} K^{+} )}/  {{\cal{B}} ( \bar{B}^{0} \to \bar{D}^{0} \pi^{-} \pi^{+} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2018rol}: $0.069 \pm 0.004 \pm 0.003$ \\ \end{tabular} & $0.069 \pm 0.005$ \\
\hline
\btocharmparam{$\frac{ {\cal{B}} ( \bar{B}^{0} \to D^{0} \phi(1020) ) }{  {\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^+ \pi^- )}$}{${ {\cal{B}} ( \bar{B}^{0} \to D^{0} \phi(1020) ) }/{  {\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^+ \pi^- )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2018jqv}: $0.0012 \pm 0.0007 \pm 0.0003$ \\ \end{tabular} & $0.0012 \pm 0.0008$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to D^{+} K^{-} )}{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} K^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013qqa}: $0.0822 \pm 0.0011 \pm 0.0025$ \\ Belle \cite{Abe:2001waa}: $0.068 \pm 0.015 \pm 0.007$ \\ \end{tabular} & $0.0818 \pm 0.0027$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to D^{+} K^{-} \pi^{+} \pi^{-} ) }{ {\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{+} \pi^{-} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} K^{-} \pi^{+} \pi^{-} ) }/{ {\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{+} \pi^{-} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2012bw}: $0.059 \pm 0.011 \pm 0.005$ \\ \end{tabular} & $0.059 \pm 0.012$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{-} )}{{\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2001waa}: $0.074 \pm 0.015 \pm 0.006$ \\ \babar \cite{Aubert:2005yt}: $0.0776 \pm 0.0034 \pm 0.0029$ \\ \end{tabular} & $0.0773 \pm 0.0043$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to D_s^{+} K^{-} )}{{\cal{B}} ( \bar{B}^{0} \to D_s^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_s^{+} K^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to D_s^{+} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014jpa}: $0.0129 \pm 0.0005 \pm 0.0008$ \\ \end{tabular} & $0.0129 \pm 0.0009$ \\
\hline
\btocharmparaml{$\frac{{\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{+} K^{-} \pi^{-} ) }{ {\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} \pi^{-} \pi^{+})}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{+} K^{-} \pi^{-} ) }/{ {\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} \pi^{-} \pi^{+})}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013xca}: $0.0647 \pm 0.0037 \pm 0.0035$ \\ \end{tabular} & $0.0647 \pm 0.0051$ \\
\hline
\btocharmparaml{$\frac{{\cal{B}} ( \bar{B}^{0} \to D_1(2420)^0 \pi^{+} \pi^{-} ) \times {\cal{B}} (D_1(2420)^0\to D^{*}(2010)^{+} \pi^{-})  }{ {\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} \pi^{+} \pi^{-})}$}{$[{{\cal{B}} ( \bar{B}^{0} \to D_1(2420)^0 \pi^{+} \pi^{-} ) \times {\cal{B}} (D_1(2420)^0\to D^{*}(2010)^{+} \pi^{-})  }]/{ {\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} \pi^{+} \pi^{-})}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013xca}: $0.0204 \pm 0.0042 \pm 0.0022$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_1(2420)^{+} \pi^{-} )\times {\cal{B}} ( D_1(2420)^{+} \to D^{+} \pi^{-} \pi^{+} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_1(2420)^{+} \pi^{-} )\times {\cal{B}} ( D_1(2420)^{+} \to D^{+} \pi^{-} \pi^{+} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $0.89 \pm 0.15 \,^{+0.17}_{-0.31}$ \\ \end{tabular} & $0.89 \,^{+0.23}_{-0.34}$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_1^{0}(H) \omega(782) )\times {\cal{B}} ( D_1^{0}(H) \to D^{*}(2010)^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_1^{0}(H) \omega(782) )\times {\cal{B}} ( D_1^{0}(H) \to D^{*}(2010)^{+} \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006zb}: $4.1 \pm 1.2 \pm 1.1$ \\ \end{tabular} & $4.1 \pm 1.6$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_0^{*}(2400)^{+} \pi^{-} )\times {\cal{B}} ( D_0^{*}(2400)^{+} \to D^{0} \pi^{+} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_0^{*}(2400)^{+} \pi^{-} )\times {\cal{B}} ( D_0^{*}(2400)^{+} \to D^{0} \pi^{+} )}$}{} & \begin{tabular}{l} Belle \cite{Kuzmin:2006mw}: $0.60 \pm 0.13 \pm 0.27$ \\ \end{tabular} & $0.60 \pm 0.30$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_2^{*}(2460)^{+} \pi^{-} )\times {\cal{B}} ( D_2^{*}(2460)^{+} \to D^{0} \pi^{+} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_2^{*}(2460)^{+} \pi^{-} )\times {\cal{B}} ( D_2^{*}(2460)^{+} \to D^{0} \pi^{+} )}$}{} & \begin{tabular}{l} Belle \cite{Kuzmin:2006mw}: $2.15 \pm 0.17 \pm 0.31$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-5}]$ & \textbf{Average} $[10^{-5}]$ \\
\hline
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_1(2420)^{+} \pi^{-} )\times {\cal{B}} ( D_1(2420)^{+} \to D^{*}(2010)^{+} \pi^{-} \pi^{+} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_1(2420)^{+} \pi^{-} )\times {\cal{B}} ( D_1(2420)^{+} \to D^{*}(2010)^{+} \pi^{-} \pi^{+} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $< 3.3$ \\ \end{tabular} & $< 3.3$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_2^{*}(2460)^{+} \pi^{-} )\times {\cal{B}} ( D_2^{*}(2460)^{+} \to D^{*}(2010)^{+} \pi^{-} \pi^{+} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_2^{*}(2460)^{+} \pi^{-} )\times {\cal{B}} ( D_2^{*}(2460)^{+} \to D^{*}(2010)^{+} \pi^{-} \pi^{+} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $< 2.4$ \\ \end{tabular} & $< 2.4$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_2^{*}(2460)^{+} K^{-} )\times {\cal{B}} ( D_2^{*}(2460)^{+} \to D^{0} \pi^{+} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_2^{*}(2460)^{+} K^{-} )\times {\cal{B}} ( D_2^{*}(2460)^{+} \to D^{0} \pi^{+} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005yt}: $1.83 \pm 0.40 \pm 0.31$ \\ \end{tabular} & $1.83 \pm 0.51$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}(2460)^{-} \pi^{+} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \gamma )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}(2460)^{-} \pi^{+} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \gamma )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2004wz}: $< 0.40$ \\ \end{tabular} & $< 0.40$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}^{+}(2460) K^{-} )\times {\cal{B}} ( D_{sJ}^{+}(2460) \to D_s^{+} \gamma )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}^{+}(2460) K^{-} )\times {\cal{B}} ( D_{sJ}^{+}(2460) \to D_s^{+} \gamma )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2004wz}: $< 0.94$ \\ \end{tabular} & $< 0.94$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}^{*}(2317)^{-} \pi^{+} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{-} \pi^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}^{*}(2317)^{-} \pi^{+} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{-} \pi^{0} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2004wz}: $< 2.5$ \\ \end{tabular} & $< 2.5$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}^{*}(2317)^{+} K^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{+} \to D_s^{+} \pi^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}^{*}(2317)^{+} K^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{+} \to D_s^{+} \pi^{0} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2004wz}: $5.3 \,^{+1.5}_{-1.3} \pm 1.6$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-2}]$ & \textbf{Average} $[10^{-2}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{**+} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{**+} \pi^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $0.234 \pm 0.065 \pm 0.088$ \\ \end{tabular} & $0.234 \pm 0.109$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to D_1(2420)^{+} \pi^{-} ) \times {\cal{B}} ( D_1(2420)^{+} \to D^{+} \pi^{+} \pi^{-} ) }{ {\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{+} \pi^{-} \pi^{-} )}$}{$[{{\cal{B}} ( \bar{B}^{0} \to D_1(2420)^{+} \pi^{-} ) \times {\cal{B}} ( D_1(2420)^{+} \to D^{+} \pi^{+} \pi^{-} ) }]/{ {\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{+} \pi^{-} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $2.1 \pm 0.5 \,^{+0.3}_{-0.5}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{+} p \bar{p} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{+} p \bar{p} \pi^{-} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $3.32 \pm 0.10 \pm 0.29$ \\ \end{tabular} & $3.32 \pm 0.31$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} p \bar{p} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} p \bar{p} \pi^{-} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $4.55 \pm 0.16 \pm 0.39$ \\ \end{tabular} & $4.55 \pm 0.42$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} p \bar{p} \pi^{-} \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} p \bar{p} \pi^{-} \pi^{+} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $2.99 \pm 0.21 \pm 0.45$ \\ \end{tabular} & $2.99 \pm 0.50$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} p \bar{p} \pi^{-} \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} p \bar{p} \pi^{-} \pi^{+} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $1.91 \pm 0.36 \pm 0.29$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-5}]$ & \textbf{Average} $[10^{-5}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} p \bar{p} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} p \bar{p} )$}{} & \begin{tabular}{l} Belle \cite{Abe:2002tw}: $11.8 \pm 1.5 \pm 1.6$ \\ \babar \cite{delAmoSanchez:2011gi}: $10.2 \pm 0.4 \pm 0.6$ \\ \end{tabular} & $10.4 \pm 0.7$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} p \bar{p} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} p \bar{p} )$}{} & \begin{tabular}{l} Belle \cite{Abe:2002tw}: $12.0 \,^{+3.3}_{-2.9} \pm 2.1$ \\ \babar \cite{delAmoSanchez:2011gi}: $9.7 \pm 0.7 \pm 0.9$ \\ \end{tabular} & $9.9 \pm 1.1$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{+} \Lambda \bar{p} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{+} \Lambda \bar{p} )$}{} & \begin{tabular}{l} Belle \cite{Medvedeva:2007af}: $2.9 \pm 0.7 \pm 0.6$ \\ \end{tabular} & $2.9 \pm 0.9$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} \Lambda^{0} \bar{\Lambda}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} \Lambda^{0} \bar{\Lambda}^{0} )$}{} & \begin{tabular}{l} Belle \cite{Chang:2008yw}: $1.05 \,^{+0.57}_{-0.44} \pm 0.14$ \\ \babar \cite{Lees:2014mka}: $0.98 \,^{+0.29}_{-0.26} \pm 0.19$ \\ \end{tabular} & $1.00 \pm 0.28$ \\
\hline
\btocharmparam{${\cal{B}}(\bar{B}^{0}\to D^{0}\Sigma^{0}\bar\Lambda+\bar{B}^{0}\to D^{0}\Lambda\bar\Sigma^{0})$}{${\cal{B}}(\bar{B}^{0}\to D^{0}\Sigma^{0}\bar\Lambda+\bar{B}^{0}\to D^{0}\Lambda\bar\Sigma^{0})$}{} & \begin{tabular}{l} \babar \cite{Lees:2014mka}: $1.5 \,^{+0.9}_{-0.8} \pm 0.3$ \\ \end{tabular} & $1.5 \,^{+0.9}_{-0.9}$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{+} \Lambda \bar{p} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{+} \Lambda \bar{p} )$}{} & \begin{tabular}{l} Belle \cite{Chang:2015fja}: $3.36 \pm 0.63 \pm 0.44$ \\ \end{tabular} & $3.36 \pm 0.77$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*+} \Lambda \bar{p} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*+} \Lambda \bar{p} )$}{} & \begin{tabular}{l} Belle \cite{Chang:2015fja}: $2.51 \pm 0.26 \pm 0.35$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{+} D^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{+} D^{-} )$}{} & \begin{tabular}{l} Belle \cite{Rohrken:2012ta}: $0.212 \pm 0.016 \pm 0.018$ \\ \babar \cite{Aubert:2006ia}: $0.28 \pm 0.04 \pm 0.05$ \\ \end{tabular} & $0.220 \pm 0.023$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{-} D^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{-} D^{+} )$}{} & \begin{tabular}{l} Belle \cite{Rohrken:2012ta}: $0.614 \pm 0.029 \pm 0.050$ \\ \babar \cite{Aubert:2006ia}: $0.57 \pm 0.07 \pm 0.07$ \\ \end{tabular} & $0.603 \pm 0.050$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{-} D^{*}(2010)^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{-} D^{*}(2010)^{+} )$}{} & \begin{tabular}{l} Belle \cite{Kronenbitter:2012ha}: $0.782 \pm 0.038 \pm 0.060$ \\ \babar \cite{Aubert:2006ia}: $0.81 \pm 0.06 \pm 0.10$ \\ \end{tabular} & $0.790 \pm 0.061$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{0} )$}{} & \begin{tabular}{l} Belle \cite{Adachi:2008cj}: $< 0.043$ \\ \babar \cite{Aubert:2006ia}: $< 0.06$ \\ \end{tabular} & $< 0.043$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{*}(2007)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{*}(2007)^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $< 0.29$ \\ \end{tabular} & $< 0.29$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \bar{D}^{*}(2007)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \bar{D}^{*}(2007)^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $< 0.09$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} D^{-} \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} D^{-} \bar{K}^{0} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $6.41 \pm 0.36 \pm 0.39$ \\ \end{tabular} & $6.41 \pm 0.53$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{-} D^{*}(2010)^{+} \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{-} D^{*}(2010)^{+} \bar{K}^{0} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $8.26 \pm 0.43 \pm 0.67$ \\ \end{tabular} & $8.26 \pm 0.80$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} D^{*}(2010)^{-} K_S^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} D^{*}(2010)^{-} K_S^{0} )$}{} & \begin{tabular}{l} Belle \cite{Dalseno:2007hx}: $3.4 \pm 0.4 \pm 0.7$ \\ \babar \cite{Aubert:2006fh}: $4.4 \pm 0.4 \pm 0.7$ \\ \end{tabular} & $3.9 \pm 0.6$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \bar{D}^{0} K^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \bar{D}^{0} K^{-} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $2.47 \pm 0.10 \pm 0.18$ \\ \end{tabular} & $2.47 \pm 0.21$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{+} \bar{D}^{*}(2007)^{0} K^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{+} \bar{D}^{*}(2007)^{0} K^{-} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $3.46 \pm 0.18 \pm 0.37$ \\ \end{tabular} & $3.46 \pm 0.41$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \bar{D}^{*}(2007)^{0} K^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \bar{D}^{*}(2007)^{0} K^{-} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $10.6 \pm 0.3 \pm 0.9$ \\ \end{tabular} & $10.6 \pm 0.9$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{*}(2007)^{0} \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{*}(2007)^{0} \bar{K}^{0} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $1.08 \pm 0.32 \pm 0.36$ \\ \end{tabular} & $1.08 \pm 0.48$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \bar{D}^{*}(2007)^{0} \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \bar{D}^{*}(2007)^{0} \bar{K}^{0} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $2.40 \pm 0.55 \pm 0.67$ \\ \end{tabular} & $2.40 \pm 0.87$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{+} D^{-} \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{+} D^{-} \bar{K}^{0} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $0.75 \pm 0.12 \pm 0.12$ \\ \end{tabular} & $0.75 \pm 0.17$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{+} \bar{D}^{0} K^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{+} \bar{D}^{0} K^{-} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $1.07 \pm 0.07 \pm 0.09$ \\ \end{tabular} & $1.07 \pm 0.11$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{0} \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{0} \bar{K}^{0} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $0.27 \pm 0.10 \pm 0.05$ \\ \end{tabular} & $0.27 \pm 0.11$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{0} \pi^{0} \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{0} \pi^{0} \bar{K}^{0} )$}{} & \begin{tabular}{l} Belle \cite{Gokhroo:2006bt}: $0.173 \pm 0.070 \,^{+0.031}_{-0.053}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{-} D^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{-} D^{+} )$}{} & \begin{tabular}{l} Belle \cite{Zupanc:2007pu}: $7.5 \pm 0.2 \pm 1.1$ \\ \babar \cite{Aubert:2006nm}: $9.0 \pm 1.8 \pm 1.4$ \\ \end{tabular} & $7.8 \pm 1.0$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{-} D^{*}(2010)^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{-} D^{*}(2010)^{+} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $5.7 \pm 1.6 \pm 0.9$ \\ \babar \cite{Aubert:2003jj}: $10.3 \pm 1.4 \pm 2.9$ \\ \end{tabular} & $6.8 \pm 1.6$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} D^{*}(2010)^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} D^{*}(2010)^{+} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $16.5 \pm 2.3 \pm 1.9$ \\ \babar \cite{Aubert:2005xu}: $18.8 \pm 0.9 \pm 1.7$ \\ \babar \cite{Aubert:2003jj}: $19.7 \pm 1.5 \pm 5.7$ \\ \end{tabular} & $18.2 \pm 1.6$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} D^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} D^{+} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $6.7 \pm 2.0 \pm 1.1$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_s^{-} D^{+} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_s^{-} D^{+} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $2.67 \pm 0.61 \pm 0.47$ \\ \end{tabular} & $2.67 \pm 0.77$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_s^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_s^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $5.11 \pm 0.94 \pm 0.72$ \\ \end{tabular} & $5.11 \pm 1.18$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_s^{*-} D^{+} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_s^{*-} D^{+} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $4.14 \pm 1.19 \pm 0.94$ \\ \end{tabular} & $4.14 \pm 1.52$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_s^{*-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_s^{*-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $12.2 \pm 2.2 \pm 2.2$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{-} D_s^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{-} D_s^{+} )$}{} & \begin{tabular}{l} Belle \cite{Zupanc:2007pu}: $< 0.036$ \\ \babar \cite{Aubert:2005jv}: $< 0.10$ \\ \end{tabular} & $< 0.036$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{-} D_s^{*+} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{-} D_s^{*+} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005jv}: $< 0.13$ \\ \end{tabular} & $< 0.13$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_s^{*+} D_s^{*-} )$}{${\cal{B}} ( \bar{B}^{0} \to D_s^{*+} D_s^{*-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005jv}: $< 0.24$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{0} )}{ {\cal{B}} ( \bar{B}^{-} \to D^{0} \bar{D}_s^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{0} )}/{ {\cal{B}} ( \bar{B}^{-} \to D^{0} \bar{D}_s^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013fha}: $1.4 \pm 0.6 \pm 0.2$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_{sJ}(2460)^{-} D^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D_{sJ}(2460)^{-} D^{+} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $2.6 \pm 1.5 \pm 0.7$ \\ \end{tabular} & $2.6 \pm 1.7$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_{sJ}(2460)^{-} D^{*}(2010)^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D_{sJ}(2460)^{-} D^{*}(2010)^{+} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $8.8 \pm 2.0 \pm 1.4$ \\ \end{tabular} & $8.8 \pm 2.4$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{-} D^{*}(2010)^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{-} D^{*}(2010)^{+} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006fh}: $92 \pm 24 \pm 1$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \gamma )}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \gamma )}$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $0.82 \,^{+0.22}_{-0.19} \pm 0.25$ \\ \babar \cite{Aubert:2004pw}: $0.8 \pm 0.2 \,^{+0.3}_{-0.2}$ \\ \end{tabular} & $0.81 \pm 0.23$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \pi^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \pi^{0} )}$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $2.27 \,^{+0.73}_{-0.62} \pm 0.68$ \\ \babar \cite{Aubert:2004pw}: $2.8 \pm 0.8 \,^{+1.1}_{-0.8}$ \\ \end{tabular} & $2.48 \pm 0.75$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}(2460)^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \pi^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}(2460)^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \pi^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $5.5 \pm 1.2 \,^{+2.1}_{-1.6}$ \\ \end{tabular} & $5.5 \,^{+2.5}_{-2.0}$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}(2460)^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \gamma )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}(2460)^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \gamma )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $2.3 \pm 0.3 \,^{+0.9}_{-0.6}$ \\ \end{tabular} & $2.3 \,^{+0.9}_{-0.7}$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}^{*}(2317)^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{-} \pi^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}^{*}(2317)^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{-} \pi^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $1.5 \pm 0.4 \,^{+0.5}_{-0.4}$ \\ \end{tabular} & $1.5 \,^{+0.7}_{-0.5}$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}^{*}(2317)^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{-} \pi^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}^{*}(2317)^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{-} \pi^{0} )}$}{} & \begin{tabular}{l} Belle \cite{Choi:2015lpc}: $1.02 \,^{+0.13}_{-0.12} \pm 0.11$ \\ \babar \cite{Aubert:2004pw}: $1.8 \pm 0.4 \,^{+0.7}_{-0.5}$ \\ \end{tabular} & $1.05 \pm 0.16$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}^{*}(2317)^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{*-} \gamma )}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}^{*}(2317)^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{*-} \gamma )}$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 0.95$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{-} D^{+} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to D^{*}(2010)^{-} \bar{K}^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{-} D^{+} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to D^{*}(2010)^{-} \bar{K}^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $2.61 \pm 1.03 \pm 0.31$ \\ \end{tabular} & $2.61 \pm 1.08$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{-} D^{+} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to K^{-} \bar{D}^{*}(2007)^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{-} D^{+} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to K^{-} \bar{D}^{*}(2007)^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $1.71 \pm 0.48 \pm 0.32$ \\ \end{tabular} & $1.71 \pm 0.58$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to D^{*}(2010)^{-} \bar{K}^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to D^{*}(2010)^{-} \bar{K}^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $5.00 \pm 1.51 \pm 0.67$ \\ \end{tabular} & $5.00 \pm 1.65$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to \bar{D}^{*}(2007)^{0} K^{+} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to \bar{D}^{*}(2007)^{0} K^{+} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $3.32 \pm 0.88 \pm 0.66$ \\ \end{tabular} & $3.32 \pm 1.10$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{+} D^{-} )\times {\cal{B}} ( D_{s1}(2536)^{+} \to D^{*}(2007)^{0} K^{+} + D^{*}(2010)^{+} K^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{+} D^{-} )\times {\cal{B}} ( D_{s1}(2536)^{+} \to D^{*}(2007)^{0} K^{+} + D^{*}(2010)^{+} K^{0} )}$}{} & \begin{tabular}{l} Belle \cite{Belle:2011ad}: $2.75 \pm 0.62 \pm 0.36$ \\ \end{tabular} & $2.75 \pm 0.72$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{+} D^{*}(2010)^{-} )\times {\cal{B}} ( D_{s1}(2536)^{+} \to D^{*}(2007)^{0} K^{+} + D^{*}(2010)^{+} K^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{+} D^{*}(2010)^{-} )\times {\cal{B}} ( D_{s1}(2536)^{+} \to D^{*}(2007)^{0} K^{+} + D^{*}(2010)^{+} K^{0} )}$}{} & \begin{tabular}{l} Belle \cite{Belle:2011ad}: $5.01 \pm 1.21 \pm 0.70$ \\ \end{tabular} & $5.01 \pm 1.40$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{+} D^{*}(2010)^{-} )\times {\cal{B}} ( D_{s1}(2536)^{+} \to D^{*}(2010)^{+} K_S^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{+} D^{*}(2010)^{-} )\times {\cal{B}} ( D_{s1}(2536)^{+} \to D^{*}(2010)^{+} K_S^{0} )}$}{} & \begin{tabular}{l} Belle \cite{Dalseno:2007hx}: $< 6.0$ \\ \end{tabular} & $< 6.0$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \pi^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \pi^{+} \pi^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 2.0$ \\ \end{tabular} & $< 2.0$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \pi^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \pi^{0} )}$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 3.6$ \\ \end{tabular} & $< 3.6$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \gamma )}$}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \gamma )}$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 6.0$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} )$}{} & \begin{tabular}{l} CDF \cite{Abe:1995aw}: $1.15 \pm 0.23 \pm 0.17$ \\ Belle \cite{Abe:2002rc}: $0.79 \pm 0.04 \pm 0.09$ \\ \babar \cite{Aubert:2004rz}: $0.869 \pm 0.022 \pm 0.030$ \\ \end{tabular} & $0.863 \pm 0.035$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi K^{-} \pi^{+}  )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi K^{-} \pi^{+}  )$}{} & \begin{tabular}{l} Belle \cite{Chilikin:2014bkk}: $1.15 \pm 0.01 \pm 0.05$ \\ \end{tabular} & $1.15 \pm 0.05$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{*}(892)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{*}(892)^{0} )$}{} & \begin{tabular}{l} CDF \cite{Abe:1998yu}: $1.74 \pm 0.20 \pm 0.18$ \\ Belle \cite{Chilikin:2014bkk}: $1.19 \pm 0.01 \pm 0.08$ \\ \babar \cite{Aubert:2004rz}: $1.309 \pm 0.026 \pm 0.077$ \\ \end{tabular} & $1.270 \pm 0.056$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} \pi^{+} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} \pi^{+} \pi^{-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $0.430 \pm 0.030 \pm 0.037$ \\ CDF \cite{Affolder:2001qi}: $1.03 \pm 0.33 \pm 0.15$ \\ \end{tabular} & $0.440 \pm 0.047$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} \rho(770)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} \rho(770)^{0} )$}{} & \begin{tabular}{l} CDF \cite{Affolder:2001qi}: $0.54 \pm 0.29 \pm 0.09$ \\ \end{tabular} & $0.54 \pm 0.30$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi K^{*}(892)^{-} \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi K^{*}(892)^{-} \pi^{+} )$}{} & \begin{tabular}{l} CDF \cite{Affolder:2001qi}: $0.77 \pm 0.41 \pm 0.13$ \\ \end{tabular} & $0.77 \pm 0.43$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi \omega(782) \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi \omega(782) \bar{K}^{0} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.23 \pm 0.03 \pm 0.03$ \\ \end{tabular} & $0.23 \pm 0.04$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi \phi(1020) \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi \phi(1020) \bar{K}^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2003ii}: $0.102 \pm 0.038 \pm 0.010$ \\ \end{tabular} & $0.102 \pm 0.039$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}_1^{0}(1270) )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}_1^{0}(1270) )$}{} & \begin{tabular}{l} Belle \cite{Abe:2001wa}: $1.30 \pm 0.34 \pm 0.31$ \\ \end{tabular} & $1.30 \pm 0.46$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to J/\psi \eta K_S^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi \eta K_S^{0} )$}{} & \begin{tabular}{l} Belle \cite{Iwashita:2013wnn}: $0.0522 \pm 0.0078 \pm 0.0049$ \\ \babar \cite{Aubert:2004fc}: $0.084 \pm 0.026 \pm 0.027$ \\ \end{tabular} & $0.0540 \pm 0.0089$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{*}(892)^{0} \pi^{+} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{*}(892)^{0} \pi^{+} \pi^{-} )$}{} & \begin{tabular}{l} CDF \cite{Affolder:2001qi}: $0.66 \pm 0.19 \pm 0.11$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \psi(2S) \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \psi(2S) \bar{K}^{0} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $0.47 \pm 0.07 \pm 0.07$ \\ Belle \cite{Abe:2002rc}: $0.67 \pm 0.11$ \\ \babar \cite{Aubert:2004rz}: $0.646 \pm 0.065 \pm 0.051$ \\ \end{tabular} & $0.599 \pm 0.055$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \psi(2S) \bar{K}^{*}(892)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \psi(2S) \bar{K}^{*}(892)^{0} )$}{} & \begin{tabular}{l} CDF \cite{Abe:1998yu}: $0.90 \pm 0.22 \pm 0.09$ \\ Belle \cite{Mizuk:2009da}: $0.552 \,^{+0.035}_{-0.032} \,^{+0.053}_{-0.058}$ \\ \babar \cite{Aubert:2004rz}: $0.649 \pm 0.059 \pm 0.097$ \\ \end{tabular} & $0.592 \pm 0.054$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to \psi(2S) K^{0} )\times {\cal{B}} ( \psi(2S) \to \chi_{c1} \gamma )$}{${\cal{B}} ( \bar{B}^{0} \to \psi(2S) K^{0} )\times {\cal{B}} ( \psi(2S) \to \chi_{c1} \gamma )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $0.68 \pm 0.10 \pm 0.07$ \\ \end{tabular} & $0.68 \pm 0.12$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to \psi(2S) K^{0} )\times {\cal{B}} ( \psi(2S) \to \chi_{c2} \gamma )$}{${\cal{B}} ( \bar{B}^{0} \to \psi(2S) K^{0} )\times {\cal{B}} ( \psi(2S) \to \chi_{c2} \gamma )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $0.47 \pm 0.16 \pm 0.08$ \\ \end{tabular} & $0.47 \pm 0.18$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \chi_{c0} \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \chi_{c0} \bar{K}^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005vwa}: $< 1.24$ \\ \end{tabular} & $< 1.24$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \chi_{c0} \bar{K}^{*}(892)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \chi_{c0} \bar{K}^{*}(892)^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005vwa}: $< 0.77$ \\ \babar \cite{Aubert:2008ak}: $0.17 \pm 0.03 \pm 0.02$ \\ \end{tabular} & $0.17 \pm 0.04$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \bar{K}^{0} )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2011dj}: $0.378 \,^{+0.017}_{-0.016} \pm 0.033$ \\ \babar \cite{Aubert:2008ae}: $0.42 \pm 0.03 \pm 0.03$ \\ \end{tabular} & $0.396 \pm 0.028$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} K^{-} \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} K^{-} \pi^{+} )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.497 \pm 0.012 \pm 0.028$ \\ \babar \cite{Lees:2011ik}: $0.511 \pm 0.014 \pm 0.058$ \\ \end{tabular} & $0.500 \pm 0.027$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \bar{K}^{*}(892)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \bar{K}^{*}(892)^{0} )$}{} & \begin{tabular}{l} Belle \cite{Soni:2005fw}: $0.31 \pm 0.03 \pm 0.07$ \\ \babar \cite{Aubert:2008ae}: $0.25 \pm 0.02 \pm 0.02$ \\ \end{tabular} & $0.26 \pm 0.03$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} K^{-} \pi^{+}  \pi^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} K^{-} \pi^{+}  \pi^{0} )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.352 \pm 0.052 \pm 0.024$ \\ \end{tabular} & $0.352 \pm 0.057$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \bar{K}^{0} \pi^{+}  \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \bar{K}^{0} \pi^{+}  \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.316 \pm 0.035 \pm 0.032$ \\ \end{tabular} & $0.316 \pm 0.047$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{0} )$}{} & \begin{tabular}{l} Belle \cite{Fang:2002gi}: $1.23 \pm 0.23 \,^{+0.40}_{-0.41}$ \\ \babar \cite{Aubert:2007qea}: $0.64 \,^{+0.22}_{-0.20} \,^{+0.28}_{-0.16}$ \\ \babar \cite{Aubert:2004gc}: $1.14 \pm 0.15 \pm 0.34$ \\ \end{tabular} & $0.88 \pm 0.27$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{*}(892)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{*}(892)^{0} )$}{} & \begin{tabular}{l} Belle \cite{Fang:2002gi}: $1.62 \pm 0.32 \,^{+0.55}_{-0.60}$ \\ \babar \cite{Aubert:2008kp}: $0.57 \pm 0.06 \pm 0.09$ \\ \babar \cite{Aubert:2007qea}: $0.80 \,^{+0.21}_{-0.19} \,^{+0.37}_{-0.23}$ \\ \end{tabular} & $0.62 \pm 0.10$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \eta_c(2S) \bar{K}^{*}(892)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \eta_c(2S) \bar{K}^{*}(892)^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008kp}: $< 0.39$ \\ \end{tabular} & $< 0.39$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to h_c(1P) \bar{K}^{*}(892)^{0} )\times {\cal{B}} ( h_c(1P) \to \eta_c \gamma )}$}{${{\cal{B}} ( \bar{B}^{0} \to h_c(1P) \bar{K}^{*}(892)^{0} )\times {\cal{B}} ( h_c(1P) \to \eta_c \gamma )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008kp}: $< 0.22$ \\ \end{tabular} & $< 0.22$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \eta_c K^{-} \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to \eta_c K^{-} \pi^{+} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2018bla}: $0.573 \pm 0.024 \pm 0.067$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to \psi(3770) \bar{K}^{0} )\times {\cal{B}} ( \psi(3770) \to D^{0} \bar{D}^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to \psi(3770) \bar{K}^{0} )\times {\cal{B}} ( \psi(3770) \to D^{0} \bar{D}^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $< 1.23$ \\ \end{tabular} & $< 1.23$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to \psi(3770) \bar{K}^{0} )\times {\cal{B}} ( \psi(3770) \to D^{+} D^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to \psi(3770) \bar{K}^{0} )\times {\cal{B}} ( \psi(3770) \to D^{+} D^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $< 1.88$ \\ \end{tabular} & $< 1.88$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \chi_{c2} \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \chi_{c2} \bar{K}^{0} )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2011dj}: $< 0.15$ \\ \babar \cite{Aubert:2008ae}: $0.15 \pm 0.09 \pm 0.03$ \\ \end{tabular} & $0.15 \pm 0.09$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \chi_{c2} \bar{K}^{*}(892)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \chi_{c2} \bar{K}^{*}(892)^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.66 \pm 0.18 \pm 0.05$ \\ \end{tabular} & $0.66 \pm 0.19$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \chi_{c2} K^{-} \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to \chi_{c2} K^{-} \pi^{+} )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.72 \pm 0.09 \pm 0.05$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-5}]$ & \textbf{Average} $[10^{-5}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi \pi^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi \pi^{0} )$}{} & \begin{tabular}{l} Belle \cite{Abe:2002rc}: $2.3 \pm 0.5 \pm 0.2$ \\ \babar \cite{Aubert:2008bs}: $1.69 \pm 0.14 \pm 0.07$ \\ \end{tabular} & $1.74 \pm 0.15$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi \pi^{+} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi \pi^{+} \pi^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007xw}: $< 1.2$ \\ \end{tabular} & $< 1.2$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi \rho(770)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi \rho(770)^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007xw}: $2.7 \pm 0.3 \pm 0.2$ \\ \end{tabular} & $2.7 \pm 0.4$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi \eta )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi \eta )$}{} & \begin{tabular}{l} Belle \cite{Chang:2012gnb}: $1.23 \,^{+0.18}_{-0.17} \pm 0.07$ \\ \babar \cite{Aubert:2003ii}: $< 2.7$ \\ \end{tabular} & $1.23 \,^{+0.19}_{-0.18}$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi \eta^\prime(958) )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi \eta^\prime(958) )$}{} & \begin{tabular}{l} Belle \cite{Chang:2012gnb}: $< 0.74$ \\ \babar \cite{Aubert:2003ii}: $< 6.3$ \\ \end{tabular} & $< 0.74$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi f_2(1270) )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi f_2(1270) )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007xw}: $< 0.46$ \\ \end{tabular} & $< 0.46$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi f_1(1285) )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi f_1(1285) )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013rja}: $0.837 \pm 0.195 \,^{+0.079}_{-0.075}$ \\ \end{tabular} & $0.837 \,^{+0.210}_{-0.209}$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi K^{0} K^{\pm} \pi^{\mp} )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi K^{0} K^{\pm} \pi^{\mp} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $< 2.1$ \\ \end{tabular} & $< 2.1$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi K^{0} K^{+} K^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi K^{0} K^{+} K^{-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $2.02 \pm 0.43 \pm 0.19$ \\ \end{tabular} & $2.02 \pm 0.47$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \pi^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \pi^{0} )$}{} & \begin{tabular}{l} Belle \cite{Kumar:2008ir}: $1.12 \pm 0.25 \pm 0.12$ \\ \end{tabular} & $1.12 \pm 0.28$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to J/\psi a_0(980) )\times {\cal{B}} ( a_0(980) \to K^{+} K^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi a_0(980) )\times {\cal{B}} ( a_0(980) \to K^{+} K^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013mtm}: $< 0.090$ \\ \end{tabular} & $< 0.090$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to J/\psi f_0(980) )\times {\cal{B}} ( f_0(980) \to \pi^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi f_0(980) )\times {\cal{B}} ( f_0(980) \to \pi^{+} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013zpt}: $< 0.11$ \\ \end{tabular} & $< 0.11$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to J/\psi f_1(1285) )\times {\cal{B}} ( f_1(1285) \to \pi^{+} \pi^{-} \pi^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi f_1(1285) )\times {\cal{B}} ( f_1(1285) \to \pi^{+} \pi^{-} \pi^{+} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013rja}: $0.0921 \pm 0.0214 \pm 0.0064$ \\ \end{tabular} & $0.0921 \pm 0.0223$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi K^{+} K^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi K^{+} K^{-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013mtm}: $0.253 \pm 0.031 \pm 0.019$ \\ \end{tabular} & $0.253 \pm 0.036$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi \phi(1020) )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi \phi(1020) )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013mtm}: $< 0.019$ \\ Belle \cite{Liu:2008bta}: $< 0.094$ \\ \babar \cite{Aubert:2003ii}: $< 0.9$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-5}]$ & \textbf{Average} $[10^{-5}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi \gamma )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi \gamma )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2015uoa}: $< 0.15$ \\ \babar \cite{Aubert:2004xd}: $< 0.16$ \\ \end{tabular} & $< 0.15$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{p} p )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{p} p )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013yba}: $< 0.052$ \\ Belle \cite{Xie:2005tf}: $< 0.083$ \\ \babar \cite{Aubert:2003ww}: $< 0.19$ \\ \end{tabular} & $< 0.052$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to J/\psi D^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to J/\psi D^{0} )$}{} & \begin{tabular}{l} Belle \cite{Zhang:2005bs}: $< 2.0$ \\ \babar \cite{Aubert:2005tr}: $< 1.3$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}_1^{0}(1270) )}{{\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}_1^{0}(1270) )}/{{\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2001wa}: $1.30 \pm 0.34 \pm 0.28$ \\ \end{tabular} & $1.30 \pm 0.44$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{*}(892)^{0} )}{{\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{*}(892)^{0} )}/{{\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} )}$}{} & \begin{tabular}{l} CDF \cite{Abe:1996kc}: $1.39 \pm 0.36 \pm 0.10$ \\ \babar \cite{Aubert:2004rz}: $1.51 \pm 0.05 \pm 0.08$ \\ \end{tabular} & $1.50 \pm 0.09$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to J/\psi \omega(782)) }{ {\cal{B}} ( \bar{B}^{0} \to J/\psi \rho )}$}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi \omega(782)) }/{ {\cal{B}} ( \bar{B}^{0} \to J/\psi \rho )}$}{} & \begin{tabular}{l} LHCb \cite{LHCb:2012cw}: $0.89 \pm 0.19 \,^{+0.07}_{-0.13}$ \\ \end{tabular} & $0.89 \,^{+0.20}_{-0.23}$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to J/\psi \omega(782) \bar{K}^{0} ) }{ {\cal{B}} ( B^{-} \to J/\psi \omega(782) K^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi \omega(782) \bar{K}^{0} ) }/{ {\cal{B}} ( B^{-} \to J/\psi \omega(782) K^{-} )}$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.7 \pm 0.1 \pm 0.1$ \\ \end{tabular} & $0.7 \pm 0.1$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} \pi^{-} \pi^{+} )}{{\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} \pi^{-} \pi^{+} )}/{{\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $0.493 \pm 0.034 \pm 0.027$ \\ \end{tabular} & $0.493 \pm 0.043$ \\
\hline
\btocharmparaml{$\frac{   {\cal{B}}  ( \bar{B}^{0} \to \psi(2S) \bar{K}^{0} ) \times {\cal{B}}( \psi(2S)\to  J/\psi \pi^{-} \pi^{+})   } { {\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} )}$}{$[{   {\cal{B}}  ( \bar{B}^{0} \to \psi(2S) \bar{K}^{0} ) \times {\cal{B}}( \psi(2S)\to  J/\psi \pi^{-} \pi^{+})   }]/ { {\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $0.183 \pm 0.027 \pm 0.015$ \\ \end{tabular} & $0.183 \pm 0.031$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to \psi(2S) \bar{K}^{*}(892)^{0} )}{{\cal{B}} ( \bar{B}^{0} \to \psi(2S) \bar{K}^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to \psi(2S) \bar{K}^{*}(892)^{0} )}/{{\cal{B}} ( \bar{B}^{0} \to \psi(2S) \bar{K}^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004rz}: $1.00 \pm 0.14 \pm 0.09$ \\ \end{tabular} & $1.00 \pm 0.17$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} \bar{B}^{0} \to \psi(2S) \pi^{+}  \pi^{-} }{{\cal{B}} \bar{B}^{0} \to J/\psi \pi^{+} \pi^{-}  }$}{${{\cal{B}} \bar{B}^{0} \to \psi(2S) \pi^{+}  \pi^{-} }/{{\cal{B}} \bar{B}^{0} \to J/\psi \pi^{+} \pi^{-}  }$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013cpa}: $0.56 \pm 0.07 \pm 0.05$ \\ \end{tabular} & $0.56 \pm 0.09$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{0} )}{{\cal{B}} ( B^{-} \to \eta_c K^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{0} )}/{{\cal{B}} ( B^{-} \to \eta_c K^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004gc}: $0.87 \pm 0.13 \pm 0.07$ \\ \end{tabular} & $0.87 \pm 0.15$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{0} )}{{\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{0} )}/{{\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004gc}: $1.34 \pm 0.19 \pm 0.40$ \\ \end{tabular} & $1.34 \pm 0.44$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{*}(892)^{0} )}{{\cal{B}} ( B^{-} \to \eta_c K^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{*}(892)^{0} )}/{{\cal{B}} ( B^{-} \to \eta_c K^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008kp}: $0.62 \pm 0.06 \pm 0.05$ \\ \end{tabular} & $0.62 \pm 0.08$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{*}(892)^{0} )}{{\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{*}(892)^{0} )}/{{\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{0} )}$}{} & \begin{tabular}{l} Belle \cite{Fang:2002gi}: $1.33 \pm 0.36 \,^{+0.24}_{-0.33}$ \\ \end{tabular} & $1.33 \,^{+0.43}_{-0.49}$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \bar{K}^{*}(892)^{0} )}{{\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \bar{K}^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \bar{K}^{*}(892)^{0} )}/{{\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \bar{K}^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004rz}: $0.72 \pm 0.11 \pm 0.12$ \\ \end{tabular} & $0.72 \pm 0.16$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to h_c(1P) \bar{K}^{*}(892)^{0} )\times {\cal{B}} ( h_c(1P) \to \eta_c \gamma )}{{\cal{B}} ( B^{-} \to \eta_c K^{-} )}$}{$[{{\cal{B}} ( \bar{B}^{0} \to h_c(1P) \bar{K}^{*}(892)^{0} )\times {\cal{B}} ( h_c(1P) \to \eta_c \gamma )}]/{{\cal{B}} ( B^{-} \to \eta_c K^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008kp}: $< 0.236$ \\ \end{tabular} & $< 0.236$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to \psi(2S) K(892)^{*0} )}{{\cal{B}} ( \bar{B}^{0} \to J/\psi  K(892)^{*0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to \psi(2S) K(892)^{*0} )}/{{\cal{B}} ( \bar{B}^{0} \to J/\psi  K(892)^{*0} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2012dda}: $0.476 \pm 0.014 \pm 0.016$ \\ \end{tabular} & $0.476 \pm 0.021$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to \chi_{c1} K^{-} \pi^{+} )}{{\cal{B}} ( \bar{B}^{0} \to J/\psi K^{-} \pi^{+} )}$}{${{\cal{B}} ( \bar{B}^{0} \to \chi_{c1} K^{-} \pi^{+} )}/{{\cal{B}} ( \bar{B}^{0} \to J/\psi K^{-} \pi^{+} )}$}{} & \begin{tabular}{l} \babar \cite{Lees:2011ik}: $0.474 \pm 0.013 \pm 0.054$ \\ \end{tabular} & $0.474 \pm 0.056$ \\
\hline
\btocharmparam{$\frac{ {\cal{B}} ( \bar{B}^{0} \to \eta_c K^{-} \pi^{+} )}{ {\cal{B}} ( \bar{B}^{0} \to J/\psi K^{-} \pi^{+} )}$}{${ {\cal{B}} ( \bar{B}^{0} \to \eta_c K^{-} \pi^{+} )}/{ {\cal{B}} ( \bar{B}^{0} \to J/\psi K^{-} \pi^{+} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2018bla}: $0.357 \pm 0.015 \pm 0.008$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-2}]$ & \textbf{Average} $[10^{-2}]$ \\
\hline
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to J/\psi \eta )}  {{\cal{B}} ( \bar{B}_{s}^{0} \to J/\psi \eta )}$}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi \eta )}/  {{\cal{B}} ( \bar{B}_{s}^{0} \to J/\psi \eta )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014jna}: $1.85 \pm 0.61 \pm 0.14$ \\ \end{tabular} & $1.85 \pm 0.63$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to J/\psi \eta^{\prime })}  {{\cal{B}} ( \bar{B}_{s}^{0} \to J/\psi \eta^{\prime } )}$}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi \eta^{\prime })}/  {{\cal{B}} ( \bar{B}_{s}^{0} \to J/\psi \eta^{\prime } )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014jna}: $2.28 \pm 0.65 \pm 0.16$ \\ \end{tabular} & $2.28 \pm 0.67$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to J/\psi K_S^{0} K^{\pm} \pi^{\mp} )}{{\cal{B}} ( \bar{B}^{0} \to J/\psi K_S^{0} \pi^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi K_S^{0} K^{\pm} \pi^{\mp} )}/{{\cal{B}} ( \bar{B}^{0} \to J/\psi K_S^{0} \pi^{+} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $< 4.8$ \\ \end{tabular} & $< 4.8$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to J/\psi K_S^{0} K^{+} K^{-} )}{{\cal{B}} ( \bar{B}^{0} \to J/\psi K_S^{0} \pi^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi K_S^{0} K^{+} K^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to J/\psi K_S^{0} \pi^{+} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $4.7 \pm 1.0 \pm 0.4$ \\ \end{tabular} & $4.7 \pm 1.1$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_cc_7}

\begin{btocharmtab}{Bd_cc_8}{Polarization fractions}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparam{$\frac{\vert{\cal{A}}_{0}\vert^{2} ( B^{0} \to J/\psi \bar{K}^{*}(892)^{0} )}{\vert{\cal{A}}_{0}\vert^{2} ( \bar{B}^{0} \to J/\psi \bar{K}^{*}(892)^{0} )}$}{${\vert{\cal{A}}_{0}\vert^{2} ( B^{0} \to J/\psi \bar{K}^{*}(892)^{0} )}/{\vert{\cal{A}}_{0}\vert^{2} ( \bar{B}^{0} \to J/\psi \bar{K}^{*}(892)^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004ei}: $< 0.32$ \\ \end{tabular} & $< 0.32$ \\
\hline
\btocharmparam{$\frac{\vert{\cal{A}}_{0}\vert^{2} ( \bar{B}^{0} \to J/\psi K^{*}(892)^{0} )}{\vert{\cal{A}}_{0}\vert^{2} ( B^{0} \to J/\psi K^{*}(892)^{0} )}$}{${\vert{\cal{A}}_{0}\vert^{2} ( \bar{B}^{0} \to J/\psi K^{*}(892)^{0} )}/{\vert{\cal{A}}_{0}\vert^{2} ( B^{0} \to J/\psi K^{*}(892)^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004ei}: $< 0.26$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} \pi^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} \pi^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2010zv}: $1.94 \pm 0.17 \pm 0.52$ \\ \end{tabular} & $1.94 \pm 0.55$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} \pi^{+} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} \pi^{+} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Gabyshev:2002zq}: $11.0 \,^{+1.2}_{-1.2} \pm 3.5$ \\ \babar \cite{Lees:2013bya}: $12.3 \pm 0.5 \pm 3.3$ \\ \end{tabular} & $11.9 \pm 3.2$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{++} \bar{p} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{++} \bar{p} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Park:2006uj}: $2.1 \pm 0.2 \pm 0.6$ \\ \babar \cite{Lees:2013bya}: $2.13 \pm 0.10 \pm 0.56$ \\ \end{tabular} & $2.13 \pm 0.55$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{*++} \bar{p} \pi^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{*++} \bar{p} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Park:2006uj}: $1.2 \pm 0.1 \pm 0.4$ \\ \babar \cite{Lees:2013bya}: $1.15 \pm 0.10 \pm 0.30$ \\ \end{tabular} & $1.16 \pm 0.32$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{0} \bar{p} \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{0} \bar{p} \pi^{+} )$}{} & \begin{tabular}{l} Belle \cite{Park:2006uj}: $1.4 \pm 0.2 \pm 0.4$ \\ \babar \cite{Lees:2013bya}: $0.91 \pm 0.07 \pm 0.24$ \\ \end{tabular} & $0.77 \pm 0.23$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \Lambda_c^{-} \bar{K}^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \Lambda_c^{-} \bar{K}^{0} )$}{} & \begin{tabular}{l} Belle \cite{Abe:2005ib}: $7.9 \,^{+2.9}_{-2.3} \pm 4.3$ \\ \babar \cite{Aubert:2007eb}: $3.8 \pm 3.1 \pm 2.1$ \\ \end{tabular} & $4.9 \pm 3.5$ \\
\hline
\btocharmparam{${\cal{B}}( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} \pi^{+} \pi^{-}_{\rm{non}-\Sigma_c} )$}{${\cal{B}}( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} \pi^{+} \pi^{-}_{\rm{non}-\Sigma_c} )$}{} & \begin{tabular}{l} \babar \cite{Lees:2013bya}: $7.9 \pm 0.4 \pm 2.0$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-5}]$ & \textbf{Average} $[10^{-5}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} K^{+} K^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} K^{+} K^{-} )$}{} & \begin{tabular}{l} \babar \cite{Lees:2014uta}: $2.5 \pm 0.4 \pm 0.6$ \\ \end{tabular} & $2.5 \pm 0.7$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} \phi(1020) )$}{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} \phi(1020) )$}{} & \begin{tabular}{l} \babar \cite{Lees:2014uta}: $< 1.2$ \\ \end{tabular} & $< 1.2$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{*0} \bar{p} \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{*0} \bar{p} \pi^{+} )$}{} & \begin{tabular}{l} Belle \cite{Park:2006uj}: $< 3.3$ \\ \babar \cite{Lees:2013bya}: $2.2 \pm 0.7 \pm 0.6$ \\ \end{tabular} & $2.2 \pm 0.9$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} )$}{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} )$}{} & \begin{tabular}{l} Belle \cite{Gabyshev:2002dt}: $2.19 \,^{+0.56}_{-0.49} \pm 0.65$ \\ \babar \cite{Aubert:2008ax}: $1.89 \pm 0.21 \pm 0.49$ \\ \end{tabular} & $1.90 \pm 0.54$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} \bar{K}^{*}(892)^{0} )$}{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} \bar{K}^{*}(892)^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2009aj}: $1.60 \pm 0.61 \pm 0.44$ \\ \end{tabular} & $1.60 \pm 0.75$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{++} \bar{p} K^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{++} \bar{p} K^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2009aj}: $1.11 \pm 0.30 \pm 0.30$ \\ \end{tabular} & $1.11 \pm 0.43$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to \Xi_c^{+} \Lambda_c^{-} )\times {\cal{B}} ( \Xi_c^{+} \to \Xi^{-} \pi^{+} \pi^{+} )}$}{${{\cal{B}} ( \bar{B}^{0} \to \Xi_c^{+} \Lambda_c^{-} )\times {\cal{B}} ( \Xi_c^{+} \to \Xi^{-} \pi^{+} \pi^{+} )}$}{} & \begin{tabular}{l} Belle \cite{Chistov:2005zb}: $9.3 \,^{+3.7}_{-2.8} \pm 3.1$ \\ \babar \cite{Aubert:2007eb}: $1.5 \pm 1.1 \pm 0.4$ \\ \end{tabular} & $1.7 \pm 1.2$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \Lambda_c^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \Lambda_c^{-} )$}{} & \begin{tabular}{l} Belle \cite{Uchida:2007gx}: $< 5.7$ \\ \end{tabular} & $< 5.7$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{\Lambda} K^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{\Lambda} K^{-} )$}{} & \begin{tabular}{l} \babar \cite{Lees:2011rf}: $3.8 \pm 0.8 \pm 1.0$ \\ \end{tabular} & $3.8 \pm 1.3$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} K^{-} \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} K^{-} \pi^{+} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2009aj}: $4.33 \pm 0.82 \pm 1.18$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-6}]$ & \textbf{Average} $[10^{-6}]$ \\
\hline
\hline
\btocharmparam{${{\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{+} \bar{p} )\times {\cal{B}} ( \Lambda_c^{+} \to p K^{-} \pi^{+} )}$}{${{\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{+} \bar{p} )\times {\cal{B}} ( \Lambda_c^{+} \to p K^{-} \pi^{+} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2010zv}: $< 1.5$ \\ \end{tabular} & $< 1.5$ \\
\hline
\btocharmparam{${\cal{B}}(\bar{B}^{0}\to\Lambda_c^{+} \bar{p} p \bar{p}) \times {\cal{B}}(\Lambda_c^{+}\to p K^{-}\pi^{+})$}{${\cal{B}}(\bar{B}^{0}\to\Lambda_c^{+} \bar{p} p \bar{p}) \times {\cal{B}}(\Lambda_c^{+}\to p K^{-}\pi^{+})$}{} & \begin{tabular}{l} \babar \cite{TheBABAR:2013fda}: $< 0.14$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{-} \Lambda_c^{+} )}  { {\cal{B}} ( \bar{B}^{0} \to D^{+} D_s^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{-} \Lambda_c^{+} )}/  { {\cal{B}} ( \bar{B}^{0} \to D^{+} D_s^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014pha}: $< 2$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-5}]$ & \textbf{Average} $[10^{-5}]$ \\
\hline
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} )\times {\cal{B}} ( X(3872) \to J/\psi \pi^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} )\times {\cal{B}} ( X(3872) \to J/\psi \pi^{+} \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008gu}: $0.35 \pm 0.19 \pm 0.04$ \\ \end{tabular} & $0.35 \pm 0.19$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} ) \times {\cal{B}} ( X(3872) \to J/\psi \omega(782) )$}{${\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} ) \times {\cal{B}} ( X(3872) \to J/\psi \omega(782) )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.6 \pm 0.3 \pm 0.1$ \\ \end{tabular} & $0.6 \pm 0.3$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} )\times {\cal{B}} ( X(3872) \to J/\psi \gamma )}$}{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} )\times {\cal{B}} ( X(3872) \to J/\psi \gamma )}$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2011dj}: $0.24 \,^{+0.13}_{-0.14} \pm 0.07$ \\ \babar \cite{Aubert:2008ae}: $0.26 \pm 0.18 \pm 0.02$ \\ \end{tabular} & $0.25 \pm 0.12$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{*}(892)^{0} )\times {\cal{B}} ( X(3872) \to J/\psi \gamma )}$}{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{*}(892)^{0} )\times {\cal{B}} ( X(3872) \to J/\psi \gamma )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.07 \pm 0.14 \pm 0.01$ \\ \end{tabular} & $0.07 \pm 0.14$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} )\times {\cal{B}} ( X(3872) \to \psi(2S) \gamma )}$}{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} )\times {\cal{B}} ( X(3872) \to \psi(2S) \gamma )}$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2011dj}: $0.662 \,^{+0.130}_{-0.140} \pm 0.070$ \\ \babar \cite{Aubert:2008ae}: $1.14 \pm 0.55 \pm 0.10$ \\ \end{tabular} & $0.694 \pm 0.145$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{*}(892)^{0} )\times {\cal{B}} ( X(3872) \to \psi(2S) \gamma )}$}{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{*}(892)^{0} )\times {\cal{B}} ( X(3872) \to \psi(2S) \gamma )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $-0.13 \pm 0.31 \pm 0.03$ \\ \end{tabular} & $-0.13 \pm 0.31$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to X(3872) K^{0} )\times {\cal{B}} ( X(3872) \to \chi_{c1} \gamma )$}{${\cal{B}} ( \bar{B}^{0} \to X(3872) K^{0} )\times {\cal{B}} ( X(3872) \to \chi_{c1} \gamma )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.96$ \\ \end{tabular} & $< 0.96$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to X(3872) K^{0} )\times {\cal{B}} ( X(3872) \to \chi_{c2} \gamma )$}{${\cal{B}} ( \bar{B}^{0} \to X(3872) K^{0} )\times {\cal{B}} ( X(3872) \to \chi_{c2} \gamma )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 1.22$ \\ \end{tabular} & $< 1.22$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} )\times {\cal{B}} ( X(3872) \to \bar{D}^{*}(2007)^{0} D^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} )\times {\cal{B}} ( X(3872) \to \bar{D}^{*}(2007)^{0} D^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $< 43.7$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to X(3823) K^{0} )\times {\cal{B}} ( X(3823) \to \chi_{c1} \gamma )$}{${\cal{B}} ( \bar{B}^{0} \to X(3823) K^{0} )\times {\cal{B}} ( X(3823) \to \chi_{c1} \gamma )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.099$ \\ \end{tabular} & $< 0.099$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to X(3823) K^{0} )\times {\cal{B}} ( X(3823) \to \chi_{c2} \gamma )$}{${\cal{B}} ( \bar{B}^{0} \to X(3823) K^{0} )\times {\cal{B}} ( X(3823) \to \chi_{c2} \gamma )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.228$ \\ \end{tabular} & $< 0.228$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to Y(3940) \bar{K}^{0} )\times {\cal{B}} ( Y(3940) \to J/\psi \omega(782) )}$}{${{\cal{B}} ( \bar{B}^{0} \to Y(3940) \bar{K}^{0} )\times {\cal{B}} ( Y(3940) \to J/\psi \omega(782) )}$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.21 \pm 0.09 \pm 0.03$ \\ \end{tabular} & $0.21 \pm 0.09$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to Z_1(4050) K^{-} )\times {\cal{B}} ( Z_1(4050) \to \chi_{c1} \pi^{+} )}$}{${{\cal{B}} ( \bar{B}^{0} \to Z_1(4050) K^{-} )\times {\cal{B}} ( Z_1(4050) \to \chi_{c1} \pi^{+} )}$}{} & \begin{tabular}{l} Belle \cite{Mizuk:2008me}: $0.30 \,^{+0.15}_{-0.08} \,^{+0.37}_{-0.16}$ \\ \babar \cite{Lees:2011ik}: $< 0.18$ \\ \end{tabular} & $0.30 \,^{+0.40}_{-0.18}$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to Z_2(4250) K^{-} )\times {\cal{B}} ( Z_2(4250) \to \chi_{c1} \pi^{+} )}$}{${{\cal{B}} ( \bar{B}^{0} \to Z_2(4250) K^{-} )\times {\cal{B}} ( Z_2(4250) \to \chi_{c1} \pi^{+} )}$}{} & \begin{tabular}{l} Belle \cite{Mizuk:2008me}: $0.40 \,^{+0.23}_{-0.09} \,^{+1.97}_{-0.05}$ \\ \babar \cite{Lees:2011ik}: $< 0.47$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-5}]$ & \textbf{Average} $[10^{-5}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0} \to X(3872)^{+} K^{-} )$}{${\cal{B}} ( \bar{B}^{0} \to X(3872)^{+} K^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005vi}: $< 50$ \\ \end{tabular} & $< 50$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}^{0} \to X(3872)^{+} K^{-} )\times {\cal{B}} ( X(3872)^{+} \to J/\psi \pi^{+} \pi^{0} )}$}{${{\cal{B}} ( \bar{B}^{0} \to X(3872)^{+} K^{-} )\times {\cal{B}} ( X(3872)^{+} \to J/\psi \pi^{+} \pi^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004zr}: $< 0.54$ \\ \end{tabular} & $< 0.54$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to Z(4430)^{+} K^{-} ) \times {\cal{B}} ( Z(4430)^{+} \to J/\psi \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to Z(4430)^{+} K^{-} ) \times {\cal{B}} ( Z(4430)^{+} \to J/\psi \pi^{+} )$}{} & \begin{tabular}{l} Belle \cite{Chilikin:2014bkk}: $0.54 \,^{+0.40}_{-0.10} \,^{+0.11}_{-0.09}$ \\ \babar \cite{Aubert:2008aa}: $< 0.4$ \\ \end{tabular} & $0.54 \,^{+0.41}_{-0.13}$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to Z(4430)^{+} K^{-} ) \times {\cal{B}} ( Z(4430)^{+} \to \psi(2S) \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to Z(4430)^{+} K^{-} ) \times {\cal{B}} ( Z(4430)^{+} \to \psi(2S) \pi^{+} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014jqa}: $3.4 \pm 0.5 \,^{+0.9}_{-1.9}$ \\ Belle \cite{Mizuk:2009da}: $3.2 \,^{+1.8}_{-0.9} \,^{+5.3}_{-1.6}$ \\ \babar \cite{Aubert:2008aa}: $< 3.1$ \\ \end{tabular} & $3.4 \pm 1.3$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to Z_c(3900)^{+} K^{-} ) \times {\cal{B}} ( Z_c(3900)^{+} \to J/\psi \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to Z_c(3900)^{+} K^{-} ) \times {\cal{B}} ( Z_c(3900)^{+} \to J/\psi \pi^{+} )$}{} & \begin{tabular}{l} Belle \cite{Chilikin:2014bkk}: $< 0.09$ \\ \end{tabular} & $< 0.09$ \\
\hline
\btocharmparaml{${\cal{B}} ( \bar{B}^{0} \to Z_c(4200)^{+} K^{-} ) \times {\cal{B}} ( Z_c(4200)^{+} \to J/\psi \pi^{+} )$}{${\cal{B}} ( \bar{B}^{0} \to Z_c(4200)^{+} K^{-} ) \times {\cal{B}} ( Z_c(4200)^{+} \to J/\psi \pi^{+} )$}{} & \begin{tabular}{l} Belle \cite{Chilikin:2014bkk}: $2.2 \,^{+0.7}_{-0.5} \,^{+1.1}_{-0.6}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} )}{{\cal{B}} ( B^{-} \to X(3872) K^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} )}/{{\cal{B}} ( B^{-} \to X(3872) K^{-} )}$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $1.0 \,^{+0.8}_{-0.6} \,^{+0.1}_{-0.2}$ \\ \babar \cite{Aubert:2008gu}: $0.41 \pm 0.24 \pm 0.05$ \\ \end{tabular} & $0.49 \pm 0.23$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0} \to Y(3940) \bar{K}^{0} ) }{ {\cal{B}} ( B^{-} \to Y(3940) K^{-} )}$}{${{\cal{B}} ( \bar{B}^{0} \to Y(3940) \bar{K}^{0} ) }/{ {\cal{B}} ( B^{-} \to Y(3940) K^{-} )}$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.7 \,^{+0.4}_{-0.3} \pm 0.1$ \\ \end{tabular}

==> (inline-1) <==
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{*}(2010)^{-} \pi^{0} )$}{${\cal{B}} ( B^{-} \to D^{*}(2010)^{-} \pi^{0} )$}{} & \begin{tabular}{l} Belle \cite{Iwabuchi:2008av}: $< 0.0036$ \\ \end{tabular} & $< 0.0036$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{0} \pi^{-} )$}{${\cal{B}} ( B^{-} \to D^{0} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Kato:2017gfv}: $4.34 \pm 0.10 \pm 0.25$ \\ \babar \cite{Aubert:2006cd}: $4.90 \pm 0.07 \pm 0.22$ \\ \babar \cite{Aubert:2006jc}: $4.49 \pm 0.21 \pm 0.23$ \\ \end{tabular} & $4.62 \pm 0.15$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \pi^{-} )$}{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Kato:2017gfv}: $4.82 \pm 0.12 \pm 0.35$ \\ \babar \cite{Aubert:2006cd}: $5.52 \pm 0.17 \pm 0.42$ \\ \babar \cite{Aubert:2006jc}: $5.13 \pm 0.22 \pm 0.28$ \\ \end{tabular} & $5.11 \pm 0.22$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{+} \pi^{-} \pi^{-} )$}{${\cal{B}} ( B^{-} \to D^{+} \pi^{-} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Abe:2003zm}: $1.02 \pm 0.04 \pm 0.15$ \\ \babar \cite{Aubert:2009wg}: $1.08 \pm 0.03 \pm 0.05$ \\ \end{tabular} & $1.07 \pm 0.05$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{*}(2010)^{+} \pi^{-} \pi^{-} )$}{${\cal{B}} ( B^{-} \to D^{*}(2010)^{+} \pi^{-} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Abe:2003zm}: $1.25 \pm 0.08 \pm 0.22$ \\ \babar \cite{Aubert:2003hm}: $1.22 \pm 0.05 \pm 0.18$ \\ \end{tabular} & $1.23 \pm 0.15$ \\
\hline
\btocharmparaml{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \pi^{-} \pi^{+} \pi^{-} )$}{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \pi^{-} \pi^{+} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $10.55 \pm 0.47 \pm 1.29$ \\ \end{tabular} & $10.55 \pm 1.37$ \\
\hline
\btocharmparaml{${\cal{B}} ( B^{-} \to D^{*}(2010)^{+} \pi^{-} \pi^{+} \pi^{-} \pi^{-} )$}{${\cal{B}} ( B^{-} \to D^{*}(2010)^{+} \pi^{-} \pi^{+} \pi^{-} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $2.56 \pm 0.26 \pm 0.33$ \\ \end{tabular} & $2.56 \pm 0.42$ \\
\hline
\btocharmparaml{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \pi^{-} \pi^{+} \pi^{-} \pi^{+} \pi^{-} )$}{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \pi^{-} \pi^{+} \pi^{-} \pi^{+} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $5.67 \pm 0.91 \pm 0.85$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{0} K^{-} )$}{${\cal{B}} ( B^{-} \to D^{0} K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Swain:2003yu}: $0.383 \pm 0.025 \pm 0.037$ \\ \end{tabular} & $0.383 \pm 0.045$ \\
\hline
\btocharmparaml{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} K^{-} )$}{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Abe:2001waa}: $0.359 \pm 0.087 \pm 0.051$ \\ \end{tabular} & $0.359 \pm 0.101$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{0} K^{-} K^{0} )$}{${\cal{B}} ( B^{-} \to D^{0} K^{-} K^{0} )$}{} & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $0.55 \pm 0.14 \pm 0.08$ \\ \end{tabular} & $0.55 \pm 0.16$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} K^{-} K^{0} )$}{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} K^{-} K^{0} )$}{} & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $< 1.06$ \\ \end{tabular} & $< 1.06$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{0} K^{-} K^{*}(892)^{0} )$}{${\cal{B}} ( B^{-} \to D^{0} K^{-} K^{*}(892)^{0} )$}{} & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $0.75 \pm 0.13 \pm 0.11$ \\ \end{tabular} & $0.75 \pm 0.17$ \\
\hline
\btocharmparaml{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} K^{-} K^{*}(892)^{0} )$}{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} K^{-} K^{*}(892)^{0} )$}{} & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $1.53 \pm 0.31 \pm 0.29$ \\ \end{tabular} & $1.53 \pm 0.42$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{0} K^{*}(892)^{-} )$}{${\cal{B}} ( B^{-} \to D^{0} K^{*}(892)^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006um}: $0.529 \pm 0.030 \pm 0.034$ \\ \end{tabular} & $0.529 \pm 0.045$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} K^{*}(892)^{-} )$}{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} K^{*}(892)^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2003ae}: $0.83 \pm 0.11 \pm 0.10$ \\ \end{tabular} & $0.83 \pm 0.15$ \\
\hline
\btocharmparaml{${\cal{B}} ( B^{-} \to D^{+} K^{-} \pi^{-}  )$}{${\cal{B}} ( B^{-} \to D^{+} K^{-} \pi^{-}  )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2015vea}: $0.0731 \pm 0.0019 \pm 0.0045$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-6}]$ & \textbf{Average} $[10^{-6}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{-} \bar{K}^{0} )$}{${\cal{B}} ( B^{-} \to D^{-} \bar{K}^{0} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010rf}: $-3.8 \,^{+2.2}_{-1.8} \,^{+1.2}_{-1.6}$ \\ \end{tabular} & $-3.8 \,^{+2.5}_{-2.4}$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{-} \bar{K}^{*}(892)^{0} )$}{${\cal{B}} ( B^{-} \to D^{-} \bar{K}^{*}(892)^{0} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010rf}: $-5.3 \,^{+2.3}_{-2.0} \,^{+1.4}_{-1.8}$ \\ \end{tabular} & $-5.3 \,^{+2.7}_{-2.7}$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{-} K^{-} \pi^{+}  )$}{${\cal{B}} ( B^{-} \to D^{-} K^{-} \pi^{+}  )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2015dwl}: $5.31 \pm 0.90 \pm 0.59$ \\ \end{tabular} & $5.31 \pm 1.08$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{*}(2010)^{-} \bar{K}^{0} )$}{${\cal{B}} ( B^{-} \to D^{*}(2010)^{-} \bar{K}^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005ra}: $< 9$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to D^{0} \pi^{-} )}{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D^{0} \pi^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}{} & \begin{tabular}{l} CDF \cite{Abulencia:2005ia}: $1.97 \pm 0.10 \pm 0.21$ \\ \end{tabular} & $1.97 \pm 0.23$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}{{\cal{B}} ( B^{-} \to D^{0} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}/{{\cal{B}} ( B^{-} \to D^{0} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $1.27 \pm 0.06 \pm 0.11$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-2}]$ & \textbf{Average} $[10^{-2}]$ \\
\hline
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to \bar{D}^{0} K^{-} )}{{\cal{B}} ( B^{-} \to D^{0} K^{-} )}$}{${{\cal{B}} ( B^{-} \to \bar{D}^{0} K^{-} )}/{{\cal{B}} ( B^{-} \to D^{0} K^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Horii:2008as}: $< 19$ \\ \end{tabular} & $< 19$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to D^{0} K^{-} )}{{\cal{B}} ( B^{-} \to D^{0} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D^{0} K^{-} )}/{{\cal{B}} ( B^{-} \to D^{0} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2016oso}: $7.79 \pm 0.06 \pm 0.19$ \\ Belle \cite{Horii:2008as}: $6.77 \pm 0.23 \pm 0.30$ \\ Belle \cite{Swain:2003yu}: $7.7 \pm 0.5 \pm 0.6$ \\ \babar \cite{Aubert:2003uy}: $8.31 \pm 0.35 \pm 0.20$ \\ \end{tabular} & \begin{tabular}{@{}l@{}} $7.69 \pm 0.16$ \\[-5pt] {\tiny CL=3.5\permil} \end{tabular} \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to D^{0} K^{-} \pi^{+} \pi^{-} )}{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D^{0} K^{-} \pi^{+} \pi^{-} )}/{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2012bw}: $9.4 \pm 1.3 \pm 0.9$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{**0} \pi^{-} )$}{${\cal{B}} ( B^{-} \to D^{**0} \pi^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $5.50 \pm 0.52 \pm 1.04$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_1^{0}(2420) \pi^{-} )\times {\cal{B}} ( D_1^{0}(2420) \to D^{*}(2010)^{+} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D_1^{0}(2420) \pi^{-} )\times {\cal{B}} ( D_1^{0}(2420) \to D^{*}(2010)^{+} \pi^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2003zm}: $0.68 \pm 0.07 \pm 0.13$ \\ \babar \cite{Aubert:2003hm}: $0.59 \pm 0.03 \pm 0.11$ \\ \end{tabular} & $0.62 \pm 0.09$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_1^{0}(2420) \pi^{-} )\times {\cal{B}} ( D_1^{0}(2420) \to D^{0} \pi^{-} \pi^{+} )}$}{${{\cal{B}} ( B^{-} \to D_1^{0}(2420) \pi^{-} )\times {\cal{B}} ( D_1^{0}(2420) \to D^{0} \pi^{-} \pi^{+} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $0.185 \pm 0.029 \,^{+0.035}_{-0.058}$ \\ \end{tabular} & $0.185 \,^{+0.045}_{-0.065}$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_0^{*0} \pi^{-} )\times {\cal{B}} ( D_0^{*0} \to D^{+} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D_0^{*0} \pi^{-} )\times {\cal{B}} ( D_0^{*0} \to D^{+} \pi^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2003zm}: $0.61 \pm 0.06 \pm 0.18$ \\ \babar \cite{Aubert:2009wg}: $0.68 \pm 0.03 \pm 0.20$ \\ \end{tabular} & $0.63 \pm 0.19$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_1^{0}(H) \pi^{-} )\times {\cal{B}} ( D_1^{0}(H) \to D^{*}(2010)^{+} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D_1^{0}(H) \pi^{-} )\times {\cal{B}} ( D_1^{0}(H) \to D^{*}(2010)^{+} \pi^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2003zm}: $0.50 \pm 0.04 \pm 0.11$ \\ \end{tabular} & $0.50 \pm 0.11$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_2^{*0}(2460) \pi^{-} )\times {\cal{B}} ( D_2^{*0}(2460) \to D^{*}(2010)^{+} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D_2^{*0}(2460) \pi^{-} )\times {\cal{B}} ( D_2^{*0}(2460) \to D^{*}(2010)^{+} \pi^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2003zm}: $0.18 \pm 0.03 \pm 0.04$ \\ \babar \cite{Aubert:2003hm}: $0.18 \pm 0.03 \pm 0.05$ \\ \end{tabular} & $0.18 \pm 0.04$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_2^{*0}(2460) \pi^{-} )\times {\cal{B}} ( D_2^{*0}(2460) \to D^{+} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D_2^{*0}(2460) \pi^{-} )\times {\cal{B}} ( D_2^{*0}(2460) \to D^{+} \pi^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2003zm}: $0.34 \pm 0.03 \pm 0.07$ \\ \babar \cite{Aubert:2009wg}: $0.35 \pm 0.02 \pm 0.04$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-5}]$ & \textbf{Average} $[10^{-5}]$ \\
\hline
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_1^{0}(2420) \pi^{-} )\times {\cal{B}} ( D_1^{0}(2420) \to D^{*}(2007)^{0} \pi^{-} \pi^{+} )}$}{${{\cal{B}} ( B^{-} \to D_1^{0}(2420) \pi^{-} )\times {\cal{B}} ( D_1^{0}(2420) \to D^{*}(2007)^{0} \pi^{-} \pi^{+} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $< 0.6$ \\ \end{tabular} & $< 0.6$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_2^{*0}(2460) \pi^{-} )\times {\cal{B}} ( D_2^{*0}(2460) \to D^{*}(2007)^{0} \pi^{-} \pi^{+} )}$}{${{\cal{B}} ( B^{-} \to D_2^{*0}(2460) \pi^{-} )\times {\cal{B}} ( D_2^{*0}(2460) \to D^{*}(2007)^{0} \pi^{-} \pi^{+} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $< 2.2$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \pi^{-} )}{{\cal{B}} ( B^{-} \to D^{0} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \pi^{-} )}/{{\cal{B}} ( B^{-} \to D^{0} \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $1.14 \pm 0.07 \pm 0.04$ \\ \end{tabular} & $1.14 \pm 0.08$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to D^{**0} \pi^{-} )}{{\cal{B}} ( B^{-} \to D^{0} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D^{**0} \pi^{-} )}/{{\cal{B}} ( B^{-} \to D^{0} \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $1.22 \pm 0.13 \pm 0.23$ \\ \end{tabular} & $1.22 \pm 0.26$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to D_2^{*0}(2460) \pi^{-} )}{{\cal{B}} ( B^{-} \to D_1^{0}(2420) \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D_2^{*0}(2460) \pi^{-} )}/{{\cal{B}} ( B^{-} \to D_1^{0}(2420) \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2003hm}: $0.80 \pm 0.07 \pm 0.16$ \\ \end{tabular} & $0.80 \pm 0.17$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to D^{*}(2007)^{0} K^{-} )}{{\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D^{*}(2007)^{0} K^{-} )}/{{\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \pi^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2001waa}: $0.078 \pm 0.019 \pm 0.009$ \\ \babar \cite{Aubert:2004hu}: $0.0813 \pm 0.0040 \,^{+0.0042}_{-0.0031}$ \\ \end{tabular} & $0.0811 \pm 0.0052$ \\
\hline
\btocharmparaml{$\frac{ {\cal{B}} ( B^- \to D^*(2010)^+ K^- \pi^- ) }{ {\cal{B}} ( B^- \to D^*(2010)^+ \pi^- \pi^- ) }$}{${ {\cal{B}} ( B^- \to D^*(2010)^+ K^- \pi^- ) }/{ {\cal{B}} ( B^- \to D^*(2010)^+ \pi^- \pi^- ) }$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2017dtg}: $0.0639 \pm 0.0027 \pm 0.0048$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparaml{$\frac{{\cal{B}} ( B^{-} \to D_1^{0} \pi^{-} ) \times {\cal{B}} ( D_1^{0} \to D^{0} \pi^{+} \pi^{-} )}{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}{$[{{\cal{B}} ( B^{-} \to D_1^{0} \pi^{-} ) \times {\cal{B}} ( D_1^{0} \to D^{0} \pi^{+} \pi^{-} )}]/{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.040 \pm 0.007 \pm 0.005$ \\ \end{tabular} & $0.040 \pm 0.009$ \\
\hline
\btocharmparaml{$\frac{{\cal{B}} ( B^{-} \to D_1^{*0} \pi^{-} ) \times {\cal{B}} ( D_1^{*0} \to D^{*+} \pi^{-} )}{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}{$[{{\cal{B}} ( B^{-} \to D_1^{*0} \pi^{-} ) \times {\cal{B}} ( D_1^{*0} \to D^{*+} \pi^{-} )}]/{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.093 \pm 0.016 \pm 0.009$ \\ \end{tabular} & $0.093 \pm 0.018$ \\
\hline
\btocharmparaml{$\frac{{\cal{B}} ( B^{-} \to D_1^{*0} \pi^{-} ) \times {\cal{B}} ( D_1^{*0} \to D^{0} \pi^{+} \pi^{-} )}{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}{$[{{\cal{B}} ( B^{-} \to D_1^{*0} \pi^{-} ) \times {\cal{B}} ( D_1^{*0} \to D^{0} \pi^{+} \pi^{-} )}]/{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.103 \pm 0.015 \pm 0.009$ \\ \end{tabular} & $0.103 \pm 0.017$ \\
\hline
\btocharmparaml{$\frac{{\cal{B}} ( B^{-} \to D_2^{*0} \pi^{-} ) \times {\cal{B}} ( D_2^{*0} \to D^{*+} \pi^{-} )}{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}{$[{{\cal{B}} ( B^{-} \to D_2^{*0} \pi^{-} ) \times {\cal{B}} ( D_2^{*0} \to D^{*+} \pi^{-} )}]/{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.039 \pm 0.012 \pm 0.004$ \\ \end{tabular} & $0.039 \pm 0.013$ \\
\hline
\btocharmparaml{$\frac{{\cal{B}} ( B^{-} \to D_2^{*0} \pi^{-} ) \times {\cal{B}} ( D_2^{*0} \to D^{0} \pi^{+} \pi^{-} )}{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}{$[{{\cal{B}} ( B^{-} \to D_2^{*0} \pi^{-} ) \times {\cal{B}} ( D_2^{*0} \to D^{0} \pi^{+} \pi^{-} )}]/{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.040 \pm 0.010 \pm 0.004$ \\ \end{tabular} & $0.040 \pm 0.011$ \\
\hline
\btocharmparaml{$\frac{{\cal{B}} ( B^{-} \to D_2^{*+} \pi^{-} ) \times {\cal{B}} ( D_2^{*+} \to D^{0} \pi^{-} \pi^{+} )}{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}{$[{{\cal{B}} ( B^{-} \to D_2^{*+} \pi^{-} ) \times {\cal{B}} ( D_2^{*+} \to D^{0} \pi^{-} \pi^{+} )}]/{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.014 \pm 0.006 \pm 0.002$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-5}]$ & \textbf{Average} $[10^{-5}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D_s^{+} K^{-} \pi^{-} )$}{${\cal{B}} ( B^{-} \to D_s^{+} K^{-} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Wiechczynski:2009rg}: $19.4 \,^{+0.9}_{-0.8} \,^{+2.6}_{-2.6}$ \\ \babar \cite{Aubert:2007xma}: $20.2 \pm 1.3 \pm 3.8$ \\ \end{tabular} & $19.7 \pm 2.3$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D_s^{*+} K^{-} \pi^{-} )$}{${\cal{B}} ( B^{-} \to D_s^{*+} K^{-} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Wiechczynski:2009rg}: $14.7 \,^{+1.5}_{-1.4} \,^{+2.3}_{-2.3}$ \\ \babar \cite{Aubert:2007xma}: $16.7 \pm 1.6 \pm 3.5$ \\ \end{tabular} & $15.4 \pm 2.2$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D_s^{+} K^{-} K^{-} )$}{${\cal{B}} ( B^{-} \to D_s^{+} K^{-} K^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007xma}: $1.1 \pm 0.4 \pm 0.2$ \\ \end{tabular} & $1.1 \pm 0.4$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D_s^{*+} K^{-} K^{-} )$}{${\cal{B}} ( B^{-} \to D_s^{*+} K^{-} K^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007xma}: $< 1.5$ \\ \end{tabular} & $< 1.5$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D_s^{-} \pi^{0} )$}{${\cal{B}} ( B^{-} \to D_s^{-} \pi^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006xy}: $1.5 \,^{+0.5}_{-0.4} \pm 0.2$ \\ \end{tabular} & $1.5 \,^{+0.5}_{-0.5}$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D_s^{-} \phi )$}{${\cal{B}} ( B^{-} \to D_s^{-} \phi )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2017vxc}: $0.012 \,^{+0.016}_{-0.014} \pm 0.008$ \\ \babar \cite{Aubert:2005qq}: $< 0.19$ \\ \end{tabular} & $0.012 \,^{+0.018}_{-0.016}$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D_s^{*-} \phi(1020) )$}{${\cal{B}} ( B^{-} \to D_s^{*-} \phi(1020) )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005qq}: $< 1.2$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparaml{$\frac{ {\cal{B}} ( B^{-} \to D_s^{-} K^+ K^- ) }{ {\cal{B}} ( B^{-} \to D_s^{-} \bar{D}^0 ) \times {\cal{B}} ( \bar{D}^0 \to K^+ K^- ) }$}{${ {\cal{B}} ( B^{-} \to D_s^{-} K^+ K^- ) }/[{ {\cal{B}} ( B^{-} \to D_s^{-} \bar{D}^0 ) \times {\cal{B}} ( \bar{D}^0 \to K^+ K^- ) }]$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2017vxc}: $0.197 \pm 0.015 \pm 0.017$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{0} p \bar{p} \pi^{-} )$}{${\cal{B}} ( B^{-} \to D^{0} p \bar{p} \pi^{-} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $3.72 \pm 0.11 \pm 0.25$ \\ \end{tabular} & $3.72 \pm 0.27$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} p \bar{p} \pi^{-} )$}{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} p \bar{p} \pi^{-} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $3.73 \pm 0.17 \pm 0.27$ \\ \end{tabular} & $3.73 \pm 0.32$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{+} p \bar{p} \pi^{-} \pi^{-} )$}{${\cal{B}} ( B^{-} \to D^{+} p \bar{p} \pi^{-} \pi^{-} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $1.66 \pm 0.13 \pm 0.27$ \\ \end{tabular} & $1.66 \pm 0.30$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{*}(2010)^{+} p \bar{p} \pi^{-} \pi^{-} )$}{${\cal{B}} ( B^{-} \to D^{*}(2010)^{+} p \bar{p} \pi^{-} \pi^{-} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $1.86 \pm 0.16 \pm 0.19$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-5}]$ & \textbf{Average} $[10^{-5}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{0} \Lambda \bar{p} )$}{${\cal{B}} ( B^{-} \to D^{0} \Lambda \bar{p} )$}{} & \begin{tabular}{l} Belle \cite{Chen:2011hy}: $1.43 \,^{+0.28}_{-0.25} \pm 0.18$ \\ \end{tabular} & $1.43 \,^{+0.33}_{-0.31}$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \Lambda \bar{p} )$}{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \Lambda \bar{p} )$}{} & \begin{tabular}{l} Belle \cite{Chen:2011hy}: $< 4.8$ \\ \end{tabular} & $< 4.8$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{-} p \bar{p} )$}{${\cal{B}} ( B^{-} \to D^{-} p \bar{p} )$}{} & \begin{tabular}{l} Belle \cite{Abe:2002tw}: $< 1.5$ \\ \end{tabular} & $< 1.5$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{*}(2010)^{-} p \bar{p} )$}{${\cal{B}} ( B^{-} \to D^{*}(2010)^{-} p \bar{p} )$}{} & \begin{tabular}{l} Belle \cite{Abe:2002tw}: $< 1.5$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-6}]$ & \textbf{Average} $[10^{-6}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{-} e^{+} e^{+} )$}{${\cal{B}} ( B^{-} \to D^{-} e^{+} e^{+} )$}{} & \begin{tabular}{l} Belle \cite{Seon:2011ni}: $< 2.6$ \\ \end{tabular} & $< 2.6$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{-} e^{+} \mu^{+} )$}{${\cal{B}} ( B^{-} \to D^{-} e^{+} \mu^{+} )$}{} & \begin{tabular}{l} Belle \cite{Seon:2011ni}: $< 1.8$ \\ \end{tabular} & $< 1.8$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{-} \mu^{+} \mu^{+} )$}{${\cal{B}} ( B^{-} \to D^{-} \mu^{+} \mu^{+} )$}{} & \begin{tabular}{l} Belle \cite{Seon:2011ni}: $< 1.0$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{-} D^{0} )$}{${\cal{B}} ( B^{-} \to D^{-} D^{0} )$}{} & \begin{tabular}{l} Belle \cite{Adachi:2008cj}: $0.385 \pm 0.031 \pm 0.038$ \\ \babar \cite{Aubert:2006ia}: $0.38 \pm 0.06 \pm 0.05$ \\ \end{tabular} & $0.384 \pm 0.042$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{*0} D^{-} )$}{${\cal{B}} ( B^{-} \to D^{*0} D^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $0.63 \pm 0.14 \pm 0.10$ \\ \end{tabular} & $0.63 \pm 0.17$ \\
\hline
\btocharmparaml{${\cal{B}} ( B^{-} \to D^{*-}(2010) D^{0} )$}{${\cal{B}} ( B^{-} \to D^{*-}(2010) D^{0} )$}{} & \begin{tabular}{l} Belle \cite{Majumder:2005kp}: $0.459 \pm 0.072 \pm 0.056$ \\ \babar \cite{Aubert:2006ia}: $0.36 \pm 0.05 \pm 0.04$ \\ \end{tabular} & $0.393 \pm 0.052$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} D^{*}(2010)^{-} )$}{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} D^{*}(2010)^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $0.81 \pm 0.12 \pm 0.12$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \bar{D}^{0} K^{-} )$}{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \bar{D}^{0} K^{-} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $2.26 \pm 0.16 \pm 0.17$ \\ \end{tabular} & $2.26 \pm 0.23$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{0} \bar{D}^{*}(2007)^{0} K^{-} )$}{${\cal{B}} ( B^{-} \to D^{0} \bar{D}^{*}(2007)^{0} K^{-} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $6.32 \pm 0.19 \pm 0.45$ \\ \end{tabular} & $6.32 \pm 0.49$ \\
\hline
\btocharmparaml{${\cal{B}} ( B^{-} \to \bar{D}^{*}(2007)^{0} D^{*}(2007)^{0} K^{-} )$}{${\cal{B}} ( B^{-} \to \bar{D}^{*}(2007)^{0} D^{*}(2007)^{0} K^{-} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $11.23 \pm 0.36 \pm 1.26$ \\ \end{tabular} & $11.23 \pm 1.31$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} D^{-} \bar{K}^{0} )$}{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} D^{-} \bar{K}^{0} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $2.06 \pm 0.38 \pm 0.30$ \\ \end{tabular} & $2.06 \pm 0.48$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{0} D^{*}(2010)^{-} \bar{K}^{0} )$}{${\cal{B}} ( B^{-} \to D^{0} D^{*}(2010)^{-} \bar{K}^{0} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $3.81 \pm 0.31 \pm 0.23$ \\ \end{tabular} & $3.81 \pm 0.39$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} D^{*}(2010)^{-} \bar{K}^{0} )$}{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} D^{*}(2010)^{-} \bar{K}^{0} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $9.17 \pm 0.83 \pm 0.90$ \\ \end{tabular} & $9.17 \pm 1.22$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{0} \bar{D}^{0} K^{-} )$}{${\cal{B}} ( B^{-} \to D^{0} \bar{D}^{0} K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Brodzicka:2007aa}: $2.22 \pm 0.22 \,^{+0.26}_{-0.24}$ \\ \babar \cite{delAmoSanchez:2010pg}: $1.31 \pm 0.07 \pm 0.12$ \\ \end{tabular} & $1.45 \pm 0.13$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{0} \bar{D}^{0} \pi^{0} K^{-} )$}{${\cal{B}} ( B^{-} \to D^{0} \bar{D}^{0} \pi^{0} K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Gokhroo:2006bt}: $0.107 \pm 0.031 \,^{+0.019}_{-0.033}$ \\ \end{tabular} & $0.107 \,^{+0.036}_{-0.045}$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{+} D^{-} K^{-} )$}{${\cal{B}} ( B^{-} \to D^{+} D^{-} K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Abe:2003zv}: $< 0.90$ \\ \babar \cite{delAmoSanchez:2010pg}: $0.22 \pm 0.05 \pm 0.05$ \\ \end{tabular} & $0.22 \pm 0.07$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{*}(2010)^{+} D^{-} K^{-} )$}{${\cal{B}} ( B^{-} \to D^{*}(2010)^{+} D^{-} K^{-} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $0.60 \pm 0.10 \pm 0.08$ \\ \end{tabular} & $0.60 \pm 0.13$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{+} D^{*}(2010)^{-} K^{-} )$}{${\cal{B}} ( B^{-} \to D^{+} D^{*}(2010)^{-} K^{-} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $0.63 \pm 0.09 \pm 0.06$ \\ \end{tabular} & $0.63 \pm 0.11$ \\
\hline
\btocharmparaml{${\cal{B}} ( B^{-} \to D^{*}(2010)^{-} D^{*}(2010)^{+} K^{-} )$}{${\cal{B}} ( B^{-} \to D^{*}(2010)^{-} D^{*}(2010)^{+} K^{-} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $1.32 \pm 0.13 \pm 0.12$ \\ \end{tabular} & $1.32 \pm 0.18$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D^{0} D^{-} \bar{K}^{0} )$}{${\cal{B}} ( B^{-} \to D^{0} D^{-} \bar{K}^{0} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $1.55 \pm 0.17 \pm 0.13$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-2}]$ & \textbf{Average} $[10^{-2}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D_s^{-} D^{0} )$}{${\cal{B}} ( B^{-} \to D_s^{-} D^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $1.33 \pm 0.18 \pm 0.32$ \\ \end{tabular} & $1.33 \pm 0.37$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D_s^{-} D^{*}(2007)^{0} )$}{${\cal{B}} ( B^{-} \to D_s^{-} D^{*}(2007)^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $1.21 \pm 0.23 \pm 0.20$ \\ \end{tabular} & $1.21 \pm 0.30$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D_s^{*-} D^{0} )$}{${\cal{B}} ( B^{-} \to D_s^{*-} D^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $0.93 \pm 0.18 \pm 0.19$ \\ \end{tabular} & $0.93 \pm 0.26$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D_s^{*-} D^{*}(2007)^{0} )$}{${\cal{B}} ( B^{-} \to D_s^{*-} D^{*}(2007)^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $1.70 \pm 0.26 \pm 0.24$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_s^{-} D^{0} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D_s^{-} D^{0} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $4.00 \pm 0.61 \pm 0.61$ \\ \end{tabular} & $4.00 \pm 0.86$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_s^{-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D_s^{-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $2.95 \pm 0.65 \pm 0.36$ \\ \end{tabular} & $2.95 \pm 0.74$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_s^{*-} D^{0} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D_s^{*-} D^{0} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $3.13 \pm 1.19 \pm 0.58$ \\ \end{tabular} & $3.13 \pm 1.32$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_s^{*-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D_s^{*-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $8.57 \pm 1.48 \pm 1.12$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparaml{${\cal{B}} ( B^{-} \to D_s^{-} D^{0} )/{\cal{B}} ( \bar{B}^{0} \to D_s^{+} D^{-} )$}{${\cal{B}} ( B^{-} \to D_s^{-} D^{0} )/{\cal{B}} ( \bar{B}^{0} \to D_s^{+} D^{-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013fha}: $1.22 \pm 0.02 \pm 0.07$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D_{sJ}(2460)^{-} D^{0} )$}{${\cal{B}} ( B^{-} \to D_{sJ}(2460)^{-} D^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $4.3 \pm 1.6 \pm 1.3$ \\ \end{tabular} & $4.3 \pm 2.1$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to D_{sJ}(2460)^{-} D^{*}(2007)^{0} )$}{${\cal{B}} ( B^{-} \to D_{sJ}(2460)^{-} D^{*}(2007)^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $11.2 \pm 2.6 \pm 2.0$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \pi^{0} )}$}{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \pi^{0} )}$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $1.19 \,^{+0.61}_{-0.49} \pm 0.36$ \\ \babar \cite{Aubert:2004pw}: $2.7 \pm 0.7 \,^{+1.0}_{-0.8}$ \\ \end{tabular} & $1.65 \pm 0.59$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_{sJ}(2460)^{-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \gamma )}$}{${{\cal{B}} ( B^{-} \to D_{sJ}(2460)^{-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \gamma )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $1.4 \pm 0.4 \,^{+0.6}_{-0.4}$ \\ \end{tabular} & $1.4 \,^{+0.7}_{-0.6}$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_{sJ}(2460)^{-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \pi^{0} )}$}{${{\cal{B}} ( B^{-} \to D_{sJ}(2460)^{-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \pi^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $7.6 \pm 1.7 \,^{+3.2}_{-2.4}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}^{*}(2317)^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{-} \pi^{0} )}$}{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}^{*}(2317)^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{-} \pi^{0} )}$}{} & \begin{tabular}{l} Belle \cite{Choi:2015lpc}: $0.80 \,^{+0.13}_{-0.12} \pm 0.12$ \\ \babar \cite{Aubert:2004pw}: $1.0 \pm 0.3 \,^{+0.4}_{-0.2}$ \\ \end{tabular} & $0.82 \pm 0.16$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}^{*}(2317)^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{*-} \gamma )}$}{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}^{*}(2317)^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{*-} \gamma )}$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 0.76$ \\ \end{tabular} & $< 0.76$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_{sJ}^{*}(2317)^{-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{-} \pi^{0} )}$}{${{\cal{B}} ( B^{-} \to D_{sJ}^{*}(2317)^{-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{-} \pi^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $0.9 \pm 0.6 \,^{+0.4}_{-0.3}$ \\ \end{tabular} & $0.9 \,^{+0.7}_{-0.7}$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \gamma )}$}{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \gamma )}$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $0.56 \,^{+0.16}_{-0.15} \pm 0.17$ \\ \babar \cite{Aubert:2004pw}: $0.6 \pm 0.2 \,^{+0.2}_{-0.1}$ \\ \end{tabular} & $0.58 \pm 0.17$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \gamma )}$}{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \gamma )}$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 0.98$ \\ \end{tabular} & $< 0.98$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \pi^{0} )}$}{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \pi^{0} )}$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 0.27$ \\ \end{tabular} & $< 0.27$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \pi^{+} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \pi^{+} \pi^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 0.22$ \\ \end{tabular} & $< 0.22$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{+} \to D_{s1}(2536)^{+} \bar{D}^{0} )\times {\cal{B}} ( D_{s1}(2536)^{+} \to D^{*}(2007)^{0} K^{+} + D^{*}(2010)^{+} K^{0} )}$}{${{\cal{B}} ( B^{+} \to D_{s1}(2536)^{+} \bar{D}^{0} )\times {\cal{B}} ( D_{s1}(2536)^{+} \to D^{*}(2007)^{0} K^{+} + D^{*}(2010)^{+} K^{0} )}$}{} & \begin{tabular}{l} Belle \cite{Belle:2011ad}: $0.397 \pm 0.085 \pm 0.056$ \\ \end{tabular} & $0.397 \pm 0.102$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_{s1}(2536)^{-} D^{0} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to \bar{D}^{*}(2007)^{0} K^{-} )}$}{${{\cal{B}} ( B^{-} \to D_{s1}(2536)^{-} D^{0} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to \bar{D}^{*}(2007)^{0} K^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.216 \pm 0.052 \pm 0.045$ \\ \end{tabular} & $0.216 \pm 0.069$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_{s1}(2536)^{-} D^{0} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to D^{*}(2010)^{-} \bar{K}^{0} )}$}{${{\cal{B}} ( B^{-} \to D_{s1}(2536)^{-} D^{0} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to D^{*}(2010)^{-} \bar{K}^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.230 \pm 0.098 \pm 0.043$ \\ \end{tabular} & $0.230 \pm 0.107$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_{s1}(2536)^{-} \bar{D}^{*}(2007)^{0} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to \bar{D}^{*}(2007)^{0} K^{-} )}$}{${{\cal{B}} ( B^{-} \to D_{s1}(2536)^{-} \bar{D}^{*}(2007)^{0} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to \bar{D}^{*}(2007)^{0} K^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.546 \pm 0.117 \pm 0.104$ \\ \end{tabular} & $0.546 \pm 0.157$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to D_{s1}(2536)^{-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to D^{*}(2010)^{-} \bar{K}^{0} )}$}{${{\cal{B}} ( B^{-} \to D_{s1}(2536)^{-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to D^{*}(2010)^{-} \bar{K}^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $< 1.069$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to J/\psi K^{-} )$}{${\cal{B}} ( B^{-} \to J/\psi K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Kato:2017gfv}: $8.9 \pm 0.6 \pm 0.5$ \\ Belle \cite{Abe:2002rc}: $10.1 \pm 0.2 \pm 0.7$ \\ \babar \cite{Aubert:2005vi}: $8.1 \pm 1.3 \pm 0.7$ \\ \babar \cite{Aubert:2004rz}: $10.61 \pm 0.15 \pm 0.48$ \\ \end{tabular} & $9.99 \pm 0.36$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to J/\psi K^{*}(892)^{-} )$}{${\cal{B}} ( B^{-} \to J/\psi K^{*}(892)^{-} )$}{} & \begin{tabular}{l} CDF \cite{Abe:1995aw}: $15.8 \pm 4.7 \pm 2.7$ \\ Belle \cite{Abe:2002haa}: $12.8 \pm 0.7 \pm 1.4$ \\ \babar \cite{Aubert:2004rz}: $14.54 \pm 0.47 \pm 0.97$ \\ \end{tabular} & $14.04 \pm 0.89$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to J/\psi K_1(1270)^{-} )$}{${\cal{B}} ( B^{-} \to J/\psi K_1(1270)^{-} )$}{} & \begin{tabular}{l} Belle \cite{Abe:2001wa}: $18.0 \pm 3.4 \pm 3.9$ \\ \end{tabular} & $18.0 \pm 5.2$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to J/\psi K^{-} \pi^{+} \pi^{-} )$}{${\cal{B}} ( B^{-} \to J/\psi K^{-} \pi^{+} \pi^{-} )$}{} & \begin{tabular}{l} CDF \cite{Acosta:2002pw}: $6.9 \pm 1.8 \pm 1.2$ \\ Belle \cite{Guler:2010if}: $7.16 \pm 0.10 \pm 0.60$ \\ \babar \cite{Aubert:2004ns}: $11.6 \pm 0.7 \pm 0.9$ \\ \end{tabular} & \begin{tabular}{@{}l@{}} $8.07 \pm 0.52$ \\[-5pt] {\tiny CL=0.5\permil} \end{tabular} \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to J/\psi \eta K^{-} )$}{${\cal{B}} ( B^{-} \to J/\psi \eta K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Iwashita:2013wnn}: $1.27 \pm 0.11 \pm 0.11$ \\ \babar \cite{Aubert:2004fc}: $1.08 \pm 0.23 \pm 0.24$ \\ \end{tabular} & $1.24 \pm 0.14$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to J/\psi \omega(782) K^{-} )$}{${\cal{B}} ( B^{-} \to J/\psi \omega(782) K^{-} )$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $3.2 \pm 0.1 \,^{+0.6}_{-0.3}$ \\ \end{tabular} & $3.2 \,^{+0.6}_{-0.3}$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to J/\psi \phi(1020) K^{-} )$}{${\cal{B}} ( B^{-} \to J/\psi \phi(1020) K^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2003ii}: $0.44 \pm 0.14 \pm 0.05$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \psi(2S) K^{-} )$}{${\cal{B}} ( B^{-} \to \psi(2S) K^{-} )$}{} & \begin{tabular}{l} CDF \cite{Abe:1998yu}: $0.55 \pm 0.10 \pm 0.06$ \\ Belle \cite{Kato:2017gfv}: $0.64 \pm 0.10 \pm 0.04$ \\ Belle \cite{Abe:2002rc}: $0.69 \pm 0.06$ \\ \babar \cite{Aubert:2005vi}: $0.49 \pm 0.16 \pm 0.04$ \\ \babar \cite{Aubert:2004rz}: $0.617 \pm 0.032 \pm 0.044$ \\ \end{tabular} & $0.633 \pm 0.035$ \\
\hline
\btocharmparaml{${\cal{B}} ( B^{-} \to \psi(2S) K^{-} )\times {\cal{B}} ( \psi(2S) \to \chi_{c1} \gamma )$}{${\cal{B}} ( B^{-} \to \psi(2S) K^{-} )\times {\cal{B}} ( \psi(2S) \to \chi_{c1} \gamma )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $0.77 \pm 0.08 \pm 0.09$ \\ \end{tabular} & $0.77 \pm 0.12$ \\
\hline
\btocharmparaml{${\cal{B}} ( B^{-} \to \psi(2S) K^{-} )\times {\cal{B}} ( \psi(2S) \to \chi_{c2} \gamma )$}{${\cal{B}} ( B^{-} \to \psi(2S) K^{-} )\times {\cal{B}} ( \psi(2S) \to \chi_{c2} \gamma )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $0.63 \pm 0.09 \pm 0.06$ \\ \end{tabular} & $0.63 \pm 0.11$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \psi(2S) K^{*}(892)^{-} )$}{${\cal{B}} ( B^{-} \to \psi(2S) K^{*}(892)^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004rz}: $0.592 \pm 0.085 \pm 0.089$ \\ \end{tabular} & $0.592 \pm 0.123$ \\
\hline
\btocharmparaml{${\cal{B}} ( B^{-} \to \psi(2S) K^{-} \pi^{+} \pi^{-} )$}{${\cal{B}} ( B^{-} \to \psi(2S) K^{-} \pi^{+} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Guler:2010if}: $0.431 \pm 0.020 \pm 0.050$ \\ \end{tabular} & $0.431 \pm 0.054$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \psi(3770) K^{-} )$}{${\cal{B}} ( B^{-} \to \psi(3770) K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Abe:2003zv}: $0.48 \pm 0.11 \pm 0.07$ \\ Belle \cite{Kato:2017gfv}: $-0.02 \pm 0.14 \pm 0.00$ \\ \babar \cite{Aubert:2005vi}: $0.35 \pm 0.25 \pm 0.03$ \\ \end{tabular} & \begin{tabular}{@{}l@{}} $0.26 \pm 0.09$ \\[-5pt] {\tiny CL=8.3\permil} \end{tabular} \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to \psi(3770) K^{-} )\times {\cal{B}} ( \psi(3770) \to D^{+} D^{-} )}$}{${{\cal{B}} ( B^{-} \to \psi(3770) K^{-} )\times {\cal{B}} ( \psi(3770) \to D^{+} D^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.084 \pm 0.032 \pm 0.021$ \\ \end{tabular} & $0.084 \pm 0.038$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to \psi(3770) K^{-} )\times {\cal{B}} ( \psi(3770) \to D^{0} \bar{D}^{0} )}$}{${{\cal{B}} ( B^{-} \to \psi(3770) K^{-} )\times {\cal{B}} ( \psi(3770) \to D^{0} \bar{D}^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.141 \pm 0.030 \pm 0.022$ \\ \end{tabular} & $0.141 \pm 0.037$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \chi_{c0} K^{-} )$}{${\cal{B}} ( B^{-} \to \chi_{c0} K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Abe:2001mw}: $0.60 \,^{+0.21}_{-0.18} \pm 0.11$ \\ Belle \cite{Kato:2017gfv}: $0.20 \pm 0.09 \pm 0.01$ \\ \babar \cite{Aubert:2005vi}: $< 0.18$ \\ \babar \cite{Aubert:2006nu}: $0.184 \pm 0.032 \pm 0.031$ \\ \end{tabular} & $0.201 \pm 0.039$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \chi_{c0} K^{*}(892)^{-} )$}{${\cal{B}} ( B^{-} \to \chi_{c0} K^{*}(892)^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005vwa}: $< 2.86$ \\ \babar \cite{Aubert:2008ak}: $0.14 \pm 0.05 \pm 0.02$ \\ \end{tabular} & $0.14 \pm 0.05$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \chi_{c1} K^{-} )$}{${\cal{B}} ( B^{-} \to \chi_{c1} K^{-} )$}{} & \begin{tabular}{l} CDF \cite{Acosta:2002pw}: $1.55 \pm 0.54 \pm 0.20$ \\ Belle \cite{Bhardwaj:2011dj}: $0.494 \pm 0.011 \pm 0.033$ \\ Belle \cite{Kato:2017gfv}: $0.58 \pm 0.09 \pm 0.05$ \\ \babar \cite{Aubert:2005vi}: $0.80 \pm 0.14 \pm 0.07$ \\ \babar \cite{Aubert:2008ae}: $0.45 \pm 0.01 \pm 0.03$ \\ \end{tabular} & \begin{tabular}{@{}l@{}} $0.484 \pm 0.023$ \\[-5pt] {\tiny CL=1.9\permil} \end{tabular} \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \chi_{c1} K^{*}(892)^{-} )$}{${\cal{B}} ( B^{-} \to \chi_{c1} K^{*}(892)^{-} )$}{} & \begin{tabular}{l} Belle \cite{Soni:2005fw}: $0.41 \pm 0.06 \pm 0.09$ \\ \babar \cite{Aubert:2008ae}: $0.26 \pm 0.05 \pm 0.04$ \\ \end{tabular} & $0.30 \pm 0.06$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \chi_{c1} K^{-} \pi^{0})$}{${\cal{B}} ( B^{-} \to \chi_{c1} K^{-} \pi^{0})$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.329 \pm 0.029 \pm 0.019$ \\ \end{tabular} & $0.329 \pm 0.035$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \chi_{c1} \bar{K}^{0} \pi^{-} )$}{${\cal{B}} ( B^{-} \to \chi_{c1} \bar{K}^{0} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.575 \pm 0.026 \pm 0.032$ \\ \babar \cite{Lees:2011ik}: $0.552 \pm 0.026 \pm 0.061$ \\ \end{tabular} & $0.569 \pm 0.035$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \chi_{c1} K^{-} \pi^{+} \pi^{-})$}{${\cal{B}} ( B^{-} \to \chi_{c1} K^{-} \pi^{+} \pi^{-})$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.374 \pm 0.018 \pm 0.024$ \\ \end{tabular} & $0.374 \pm 0.030$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \chi_{c2} \bar{K}^{0} \pi^{-} )$}{${\cal{B}} ( B^{-} \to \chi_{c2} \bar{K}^{0} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.116 \pm 0.022 \pm 0.012$ \\ \end{tabular} & $0.116 \pm 0.025$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \chi_{c2} K^{-} \pi^{+} \pi^{-})$}{${\cal{B}} ( B^{-} \to \chi_{c2} K^{-} \pi^{+} \pi^{-})$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.134 \pm 0.017 \pm 0.009$ \\ \end{tabular} & $0.134 \pm 0.019$ \\
\hline
\end{btocharmtab}

\begin{center}
Continued Table~\ref{tab:b2c:Bu_cc_2}\\[12pt]
\begin{tabular}{|Sl l l |}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \eta_c K^{-} )$}{${\cal{B}} ( B^{-} \to \eta_c K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Fang:2002gi}: $1.25 \pm 0.14 \,^{+0.39}_{-0.40}$ \\ Belle \cite{Kato:2017gfv}: $1.20 \pm 0.08 \pm 0.07$ \\ \babar \cite{Aubert:2005vi}: $0.87 \pm 0.15$ \\ \babar \cite{Aubert:2004gc}: $1.29 \pm 0.09 \pm 0.38$ \\ \end{tabular} & $1.10 \pm 0.08$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \eta_c K^{*}(892)^{-} )$}{${\cal{B}} ( B^{-} \to \eta_c K^{*}(892)^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007qea}: $1.21 \,^{+0.43}_{-0.35} \,^{+0.64}_{-0.40}$ \\ \end{tabular} & $1.21 \,^{+0.77}_{-0.53}$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \eta_c(2S) K^{-} )$}{${\cal{B}} ( B^{-} \to \eta_c(2S) K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Kato:2017gfv}: $0.48 \pm 0.11 \pm 0.03$ \\ \babar \cite{Aubert:2005vi}: $0.34 \pm 0.18 \pm 0.03$ \\ \end{tabular} & $0.44 \pm 0.10$ \\
\hline
\end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-6}]$ & \textbf{Average} $[10^{-6}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \chi_{c2} K^{-} )$}{${\cal{B}} ( B^{-} \to \chi_{c2} K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2011dj}: $11.1 \,^{+3.6}_{-3.4} \pm 0.9$ \\ \babar \cite{Aubert:2008ae}: $10 \pm 6 \pm 1$ \\ \end{tabular} & $10.8 \pm 3.1$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \chi_{c2} K^{*}(892)^{-} )$}{${\cal{B}} ( B^{-} \to \chi_{c2} K^{*}(892)^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $11 \pm 43 \pm 55$ \\ \end{tabular} & $11 \pm 70$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to h_c(1P) K^{-} )\times {\cal{B}} ( h_c(1P) \to \eta_c \gamma )}$}{${{\cal{B}} ( B^{-} \to h_c(1P) K^{-} )\times {\cal{B}} ( h_c(1P) \to \eta_c \gamma )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008kp}: $< 48$ \\ \end{tabular} & $< 48$ \\
\hline
\btocharmparam{${\cal{B}} (B^{-} \to \psi(2S) \phi(1020) K^{-})$}{${\cal{B}} (B^{-} \to \psi(2S) \phi(1020) K^{-})$}{} & \begin{tabular}{l} CMS \cite{Khachatryan:2016npv}: $4.0 \pm 0.4 \pm 0.6$ \\ \end{tabular} & $4.0 \pm 0.7$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to K^{-} \eta_c )\times {\cal{B}} ( \eta_c \to K^{0} K^{+} \pi^{+} )}$}{${{\cal{B}} ( B^{-} \to K^{-} \eta_c )\times {\cal{B}} ( \eta_c \to K^{0} K^{+} \pi^{+} )}$}{} & \begin{tabular}{l} Belle \cite{Vinokurova:2011dy}: $0.267 \pm 0.014 \,^{+0.057}_{-0.055}$ \\ \end{tabular} & $0.267 \,^{+0.059}_{-0.057}$ \\
\hline
\btocharmparam{${{\cal{B}} ( B^{-} \to \eta_c K^{-} )\times {\cal{B}} ( \eta_c \to p \bar{p} )}$}{${{\cal{B}} ( B^{-} \to \eta_c K^{-} )\times {\cal{B}} ( \eta_c \to p \bar{p} )}$}{} & \begin{tabular}{l} Belle \cite{Wu:2006vx}: $1.42 \pm 0.11 \,^{+0.16}_{-0.20}$ \\ \babar \cite{Aubert:2005gw}: $1.8 \,^{+0.3}_{-0.2} \pm 0.2$ \\ \end{tabular} & $1.54 \pm 0.15$ \\
\hline
\btocharmparam{${{\cal{B}} ( B^{-} \to \eta_c K^{-} )\times {\cal{B}} ( \eta_c \to \Lambda \bar{\Lambda} )}$}{${{\cal{B}} ( B^{-} \to \eta_c K^{-} )\times {\cal{B}} ( \eta_c \to \Lambda \bar{\Lambda} )}$}{} & \begin{tabular}{l} Belle \cite{Wu:2006vx}: $0.95 \,^{+0.25}_{-0.22} \,^{+0.08}_{-0.11}$ \\ \end{tabular} & $0.95 \,^{+0.26}_{-0.25}$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to K^{-} \eta_c(2S) )\times {\cal{B}} ( \eta_c(2S) \to K^{0} K^{-} \pi^{+} )}$}{${{\cal{B}} ( B^{-} \to K^{-} \eta_c(2S) )\times {\cal{B}} ( \eta_c(2S) \to K^{0} K^{-} \pi^{+} )}$}{} & \begin{tabular}{l} Belle \cite{Vinokurova:2011dy}: $0.034 \,^{+0.022}_{-0.015} \,^{+0.005}_{-0.004}$ \\ \end{tabular} & $0.034 \,^{+0.023}_{-0.016}$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to h_c(1P) K^{-} )$}{${\cal{B}} ( B^{-} \to h_c(1P) K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Fang:2006bz}: $< 3.8$ \\ \end{tabular} & $< 3.8$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to h_c(1P) K^{-} )\times {\cal{B}} ( h_c(1P) \to J/\psi \pi^{+} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to h_c(1P) K^{-} )\times {\cal{B}} ( h_c(1P) \to J/\psi \pi^{+} \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004ns}: $< 3.4$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-5}]$ & \textbf{Average} $[10^{-5}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to J/\psi \pi^{-} )$}{${\cal{B}} ( B^{-} \to J/\psi \pi^{-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2012jw}: $3.88 \pm 0.11 \pm 0.15$ \\ Belle \cite{Abe:2002rc}: $3.8 \pm 0.6 \pm 0.3$ \\ \babar \cite{Aubert:2004pra}: $5.37 \pm 0.45 \pm 0.24$ \\ \end{tabular} & \begin{tabular}{@{}l@{}} $4.04 \pm 0.17$ \\[-5pt] {\tiny CL=5.6\permil} \end{tabular} \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to J/\psi \pi^{-} \pi^{0} )$}{${\cal{B}} ( B^{-} \to J/\psi \pi^{-} \pi^{0} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007xw}: $< 0.73$ \\ \end{tabular} & $< 0.73$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to J/\psi \rho^{-}(770) )$}{${\cal{B}} ( B^{-} \to J/\psi \rho^{-}(770) )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007xw}: $5 \pm 1 \pm 0$ \\ \end{tabular} & $5 \pm 1$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \psi(2S) \pi^{-} )$}{${\cal{B}} ( B^{-} \to \psi(2S) \pi^{-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2012jw}: $2.52 \pm 0.26 \pm 0.15$ \\ \end{tabular} & $2.52 \pm 0.30$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \chi_{c0} \pi^{-} )$}{${\cal{B}} ( B^{-} \to \chi_{c0} \pi^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005sk}: $< 6.1$ \\ \end{tabular} & $< 6.1$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \chi_{c1} \pi^{-} )$}{${\cal{B}} ( B^{-} \to \chi_{c1} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Kumar:2006sg}: $2.2 \pm 0.4 \pm 0.3$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to J/\psi D^{-} )$}{${\cal{B}} ( B^{-} \to J/\psi D^{-} )$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005tr}: $< 1.2$ \\ \end{tabular} & $< 1.2$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to J/\psi D^{0} \pi^{-} )$}{${\cal{B}} ( B^{-} \to J/\psi D^{0} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Zhang:2005bs}: $< 0.25$ \\ \babar \cite{Aubert:2004ns}: $< 0.52$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-6}]$ & \textbf{Average} $[10^{-6}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to J/\psi \Lambda \bar{p} )$}{${\cal{B}} ( B^{-} \to J/\psi \Lambda \bar{p} )$}{} & \begin{tabular}{l} Belle \cite{Xie:2005tf}: $11.6 \pm 2.8 \,^{+1.8}_{-2.3}$ \\ \babar \cite{Aubert:2003ww}: $11.6 \,^{+7.4}_{-5.3} \,^{+4.2}_{-1.8}$ \\ \end{tabular} & $11.6 \pm 3.1$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to J/\psi \Sigma^{0} \bar{p} )$}{${\cal{B}} ( B^{-} \to J/\psi \Sigma^{0} \bar{p} )$}{} & \begin{tabular}{l} Belle \cite{Xie:2005tf}: $< 11$ \\ \end{tabular} & $< 11$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to J/\psi p \bar{p} \pi^{-} )$}{${\cal{B}} ( B^{-} \to J/\psi p \bar{p} \pi^{-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013yba}: $< 0.50$ \\ \end{tabular} & $< 0.50$ \\
\hline
\btocharmparam{${{\cal{B}} ( B^{-} \to J/\psi K^{-} )\times {\cal{B}} ( J/\psi \to \Lambda \bar{\Lambda} )}$}{${{\cal{B}} ( B^{-} \to J/\psi K^{-} )\times {\cal{B}} ( J/\psi \to \Lambda \bar{\Lambda} )}$}{} & \begin{tabular}{l} Belle \cite{Wu:2006vx}: $2.0 \,^{+0.3}_{-0.3} \pm 0.3$ \\ \end{tabular} & $2.0 \,^{+0.5}_{-0.4}$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to J/\psi K^{-} )\times {\cal{B}} ( J/\psi \to p \bar{p} )}$}{${{\cal{B}} ( B^{-} \to J/\psi K^{-} )\times {\cal{B}} ( J/\psi \to p \bar{p} )}$}{} & \begin{tabular}{l} Belle \cite{Wu:2006vx}: $2.21 \pm 0.13 \pm 0.10$ \\ \babar \cite{Aubert:2005gw}: $2.2 \pm 0.2 \pm 0.1$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to J/\psi K^{*}(892)^{-} )}{{\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}{${{\cal{B}} ( B^{-} \to J/\psi K^{*}(892)^{-} )}/{{\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}{} & \begin{tabular}{l} CDF \cite{Abe:1996kc}: $1.92 \pm 0.60 \pm 0.17$ \\ \babar \cite{Aubert:2004rz}: $1.37 \pm 0.05 \pm 0.08$ \\ \end{tabular} & $1.38 \pm 0.09$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to J/\psi K_1(1270)^{-} )}{{\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}{${{\cal{B}} ( B^{-} \to J/\psi K_1(1270)^{-} )}/{{\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2001wa}: $1.80 \pm 0.34 \pm 0.34$ \\ \end{tabular} & $1.80 \pm 0.48$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to J/\psi K_1^{-}(1400) )}{{\cal{B}} ( B^{-} \to J/\psi K_1(1270)^{-} )}$}{${{\cal{B}} ( B^{-} \to J/\psi K_1^{-}(1400) )}/{{\cal{B}} ( B^{-} \to J/\psi K_1(1270)^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2001wa}: $< 0.30$ \\ \end{tabular} & $< 0.30$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to \psi(2S) K^{-} ) }{ {\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}{${{\cal{B}} ( B^{-} \to \psi(2S) K^{-} ) }/{ {\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2012dda}: $0.594 \pm 0.006 \pm 0.022$ \\ \dzero \cite{Abazov:2008jk}: $0.65 \pm 0.04 \pm 0.08$ \\ \end{tabular} & $0.598 \pm 0.022$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to \psi(2S) K^{*}(892)^{-} )}{{\cal{B}} ( B^{-} \to \psi(2S) K^{-} )}$}{${{\cal{B}} ( B^{-} \to \psi(2S) K^{*}(892)^{-} )}/{{\cal{B}} ( B^{-} \to \psi(2S) K^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004rz}: $0.96 \pm 0.15 \pm 0.09$ \\ \end{tabular} & $0.96 \pm 0.17$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to \chi_{c0} K^{-} )}{{\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}{${{\cal{B}} ( B^{-} \to \chi_{c0} K^{-} )}/{{\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2001mw}: $0.60 \,^{+0.21}_{-0.18} \pm 0.09$ \\ \end{tabular} & $0.60 \,^{+0.23}_{-0.20}$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to \chi_{c1} K^{*}(892)^{-} )}{{\cal{B}} ( B^{-} \to \chi_{c1} K^{-} )}$}{${{\cal{B}} ( B^{-} \to \chi_{c1} K^{*}(892)^{-} )}/{{\cal{B}} ( B^{-} \to \chi_{c1} K^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004rz}: $0.51 \pm 0.17 \pm 0.16$ \\ \end{tabular} & $0.51 \pm 0.23$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to \chi_{c1} \bar{K}^{0} \pi^{-} ) }{ {\cal{B}} ( B^{-} \to J/\psi \bar{K}^{0} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to \chi_{c1} \bar{K}^{0} \pi^{-} ) }/{ {\cal{B}} ( B^{-} \to J/\psi \bar{K}^{0} \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Lees:2011ik}: $0.501 \pm 0.024 \pm 0.055$ \\ \end{tabular} & $0.501 \pm 0.060$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to \eta_c K^{-} )}{{\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}{${{\cal{B}} ( B^{-} \to \eta_c K^{-} )}/{{\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005vi}: $1.06 \pm 0.23 \pm 0.04$ \\ \babar \cite{Aubert:2004gc}: $1.28 \pm 0.10 \pm 0.38$ \\ \end{tabular} & $1.12 \pm 0.20$ \\
\hline
\btocharmparaml{$\frac{{\cal{B}} ( B^{-} \to \eta_c K^{-} ) \times {\cal{B}} ( \eta_c \to p\bar{p} ) }{ {\cal{B}} ( B^{-} \to J/\psi K^{-} ) \times {\cal{B}} ( J/\psi \to p\bar{p} )}$}{$[{{\cal{B}} ( B^{-} \to \eta_c K^{-} ) \times {\cal{B}} ( \eta_c \to p\bar{p} ) }]/[{ {\cal{B}} ( B^{-} \to J/\psi K^{-} ) \times {\cal{B}} ( J/\psi \to p\bar{p} )}]$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013rha}: $0.578 \pm 0.035 \pm 0.027$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to J/\psi \pi^{-} )}{{\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}{${{\cal{B}} ( B^{-} \to J/\psi \pi^{-} )}/{{\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}{} & \begin{tabular}{l} CDF \cite{Abe:1996yya}: $0.050 \,^{+0.019}_{-0.017} \pm 0.001$ \\ CDF \cite{Abulencia:2007zzb}: $0.0486 \pm 0.0082 \pm 0.0015$ \\ \babar \cite{Aubert:2004pra}: $0.0537 \pm 0.0045 \pm 0.0011$ \\ \end{tabular} & $0.0524 \pm 0.0040$ \\
\hline
\btocharmparaml{$\frac{{\cal{B}} ( B^{-} \to \psi(2S) K^{-} ) \times {\cal{B}} ( \psi(2S) \to p\bar{p} ) }{ {\cal{B}} ( B^{-} \to J/\psi K^{-} ) \times {\cal{B}} ( J/\psi \to p\bar{p} )}$}{$[{{\cal{B}} ( B^{-} \to \psi(2S) K^{-} ) \times {\cal{B}} ( \psi(2S) \to p\bar{p} ) }]/[{ {\cal{B}} ( B^{-} \to J/\psi K^{-} ) \times {\cal{B}} ( J/\psi \to p\bar{p} )}]$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013rha}: $0.080 \pm 0.012 \pm 0.009$ \\ \end{tabular} & $0.080 \pm 0.015$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to \chi_{c1} \pi^{-} )}{{\cal{B}} ( B^{-} \to \chi_{c1} K^{-} )}$}{${{\cal{B}} ( B^{-} \to \chi_{c1} \pi^{-} )}/{{\cal{B}} ( B^{-} \to \chi_{c1} K^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Kumar:2006sg}: $0.043 \pm 0.008 \pm 0.003$ \\ \end{tabular} & $0.043 \pm 0.009$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to h_c(1P) K^{-} )\times {\cal{B}} ( h_c(1P) \to \eta_c \gamma )}{{\cal{B}} ( B^{-} \to \eta_c K^{-} )}$}{$[{{\cal{B}} ( B^{-} \to h_c(1P) K^{-} )\times {\cal{B}} ( h_c(1P) \to \eta_c \gamma )}]/{{\cal{B}} ( B^{-} \to \eta_c K^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008kp}: $< 0.052$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparam{$A_\mathrm{CP} ( B^{-} \to J/\psi K^{-} )$}{$A_\mathrm{CP} ( B^{-} \to J/\psi K^{-} )$}{} & \begin{tabular}{l} \dzero \cite{Abazov:2013sqa}: $0.0059 \pm 0.0036 \pm 0.0007$ \\ \end{tabular} & $0.0059 \pm 0.0037$ \\
\hline
\btocharmparam{$A_\mathrm{CP} ( B^{-} \to J/\psi \pi^{-} )$}{$A_\mathrm{CP} ( B^{-} \to J/\psi \pi^{-} )$}{} & \begin{tabular}{l} \dzero \cite{Abazov:2013sqa}: $-0.042 \pm 0.044 \pm 0.009$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \Lambda_c^{+} \Lambda_c^{-} K^{-} )$}{${\cal{B}} ( B^{-} \to \Lambda_c^{+} \Lambda_c^{-} K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Li:2017uvv}: $4.80 \pm 0.43 \pm 0.60$ \\ \babar \cite{Aubert:2007eb}: $11.4 \pm 1.5 \pm 6.2$ \\ \end{tabular} & $4.89 \pm 0.73$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to \Xi_c^{0} \Lambda_c^{-} )\times {\cal{B}} ( \Xi_c^{0} \to \Xi^{-} \pi^{+} )}$}{${{\cal{B}} ( B^{-} \to \Xi_c^{0} \Lambda_c^{-} )\times {\cal{B}} ( \Xi_c^{0} \to \Xi^{-} \pi^{+} )}$}{} & \begin{tabular}{l} Belle \cite{Chistov:2005zb}: $0.48 \,^{+0.10}_{-0.09} \pm 0.16$ \\ \babar \cite{Aubert:2007eb}: $0.208 \pm 0.065 \pm 0.061$ \\ \end{tabular} & $0.222 \pm 0.089$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to \Xi_c^{0}(2930) \Lambda_c^{-} )\times {\cal{B}} ( \Xi_c^{0}(2930) \to \Lambda_c^{+} K^{-} )}$}{${{\cal{B}} ( B^{-} \to \Xi_c^{0}(2930) \Lambda_c^{-} )\times {\cal{B}} ( \Xi_c^{0}(2930) \to \Lambda_c^{+} K^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Li:2017uvv}: $1.73 \pm 0.45 \pm 0.21$ \\ \end{tabular} & $1.73 \pm 0.50$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \Lambda_c^{+} \bar{p} \pi^{-} )$}{${\cal{B}} ( B^{-} \to \Lambda_c^{+} \bar{p} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Gabyshev:2002zq}: $1.87 \,^{+0.43}_{-0.40} \pm 0.56$ \\ \babar \cite{Aubert:2008ax}: $3.38 \pm 0.12 \pm 0.89$ \\ \end{tabular} & $2.12 \pm 0.70$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \Sigma_c^{0} \bar{p} )$}{${\cal{B}} ( B^{-} \to \Sigma_c^{0} \bar{p} )$}{} & \begin{tabular}{l} Belle \cite{Gabyshev:2002zq}: $0.45 \,^{+0.26}_{-0.19} \pm 0.14$ \\ \end{tabular} & $0.45 \,^{+0.29}_{-0.24}$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to \Sigma_c^{*0} \bar{p} )$}{${\cal{B}} ( B^{-} \to \Sigma_c^{*0} \bar{p} )$}{} & \begin{tabular}{l} Belle \cite{Gabyshev:2002zq}: $< 0.46$ \\ \end{tabular} & $< 0.46$ \\
\hline
\btocharmparam{${\cal{B}}( B^{-} \to \Sigma_c^{++} \bar{p} \pi^{-} \pi^{-} )$}{${\cal{B}}( B^{-} \to \Sigma_c^{++} \bar{p} \pi^{-} \pi^{-} )$}{} & \begin{tabular}{l} \babar \cite{Lees:2012kc}: $2.98 \pm 0.16 \pm 0.78$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to \Lambda_c^{+} \bar{p} \pi^{-} )}{{\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} )}$}{${{\cal{B}} ( B^{-} \to \Lambda_c^{+} \bar{p} \pi^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008ax}: $15.4 \pm 1.8 \pm 0.3$ \\ \end{tabular} & $15.4 \pm 1.8$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to \Sigma_{c}(2455)^{0} \bar{p} )}{{\cal{B}} ( B^{-} \to \Lambda_c^{+} \bar{p} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to \Sigma_{c}(2455)^{0} \bar{p} )}/{{\cal{B}} ( B^{-} \to \Lambda_c^{+} \bar{p} \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008ax}: $0.123 \pm 0.012 \pm 0.008$ \\ \end{tabular} & $0.123 \pm 0.014$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( B^{-} \to \Sigma_{c}(2800)^{0} \bar{p} )}{{\cal{B}} ( B^{-} \to \Lambda_c^{+} \bar{p} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to \Sigma_{c}(2800)^{0} \bar{p} )}/{{\cal{B}} ( B^{-} \to \Lambda_c^{+} \bar{p} \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008ax}: $0.117 \pm 0.023 \pm 0.024$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to X(3872) K^{-} )$}{${\cal{B}} ( B^{-} \to X(3872) K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Kato:2017gfv}: $1.2 \pm 1.1 \pm 0.1$ \\ \babar \cite{Aubert:2005vi}: $< 3.2$ \\ \end{tabular} & $1.2 \pm 1.1$ \\
\hline
\btocharmparam{${\cal{B}} ( B^{-} \to X(3915) K^{-} )$}{${\cal{B}} ( B^{-} \to X(3915) K^{-} )$}{} & \begin{tabular}{l} Belle \cite{Kato:2017gfv}: $0.4 \pm 1.6 \pm 0.0$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to \bar{D}^{*}(2007)^{0} D^{0} )}$}{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to \bar{D}^{*}(2007)^{0} D^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $1.67 \pm 0.36 \pm 0.47$ \\ \end{tabular} & $1.67 \pm 0.59$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to D^{0} \bar{D}^{0} \pi^{0} )}$}{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to D^{0} \bar{D}^{0} \pi^{0} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2003zv}: $< 0.6$ \\ \end{tabular} & $< 0.6$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to D^{0} \bar{D}^{0} )}$}{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to D^{0} \bar{D}^{0} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2003zv}: $< 0.6$ \\ \end{tabular} & $< 0.6$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to D^{+} D^{-} )}$}{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to D^{+} D^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Abe:2003zv}: $< 0.4$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-5}]$ & \textbf{Average} $[10^{-5}]$ \\
\hline
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to K^{-} X(3872) )\times {\cal{B}} ( X(3872) \to J/\psi \pi^{+} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to K^{-} X(3872) )\times {\cal{B}} ( X(3872) \to J/\psi \pi^{+} \pi^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Choi:2011fc}: $0.861 \pm 0.062 \pm 0.052$ \\ \babar \cite{Aubert:2008gu}: $0.84 \pm 0.15 \pm 0.07$ \\ \end{tabular} & $0.857 \pm 0.073$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to J/\psi \omega(782) )}$}{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to J/\psi \omega(782) )}$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.6 \pm 0.2 \pm 0.1$ \\ \end{tabular} & $0.6 \pm 0.2$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to J/\psi \eta )}$}{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to J/\psi \eta )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004fc}: $< 0.77$ \\ \end{tabular} & $< 0.77$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to J/\psi \gamma )}$}{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to J/\psi \gamma )}$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2011dj}: $0.178 \,^{+0.048}_{-0.044} \pm 0.012$ \\ \babar \cite{Aubert:2008ae}: $0.28 \pm 0.08 \pm 0.01$ \\ \end{tabular} & $0.206 \pm 0.042$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to X(3872) K^{*}(892)^{-} )\times {\cal{B}} ( X(3872) \to J/\psi \gamma )}$}{${{\cal{B}} ( B^{-} \to X(3872) K^{*}(892)^{-} )\times {\cal{B}} ( X(3872) \to J/\psi \gamma )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.07 \pm 0.26 \pm 0.01$ \\ \end{tabular} & $0.07 \pm 0.26$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to \psi(2S) \gamma )}$}{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to \psi(2S) \gamma )}$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2011dj}: $< 0.345$ \\ \babar \cite{Aubert:2008ae}: $0.95 \pm 0.27 \pm 0.06$ \\ \end{tabular} & $0.95 \pm 0.28$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to X(3872) K^{*}(892)^{-} )\times {\cal{B}} ( X(3872) \to \psi(2S) \gamma )}$}{${{\cal{B}} ( B^{-} \to X(3872) K^{*}(892)^{-} )\times {\cal{B}} ( X(3872) \to \psi(2S) \gamma )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.64 \pm 0.98 \pm 0.96$ \\ \end{tabular} & $0.64 \pm 1.37$ \\
\hline
\btocharmparaml{${\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to \chi_{c1} \gamma )$}{${\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to \chi_{c1} \gamma )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.19$ \\ \end{tabular} & $< 0.19$ \\
\hline
\btocharmparaml{${\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to \chi_{c2} \gamma )$}{${\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to \chi_{c2} \gamma )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.67$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-5}]$ & \textbf{Average} $[10^{-5}]$ \\
\hline
\hline
\btocharmparaml{${\cal{B}} ( B^{-} \to X(3823) K^{-} )\times {\cal{B}} ( X(3823) \to \chi_{c1} \gamma )$}{${\cal{B}} ( B^{-} \to X(3823) K^{-} )\times {\cal{B}} ( X(3823) \to \chi_{c1} \gamma )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $0.97 \pm 0.28 \pm 0.11$ \\ \end{tabular} & $0.97 \pm 0.30$ \\
\hline
\btocharmparaml{${\cal{B}} ( B^{-} \to X(3823) K^{-} )\times {\cal{B}} ( X(3823) \to \chi_{c2} \gamma )$}{${\cal{B}} ( B^{-} \to X(3823) K^{-} )\times {\cal{B}} ( X(3823) \to \chi_{c2} \gamma )$}{} & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.36$ \\ \end{tabular} & $< 0.36$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to Y(3940) K^{-} )\times {\cal{B}} ( Y(3940) \to J/\psi \gamma )}$}{${{\cal{B}} ( B^{-} \to Y(3940) K^{-} )\times {\cal{B}} ( Y(3940) \to J/\psi \gamma )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2006aj}: $< 1.4$ \\ \end{tabular} & $< 1.4$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to Y(3940) K^{-} )\times {\cal{B}} ( Y(3940) \to J/\psi \omega(782) )}$}{${{\cal{B}} ( B^{-} \to Y(3940) K^{-} )\times {\cal{B}} ( Y(3940) \to J/\psi \omega(782) )}$}{} & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $3.0 \,^{+0.7}_{-0.6} \,^{+0.5}_{-0.3}$ \\ \end{tabular} & $3.0 \,^{+0.9}_{-0.7}$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to Y(4260) K^{-} )\times {\cal{B}} ( Y(4260) \to J/\psi \pi^{+} \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to Y(4260) K^{-} )\times {\cal{B}} ( Y(4260) \to J/\psi \pi^{+} \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2005zh}: $2.0 \pm 0.7 \pm 0.2$ \\ \end{tabular} & $2.0 \pm 0.7$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to Y(4660) K^{-} )\times {\cal{B}} ( Y(4660) \to \Lambda_c^{+} \Lambda_c^{-} )}$}{${{\cal{B}} ( B^{-} \to Y(4660) K^{-} )\times {\cal{B}} ( Y(4660) \to \Lambda_c^{+} \Lambda_c^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Li:2017uvv}: $< 12$ \\ \end{tabular} & $< 12$ \\
\hline
\btocharmparam{${{\cal{B}} ( B^{-} \to Y_\eta K^{-} )\times {\cal{B}} ( Y_\eta \to \Lambda_c^{+} \Lambda_c^{-} )}$}{${{\cal{B}} ( B^{-} \to Y_\eta K^{-} )\times {\cal{B}} ( Y_\eta \to \Lambda_c^{+} \Lambda_c^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Li:2017uvv}: $< 20$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparaml{$\frac{{\cal{B}} ( B^{-} \to X(4140) K^{-} ) \times {\cal{B}} ( X(4140) \to J/\psi \phi(1020) )}{{\cal{B}} ( B^{-} \to J/\psi \phi(1020) K^{-} )}$}{$[{{\cal{B}} ( B^{-} \to X(4140) K^{-} ) \times {\cal{B}} ( X(4140) \to J/\psi \phi(1020) )}]/{{\cal{B}} ( B^{-} \to J/\psi \phi(1020) K^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2016iza}: $0.130 \pm 0.032 \,^{+0.047}_{-0.020}$ \\ \dzero \cite{Abazov:2013xda}: $0.21 \pm 0.08 \pm 0.04$ \\ \end{tabular} & $0.148 \pm 0.048$ \\
\hline
\btocharmparaml{$\frac{{\cal{B}} ( B^{-} \to X(4274) K^{-} ) \times {\cal{B}} ( X(4274) \to J/\psi \phi(1020) )}{{\cal{B}} ( B^{-} \to J/\psi \phi(1020) K^{-} )}$}{$[{{\cal{B}} ( B^{-} \to X(4274) K^{-} ) \times {\cal{B}} ( X(4274) \to J/\psi \phi(1020) )}]/{{\cal{B}} ( B^{-} \to J/\psi \phi(1020) K^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2016iza}: $0.071 \pm 0.025 \,^{+0.035}_{-0.024}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-5}]$ & \textbf{Average} $[10^{-5}]$ \\
\hline
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to X(3872)^{-} \bar{K}^{0} )\times {\cal{B}} ( X(3872)^{-} \to J/\psi \pi^{-} \pi^{0} )}$}{${{\cal{B}} ( B^{-} \to X(3872)^{-} \bar{K}^{0} )\times {\cal{B}} ( X(3872)^{-} \to J/\psi \pi^{-} \pi^{0} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2004zr}: $< 2.2$ \\ \end{tabular} & $< 2.2$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to Z(4430)^{-} \bar{K}^{0} )\times {\cal{B}} ( Z(4430)^{-} \to J/\psi \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to Z(4430)^{-} \bar{K}^{0} )\times {\cal{B}} ( Z(4430)^{-} \to J/\psi \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008aa}: $< 1.5$ \\ \end{tabular} & $< 1.5$ \\
\hline
\btocharmparaml{${{\cal{B}} ( B^{-} \to Z(4430)^{-} \bar{K}^{0} )\times {\cal{B}} ( Z(4430)^{-} \to \psi(2S) \pi^{-} )}$}{${{\cal{B}} ( B^{-} \to Z(4430)^{-} \bar{K}^{0} )\times {\cal{B}} ( Z(4430)^{-} \to \psi(2S) \pi^{-} )}$}{} & \begin{tabular}{l} \babar \cite{Aubert:2008aa}: $< 4.7$ \\ \end{tabular}

==> (inline-2) <==
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-3}]$ & \textbf{Average} $[10^{-3}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} \pi^{-} )$}{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} \pi^{-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2012zz}: $2.95 \pm 0.05 \,^{+0.25}_{-0.28}$ \\ Belle \cite{Louvot:2008sc}: $3.67 \,^{+0.35}_{-0.33} \,^{+0.65}_{-0.65}$ \\ \end{tabular} & $3.03 \pm 0.24$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{*+} \pi^{-} )$}{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{*+} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Louvot:2010rd}: $2.4 \,^{+0.5}_{-0.4} \pm 0.4$ \\ \end{tabular} & $2.4 \,^{+0.7}_{-0.6}$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} \rho^{-}(770) )$}{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} \rho^{-}(770) )$}{} & \begin{tabular}{l} Belle \cite{Louvot:2010rd}: $8.5 \,^{+1.3}_{-1.2} \pm 1.7$ \\ \end{tabular} & $8.5 \,^{+2.1}_{-2.1}$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{*+} \rho^{-}(770) )$}{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{*+} \rho^{-}(770) )$}{} & \begin{tabular}{l} Belle \cite{Louvot:2010rd}: $11.8 \,^{+2.2}_{-2.0} \pm 2.5$ \\ \end{tabular} & $11.8 \,^{+3.3}_{-3.2}$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} K^{-} )$}{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} K^{-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2012zz}: $0.190 \pm 0.012 \,^{+0.018}_{-0.019}$ \\ Belle \cite{Louvot:2008sc}: $0.24 \,^{+0.12}_{-0.10} \pm 0.04$ \\ \end{tabular} & $0.192 \pm 0.021$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{*+} K^{-} )$}{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{*+} K^{-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2015dsa}: $0.163 \pm 0.012 \,^{+0.049}_{-0.048}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to D^{0} K^{0} )$}{${\cal{B}} ( \bar{B}_s^{0} \to D^{0} K^{0} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2016amk}: $4.3 \pm 0.5 \pm 0.8$ \\ \end{tabular} & $4.3 \pm 0.9$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to D^{*0} K^{0} )$}{${\cal{B}} ( \bar{B}_s^{0} \to D^{*0} K^{0} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2016amk}: $2.8 \pm 1.0 \pm 0.5$ \\ \end{tabular} & $2.8 \pm 1.1$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0}_s \to D^{0} K^{*0} )$}{${\cal{B}} ( \bar{B}^{0}_s \to D^{0} K^{*0} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2011tz}: $4.72 \pm 1.07 \pm 0.96$ \\ \end{tabular} & $4.72 \pm 1.44$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0}_s \to D^{0} \phi(1020) )$}{${\cal{B}} ( \bar{B}^{0}_s \to D^{0} \phi(1020) )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2018jqv}: $0.30 \pm 0.03 \pm 0.03$ \\ \end{tabular} & $0.30 \pm 0.04$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to D^{*}(2010)^{\pm} \pi^{\mp} )$}{${\cal{B}} ( \bar{B}_s^{0} \to D^{*}(2010)^{\pm} \pi^{\mp} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013fpa}: $< 0.061$ \\ \end{tabular} & $< 0.061$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0}_s \to D^{0} f_0(980))$}{${\cal{B}} ( \bar{B}^{0}_s \to D^{0} f_0(980))$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2015rqa}: $< 0.031$ \\ \end{tabular} & $< 0.031$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0}_s \to D^{*}(2007)^{0} \phi(1020) )$}{${\cal{B}} ( \bar{B}^{0}_s \to D^{*}(2007)^{0} \phi(1020) )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2018jqv}: $0.37 \pm 0.05 \pm 0.04$ \\ \end{tabular} & $0.37 \pm 0.06$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to D^{0} K^{+} K^{-} )$}{${\cal{B}} ( \bar{B}_s^{0} \to D^{0} K^{+} K^{-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2018rol}: $0.57 \pm 0.05 \pm 0.06$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} \pi^{-} )}{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} \pi^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}{} & \begin{tabular}{l} CDF \cite{Abulencia:2006aa}: $1.13 \pm 0.08 \pm 0.23$ \\ \end{tabular} & $1.13 \pm 0.25$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0}_s \to D_s^{+} \pi^{+} \pi^{-} \pi^{-} ) }{ {\cal{B}} ( \bar{B}^{0}_s \to D_s^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}^{0}_s \to D_s^{+} \pi^{+} \pi^{-} \pi^{-} ) }/{ {\cal{B}} ( \bar{B}^{0}_s \to D_s^{+} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $2.01 \pm 0.37 \pm 0.20$ \\ \end{tabular} & $2.01 \pm 0.42$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} \pi^{+} \pi^{-} \pi^{-} )}{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{+} \pi^{-} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} \pi^{+} \pi^{-} \pi^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{+} \pi^{-} \pi^{-} )}$}{} & \begin{tabular}{l} CDF \cite{Abulencia:2006aa}: $1.05 \pm 0.10 \pm 0.22$ \\ \end{tabular} & $1.05 \pm 0.24$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0}_s \to D^{0} K^{*0} ) }{ {\cal{B}} ( \bar{B}^{0} \to D^{0} \rho^{0} )}$}{${{\cal{B}} ( \bar{B}^{0}_s \to D^{0} K^{*0} ) }/{ {\cal{B}} ( \bar{B}^{0} \to D^{0} \rho^{0} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2011tz}: $1.48 \pm 0.34 \pm 0.19$ \\ \end{tabular} & $1.48 \pm 0.39$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0}_s \to D^{0} K^{*0} ) }{ {\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{K}^{*0} )}$}{${{\cal{B}} ( \bar{B}^{0}_s \to D^{0} K^{*0} ) }/{ {\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{K}^{*0} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013dda}: $7.8 \pm 0.7 \pm 0.7$ \\ \end{tabular} & $7.8 \pm 1.0$ \\
\hline
\btocharmparam{$\frac{ {\cal{B}} ( \bar{B}_s^{0} \to D^{0} K^{+} \pi^{-} )}  {{\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^{-} \pi^{+} )}$}{${ {\cal{B}} ( \bar{B}_s^{0} \to D^{0} K^{+} \pi^{-} )}/  {{\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^{-} \pi^{+} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013pua}: $1.18 \pm 0.05 \pm 0.12$ \\ \end{tabular} & $1.18 \pm 0.13$ \\
\hline
\btocharmparam{$\frac{ {\cal{B}} ( \bar{B}^{0}_s \to D^{*}(2007)^{0} \phi(1020) ) }{  {\cal{B}} ( \bar{B}^{0}_s \to D^{0} \phi(1020) )}$}{${ {\cal{B}} ( \bar{B}^{0}_s \to D^{*}(2007)^{0} \phi(1020) ) }/{  {\cal{B}} ( \bar{B}^{0}_s \to D^{0} \phi(1020) )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2018jqv}: $1.23 \pm 0.20 \pm 0.06$ \\ \end{tabular} & $1.23 \pm 0.21$ \\
\hline
\btocharmparam{$\frac{ {\cal{B}} ( \bar{B}_s^{0} \to D^{0} K^{+} K^{-} )}  {{\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^{+} \pi^{-} )}$}{${ {\cal{B}} ( \bar{B}_s^{0} \to D^{0} K^{+} K^{-} )}/  {{\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^{+} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2018rol}: $0.930 \pm 0.089 \pm 0.069$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-2}]$ & \textbf{Average} $[10^{-2}]$ \\
\hline
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} K^{-} )}{{\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} K^{-} )}/{{\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014jpa}: $7.52 \pm 0.15 \pm 0.19$ \\ CDF \cite{Aaltonen:2008ab}: $9.7 \pm 1.8 \pm 0.9$ \\ \end{tabular} & $7.55 \pm 0.24$ \\
\hline
\btocharmparam{$\frac{  {\cal{B}} ( \bar{B}_s^{0} \to D_s^{*+} K^{-} )}{    {\cal{B}} ( \bar{B}_s^{0} \to D_s^{*+} \pi^{-} ) }$}{${  {\cal{B}} ( \bar{B}_s^{0} \to D_s^{*+} K^{-} )}/{    {\cal{B}} ( \bar{B}_s^{0} \to D_s^{*+} \pi^{-} ) }$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2015dsa}: $6.8 \pm 0.5 \,^{+0.3}_{-0.2}$ \\ \end{tabular} & $6.8 \,^{+0.6}_{-0.5}$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} K^{-}  \pi^{+}  \pi^{-} )}{{\cal{B}} ( \bar{B}^{0} \to D_s^{+} \pi^{-}  \pi^{+}  \pi^{-} )}$}{${{\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} K^{-}  \pi^{+}  \pi^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to D_s^{+} \pi^{-}  \pi^{+}  \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2012mra}: $5.2 \pm 0.5 \pm 0.3$ \\ \end{tabular} & $5.2 \pm 0.6$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0}_s \to D^{0} \phi(1020) ) }{ {\cal{B}} ( \bar{B}^{0}_s \to D^{0} K^{*0} )}$}{${{\cal{B}} ( \bar{B}^{0}_s \to D^{0} \phi(1020) ) }/{ {\cal{B}} ( \bar{B}^{0}_s \to D^{0} K^{*0} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013dda}: $6.9 \pm 1.3 \pm 0.7$ \\ \end{tabular} & $6.9 \pm 1.5$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}_s^{0} \to D_{s1}^{+} \pi^{-} ) \times {\cal{B}}(D_{s1}^{+} \to  D_s^{+} \pi^{-}  \pi^{+})  }{{\cal{B}} ( \bar{B}^{0} \to D_s^{+} \pi^{-}  \pi^{+}  \pi^{-} )}$}{$[{{\cal{B}} ( \bar{B}_s^{0} \to D_{s1}^{+} \pi^{-} ) \times {\cal{B}}(D_{s1}^{+} \to  D_s^{+} \pi^{-}  \pi^{+})  }]/{{\cal{B}} ( \bar{B}^{0} \to D_s^{+} \pi^{-}  \pi^{+}  \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2012mra}: $0.40 \pm 0.10 \pm 0.04$ \\ \end{tabular} & $0.40 \pm 0.11$ \\
\hline
\btocharmparam{$\frac{ {\cal{B}} ( \bar{B}^{0}_s \to D^{0} \phi(1020) ) }{  {\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^+ \pi^- )}$}{${ {\cal{B}} ( \bar{B}^{0}_s \to D^{0} \phi(1020) ) }/{  {\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^+ \pi^- )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2018jqv}: $3.4 \pm 0.4 \pm 0.2$ \\ \end{tabular} & $3.4 \pm 0.4$ \\
\hline
\btocharmparam{$\frac{ {\cal{B}} ( \bar{B}^{0}_s \to D^{*}(2007)^{0} \phi(1020) ) }{  {\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^+ \pi^-) )}$}{${ {\cal{B}} ( \bar{B}^{0}_s \to D^{*}(2007)^{0} \phi(1020) ) }/{  {\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^+ \pi^-) )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2018jqv}: $4.2 \pm 0.5 \pm 0.4$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparaml{${|{\cal{A}}_0|^2} ( \bar{B}^{0}_s \to D^{*}(2007)^{0} \phi(1020) )$}{${|{\cal{A}}_0|^2} ( \bar{B}^{0}_s \to D^{*}(2007)^{0} \phi(1020) )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2018jqv}: $0.73 \pm 0.15 \pm 0.03$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-2}]$ & \textbf{Average} $[10^{-2}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} D_s^{-} )$}{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} D_s^{-} )$}{} & \begin{tabular}{l} CDF \cite{Aaltonen:2012mg}: $0.49 \pm 0.06 \pm 0.09$ \\ Belle \cite{Esen:2012yz}: $0.58 \,^{+0.11}_{-0.09} \pm 0.13$ \\ \end{tabular} & $0.52 \pm 0.09$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} D_s^{*-} )$}{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} D_s^{*-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2016rja}: $1.35 \pm 0.06 \pm 0.17$ \\ CDF \cite{Aaltonen:2012mg}: $1.13 \pm 0.12 \pm 0.21$ \\ Belle \cite{Esen:2012yz}: $1.76 \,^{+0.23}_{-0.22} \pm 0.40$ \\ \end{tabular} & $1.38 \pm 0.17$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{*+} D_s^{*-} )$}{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{*+} D_s^{*-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2016rja}: $1.27 \pm 0.08 \pm 0.17$ \\ CDF \cite{Aaltonen:2012mg}: $1.75 \pm 0.19 \pm 0.34$ \\ Belle \cite{Esen:2012yz}: $1.98 \,^{+0.33}_{-0.31} \,^{+0.51}_{-0.50}$ \\ \end{tabular} & $1.32 \pm 0.18$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{(*)+} D_s^{(*)-} )$}{${\cal{B}} ( \bar{B}_s^{0} \to D_s^{(*)+} D_s^{(*)-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2016rja}: $3.05 \pm 0.10 \pm 0.39$ \\ \dzero \cite{Abazov:2008ig}: $3.5 \pm 1.0 \pm 1.1$ \\ CDF \cite{Aaltonen:2012mg}: $3.38 \pm 0.25 \pm 0.64$ \\ Belle \cite{Esen:2012yz}: $4.32 \,^{+0.42}_{-0.39} \,^{+1.04}_{-1.03}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0}_s \to D^{-} D^{+} )}{{\cal{B}} ( \bar{B}^{0} \to D^{-} D^{+} )}$}{${{\cal{B}} ( \bar{B}^{0}_s \to D^{-} D^{+} )}/{{\cal{B}} ( \bar{B}^{0} \to D^{-} D^{+} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013fha}: $1.08 \pm 0.20 \pm 0.10$ \\ \end{tabular} & $1.08 \pm 0.22$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}_s^{0} \to D_s^{-} D_s^{+} )}{{\cal{B}} ( \bar{B}^{0} \to D_s^{-} D^{+} )}$}{${{\cal{B}} ( \bar{B}_s^{0} \to D_s^{-} D_s^{+} )}/{{\cal{B}} ( \bar{B}^{0} \to D_s^{-} D^{+} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013fha}: $0.56 \pm 0.03 \pm 0.04$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-2}]$ & \textbf{Average} $[10^{-2}]$ \\
\hline
\hline
\btocharmparam{$\frac{ {\cal{B}} ( \bar{B}^{0}_s \to D_s^{+} D^{-} )}{ {\cal{B}} ( B^{0} \to D_s^{+} D^{-} )}$}{${ {\cal{B}} ( \bar{B}^{0}_s \to D_s^{+} D^{-} )}/{ {\cal{B}} ( B^{0} \to D_s^{+} D^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013fha}: $5.0 \pm 0.8 \pm 0.4$ \\ \end{tabular} & $5.0 \pm 0.9$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0}_s \to \bar{D}^{0} D^{0} )}{{\cal{B}} ( B^{-} \to D^{0} D_s^{-} )}$}{${{\cal{B}} ( \bar{B}^{0}_s \to \bar{D}^{0} D^{0} )}/{{\cal{B}} ( B^{-} \to D^{0} D_s^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013fha}: $1.9 \pm 0.3 \pm 0.3$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to J/\psi \eta )$}{${\cal{B}} ( \bar{B}_s^{0} \to J/\psi \eta )$}{} & \begin{tabular}{l} Belle \cite{Belle:2012aa}: $5.10 \pm 0.50 \,^{+1.17}_{-0.83}$ \\ \end{tabular} & $5.10 \,^{+1.27}_{-0.97}$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to J/\psi \eta^{\prime } )$}{${\cal{B}} ( \bar{B}_s^{0} \to J/\psi \eta^{\prime } )$}{} & \begin{tabular}{l} Belle \cite{Belle:2012aa}: $3.71 \pm 0.61 \,^{+0.85}_{-0.60}$ \\ \end{tabular} & $3.71 \,^{+1.05}_{-0.85}$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to J/\psi \phi(1020) )$}{${\cal{B}} ( \bar{B}_s^{0} \to J/\psi \phi(1020) )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013orb}: $10.5 \pm 0.1 \pm 1.0$ \\ CDF \cite{Abe:1996kc}: $9.3 \pm 2.8 \pm 1.7$ \\ Belle \cite{Thorne:2013llu}: $12.5 \pm 0.7 \pm 2.3$ \\ \end{tabular} & $10.0 \pm 0.9$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to J/\psi K^{0} K^{\pm} \pi^{\mp} )$}{${\cal{B}} ( \bar{B}_s^{0} \to J/\psi K^{0} K^{\pm} \pi^{\mp} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $9.1 \pm 0.6 \pm 0.7$ \\ \end{tabular} & $9.1 \pm 0.9$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}_s^{0} \to J/\psi f_0(980) )\times {\cal{B}} ( f_0(980) \to \pi^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}_s^{0} \to J/\psi f_0(980) )\times {\cal{B}} ( f_0(980) \to \pi^{+} \pi^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Li:2011pg}: $1.16 \,^{+0.31}_{-0.19} \,^{+0.30}_{-0.25}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-5}]$ & \textbf{Average} $[10^{-5}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0}_s \to J/\psi K^{0} )$}{${\cal{B}} ( \bar{B}^{0}_s \to J/\psi K^{0} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2012di}: $3.66 \pm 0.42 \pm 0.37$ \\ CDF \cite{Aaltonen:2011sy}: $3.5 \pm 0.6 \pm 0.6$ \\ \end{tabular} & $3.61 \pm 0.46$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0}_s \to J/\psi K^{*0} )$}{${\cal{B}} ( \bar{B}^{0}_s \to J/\psi K^{*0} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2015mea}: $4.17 \pm 0.18 \pm 0.35$ \\ CDF \cite{Aaltonen:2011sy}: $8.3 \pm 1.2 \pm 3.6$ \\ \end{tabular} & $4.15 \pm 0.40$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to J/\psi p \bar{p} )$}{${\cal{B}} ( \bar{B}_s^{0} \to J/\psi p \bar{p} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013yba}: $< 0.48$ \\ \end{tabular} & $< 0.48$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to J/\psi f_1(1285) )$}{${\cal{B}} ( \bar{B}_s^{0} \to J/\psi f_1(1285) )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013rja}: $7.14 \pm 0.99 \,^{+0.93}_{-1.00}$ \\ \end{tabular} & $7.14 \,^{+1.36}_{-1.41}$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to J/\psi K^{0} \pi^{+} \pi^{-} )$}{${\cal{B}} ( \bar{B}_s^{0} \to J/\psi K^{0} \pi^{+} \pi^{-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $< 4.4$ \\ \end{tabular} & $< 4.4$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to J/\psi K^{0} K^{+} K^{-} )$}{${\cal{B}} ( \bar{B}_s^{0} \to J/\psi K^{0} K^{+} K^{-} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $< 1.2$ \\ \end{tabular} & $< 1.2$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}_s^{0} \to J/\psi f_0(1370) )\times {\cal{B}} ( f_0(1370) \to \pi^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}_s^{0} \to J/\psi f_0(1370) )\times {\cal{B}} ( f_0(1370) \to \pi^{+} \pi^{-} )}$}{} & \begin{tabular}{l} Belle \cite{Li:2011pg}: $3.4 \,^{+1.1}_{-1.4} \,^{+0.9}_{-0.5}$ \\ \end{tabular} & $3.4 \,^{+1.4}_{-1.5}$ \\
\hline
\btocharmparaml{${{\cal{B}} ( \bar{B}_s^{0} \to J/\psi f_1(1285) )\times {\cal{B}} ( f_1(1285) \to  \pi^{+} \pi^{-} \pi^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}_s^{0} \to J/\psi f_1(1285) )\times {\cal{B}} ( f_1(1285) \to  \pi^{+} \pi^{-} \pi^{+} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013rja}: $0.785 \pm 0.109 \,^{+0.089}_{-0.101}$ \\ \end{tabular} & $0.785 \,^{+0.141}_{-0.149}$ \\
\hline
\btocharmparam{${\cal{B}} ( \bar{B}^{0}_s \to J/\psi \gamma )$}{${\cal{B}} ( \bar{B}^{0}_s \to J/\psi \gamma )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2015uoa}: $< 0.73$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparam{$\frac {{\cal{B}} ( \bar{B}^{0}_s \to J/\psi \eta)} { {\cal{B}} ( \bar{B}^{0} \to J/\psi \rho )}$}{${{\cal{B}} ( \bar{B}^{0}_s \to J/\psi \eta)}/ { {\cal{B}} ( \bar{B}^{0} \to J/\psi \rho )}$}{} & \begin{tabular}{l} LHCb \cite{LHCb:2012cw}: $14.0 \pm 1.2 \,^{+1.6}_{-1.8}$ \\ \end{tabular} & $14.0 \,^{+2.0}_{-2.2}$ \\
\hline
\btocharmparam{$\frac { {\cal{B}} ( \bar{B}^{0}_s \to J/\psi \eta^{\prime })} {{\cal{B}} ( \bar{B}^{0} \to J/\psi \rho )}$}{${ {\cal{B}} ( \bar{B}^{0}_s \to J/\psi \eta^{\prime })}/ {{\cal{B}} ( \bar{B}^{0} \to J/\psi \rho )}$}{} & \begin{tabular}{l} LHCb \cite{LHCb:2012cw}: $12.7 \pm 1.1 \,^{+1.1}_{-0.9}$ \\ \end{tabular} & $12.7 \,^{+1.6}_{-1.4}$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}_s^{0} \to J/\psi K_S^{0} K^{\pm} \pi^{\mp} )}{{\cal{B}} ( \bar{B}^{0} \to J/\psi \pi^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}_s^{0} \to J/\psi K_S^{0} K^{\pm} \pi^{\mp} )}/{{\cal{B}} ( \bar{B}^{0} \to J/\psi \pi^{+} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $2.12 \pm 0.15 \pm 0.18$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparam{$\frac{ {\cal{B}} ( \bar{B}^{0}_s \to J/\psi \eta)} {{\cal{B}} ( \bar{B}^{0} \to J/\psi \eta^{\prime} ) }$}{${ {\cal{B}} ( \bar{B}^{0}_s \to J/\psi \eta)}/ {{\cal{B}} ( \bar{B}^{0} \to J/\psi \eta^{\prime} ) }$}{} & \begin{tabular}{l} Belle \cite{Belle:2012aa}: $0.73 \pm 0.14 \pm 0.02$ \\ \end{tabular} & $0.73 \pm 0.14$ \\
\hline
\btocharmparam{$\frac {{\cal{B}} ( \bar{B}^{0}_s \to J/\psi \eta^{\prime })}  {{\cal{B}} ( \bar{B}_{s}^{0} \to J/\psi \eta )}$}{${{\cal{B}} ( \bar{B}^{0}_s \to J/\psi \eta^{\prime })}/  {{\cal{B}} ( \bar{B}_{s}^{0} \to J/\psi \eta )}$}{} & \begin{tabular}{l} LHCb \cite{LHCb:2012cw}: $0.90 \pm 0.09 \,^{+0.06}_{-0.02}$ \\ \end{tabular} & $0.90 \,^{+0.11}_{-0.09}$ \\
\hline
\btocharmparam{$\frac {{\cal{B}} ( \bar{B}^{0}_s \to J/\psi f^\prime_2 )} { {\cal{B}} ( \bar{B}^{0}_s \to J/\psi \phi(1020) )}$}{${{\cal{B}} ( \bar{B}^{0}_s \to J/\psi f^\prime_2 )}/ { {\cal{B}} ( \bar{B}^{0}_s \to J/\psi \phi(1020) )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2011ac}: $0.264 \pm 0.027 \pm 0.024$ \\ \dzero \cite{Abazov:2012dz}: $0.19 \pm 0.05 \pm 0.04$ \\ \end{tabular} & $0.246 \pm 0.031$ \\
\hline
\btocharmparam{$\frac {{\cal{B}} ( \bar{B}^{0}_s \to J/\psi \pi^{+} \pi^{-} )} { {\cal{B}} ( \bar{B}^{0}_s \to J/\psi \phi(1020) )}$}{${{\cal{B}} ( \bar{B}^{0}_s \to J/\psi \pi^{+} \pi^{-} )}/ { {\cal{B}} ( \bar{B}^{0}_s \to J/\psi \phi(1020) )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2011fx}: $0.162 \pm 0.022 \pm 0.016$ \\ \end{tabular} & $0.162 \pm 0.027$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} \bar{B}_s^{0} \to \psi(2S) \pi^{+}  \pi^{-} }{{\cal{B}} \bar{B}_s^{0} \to J/\psi \pi^{+} \pi^{-}  }$}{${{\cal{B}} \bar{B}_s^{0} \to \psi(2S) \pi^{+}  \pi^{-} }/{{\cal{B}} \bar{B}_s^{0} \to J/\psi \pi^{+} \pi^{-}  }$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2013cpa}: $0.34 \pm 0.04 \pm 0.03$ \\ \end{tabular} & $0.34 \pm 0.05$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}_s^{0} \to \psi(2S) \phi(1020) )}{{\cal{B}} ( \bar{B}_s^{0} \to J/\psi \phi(1020) )}$}{${{\cal{B}} ( \bar{B}_s^{0} \to \psi(2S) \phi(1020) )}/{{\cal{B}} ( \bar{B}_s^{0} \to J/\psi \phi(1020) )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2012dda}: $0.489 \pm 0.026 \pm 0.024$ \\ \dzero \cite{Abazov:2008jk}: $0.55 \pm 0.11 \pm 0.09$ \\ CDF \cite{Abulencia:2006jp}: $0.52 \pm 0.13 \pm 0.07$ \\ \end{tabular} & $0.494 \pm 0.034$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}_s^{0} \to J/\psi K_S^{0} \pi^{+} \pi^{-} )}{{\cal{B}} ( \bar{B}^{0} \to J/\psi \pi^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}_s^{0} \to J/\psi K_S^{0} \pi^{+} \pi^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to J/\psi \pi^{+} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $< 0.10$ \\ \end{tabular} & $< 0.10$ \\
\hline
\btocharmparaml{$\frac{{\cal{B}} ( \bar{B}^{0}_s \to J/\psi f_0(980) ) \times {\cal{B}} ( f_0(980) \to \pi^{+} \pi^{-} )} { {\cal{B}} ( \bar{B}^{0}_s \to J/\psi \phi(1020) )) \times {\cal{B}} ( \phi \to K^{+} K^{-} )}$}{$[{{\cal{B}} ( \bar{B}^{0}_s \to J/\psi f_0(980) ) \times {\cal{B}} ( f_0(980) \to \pi^{+} \pi^{-} )}]/[ { {\cal{B}} ( \bar{B}^{0}_s \to J/\psi \phi(1020) )) \times {\cal{B}} ( \phi \to K^{+} K^{-} )}]$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2011fx}: $0.252 \,^{+0.046}_{-0.032} \,^{+0.027}_{-0.033}$ \\ \dzero \cite{Abazov:2011hv}: $0.275 \pm 0.041 \pm 0.061$ \\ CMS \cite{Khachatryan:2015lua}: $0.140 \pm 0.008 \pm 0.023$ \\ CDF \cite{Aaltonen:2011nk}: $0.257 \pm 0.020 \pm 0.014$ \\ \end{tabular} & \begin{tabular}{@{}l@{}} $0.208 \pm 0.016$ \\[-5pt] {\tiny CL=0.2\permil} \end{tabular} \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0}_s \to \chi_{c2} K^{+} K^{-} )} { {\cal{B}} ( \bar{B}^{0}_s \to \chi_{c1} K^{+} K^{-} )}$}{${{\cal{B}} ( \bar{B}^{0}_s \to \chi_{c2} K^{+} K^{-} )}/ { {\cal{B}} ( \bar{B}^{0}_s \to \chi_{c1} K^{+} K^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2018jlf}: $0.171 \pm 0.031 \pm 0.010$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-2}]$ & \textbf{Average} $[10^{-2}]$ \\
\hline
\hline
\btocharmparam{$\frac {{\cal{B}} ( \bar{B}^{0}_s \to J/\psi K^{0}_S )} {{\cal{B}} ( \bar{B}^{0} \to J/\psi K^{0}_S )}$}{${{\cal{B}} ( \bar{B}^{0}_s \to J/\psi K^{0}_S )}/ {{\cal{B}} ( \bar{B}^{0} \to J/\psi K^{0}_S )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2012di}: $4.20 \pm 0.49 \pm 0.40$ \\ \end{tabular} & $4.20 \pm 0.63$ \\
\hline
\btocharmparam{$\frac {{\cal{B}} ( \bar{B}^{0}_s \to J/\psi \phi(1020) \phi(1020) )} { {\cal{B}} ( \bar{B}^{0}_s \to J/\psi \phi(1020) )}$}{${{\cal{B}} ( \bar{B}^{0}_s \to J/\psi \phi(1020) \phi(1020) )}/ { {\cal{B}} ( \bar{B}^{0}_s \to J/\psi \phi(1020) )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2016qim}: $1.15 \pm 0.12 \,^{+0.05}_{-0.09}$ \\ \end{tabular} & $1.15 \,^{+0.13}_{-0.15}$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}_s^{0} \to \psi(2S) K^{+} \pi^{-} )}{{\cal{B}} ( \bar{B}^{0} \to \psi(2S)  K^{+} \pi^{-}  )}$}{${{\cal{B}} ( \bar{B}_s^{0} \to \psi(2S) K^{+} \pi^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to \psi(2S)  K^{+} \pi^{-}  )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2015wza}: $5.38 \pm 0.36 \pm 0.38$ \\ \end{tabular} & $5.38 \pm 0.52$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}_s^{0} \to \psi(2S)  K^{*0}  )}{{\cal{B}} ( \bar{B}^{0} \to \psi(2S)  K^{*0}   )}$}{${{\cal{B}} ( \bar{B}_s^{0} \to \psi(2S)  K^{*0}  )}/{{\cal{B}} ( \bar{B}^{0} \to \psi(2S)  K^{*0}   )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2015wza}: $5.38 \pm 0.57 \pm 0.51$ \\ \end{tabular} & $5.38 \pm 0.77$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}_s^{0} \to J/\psi K_S^{0} K^{+} K^{-} )}{{\cal{B}} ( \bar{B}^{0} \to J/\psi \pi^{+} \pi^{-} )}$}{${{\cal{B}} ( \bar{B}_s^{0} \to J/\psi K_S^{0} K^{+} K^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to J/\psi \pi^{+} \pi^{-} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $< 2.7$ \\ \end{tabular} & $< 2.7$ \\
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0}_s \to J/\psi f_0(500) ) \times {\cal{B}} ( f_0(500) \to \pi^{+} \pi^{-} )}  { {\cal{B}} ( \bar{B}^{0}_s \to J/\psi f_0(980)  )) \times {\cal{B}} ( f_0(500)  \to \pi^{+} \pi^{-} )}$}{$[{{\cal{B}} ( \bar{B}^{0}_s \to J/\psi f_0(500) ) \times {\cal{B}} ( f_0(500) \to \pi^{+} \pi^{-} )}]/[  { {\cal{B}} ( \bar{B}^{0}_s \to J/\psi f_0(980)  )) \times {\cal{B}} ( f_0(500)  \to \pi^{+} \pi^{-} )}]$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014emv}: $< 3.4$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparam{$f_{0} ( \bar{B}^{0}_s \to J/\psi K^{*0} )$}{$f_{0} ( \bar{B}^{0}_s \to J/\psi K^{*0} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2015mea}: $0.497 \pm 0.025 \pm 0.025$ \\ \end{tabular} & $0.497 \pm 0.035$ \\
\hline
\btocharmparam{$f_{\parallel} ( \bar{B}^{0}_s \to J/\psi K^{*0} )$}{$f_{\parallel} ( \bar{B}^{0}_s \to J/\psi K^{*0} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2015mea}: $0.179 \pm 0.027 \pm 0.013$ \\ \end{tabular} & $0.179 \pm 0.030$ \\
\hline
\btocharmparam{$\delta_{\parallel} ( \bar{B}^{0}_s \to J/\psi K^{*0} )$}{$\delta_{\parallel} ( \bar{B}^{0}_s \to J/\psi K^{*0} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2015mea}: $-2.70 \pm 0.16 \pm 0.19$ \\ \end{tabular} & $-2.70 \pm 0.25$ \\
\hline
\btocharmparam{$\delta_{\perp} ( \bar{B}^{0}_s \to J/\psi K^{*0} )$}{$\delta_{\perp} ( \bar{B}^{0}_s \to J/\psi K^{*0} )$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2015mea}: $0.01 \pm 0.11 \,^{+0.12}_{-0.13}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} $[10^{-4}]$ & \textbf{Average} $[10^{-4}]$ \\
\hline
\hline
\btocharmparam{${\cal{B}} ( \bar{B}_s^{0} \to \Lambda_c^{+} \bar{\Lambda} \pi^{-} )$}{${\cal{B}} ( \bar{B}_s^{0} \to \Lambda_c^{+} \bar{\Lambda} \pi^{-} )$}{} & \begin{tabular}{l} Belle \cite{Solovieva:2013rhq}: $3.6 \pm 1.1 \,^{+1.2}_{-1.2}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\btocharmparam{$\frac{{\cal{B}} ( \bar{B}^{0}_s \to \Lambda_c^{-} \Lambda_c^{+} )}  { {\cal{B}} ( \bar{B}_s^{0} \to D^{-} D_s^{+} )}$}{${{\cal{B}} ( \bar{B}^{0}_s \to \Lambda_c^{-} \Lambda_c^{+} )}/  { {\cal{B}} ( \bar{B}_s^{0} \to D^{-} D_s^{+} )}$}{} & \begin{tabular}{l} LHCb \cite{Aaij:2014pha}: $< 0.30$ \\ \end{tabular}

==> (inline-3) <==
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c @{}c c|} \hline
RPP\# &Mode & PDG2017 Avg. &  Belle & & CDF & & D0 & & LHCb & & CMS & & ATLAS & & Our Avg.  \\ \sglinespb
$85$                                              & %
$\pi^+\pi^-$                                      & %
$0.68\pm0.08$                                     & %
$<12$                                             & %
\ifref {\cite{Peng:2010ze}} \fi \phantom{.}       & %
$\err{0.60}{0.17}{0.04}$~$^\ddag$                 & %
\ifref {\cite{Aaltonen:2011jv}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{0.691}{0.083}{0.044}$~$^\ddag$              & %
\ifref {\cite{Aaij:2016elb}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.671 \pm 0.083$                                 \\

$90$                                              & %
$\etapr\etapr$                                    & %
$33\pm7$                                          & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\err{33.1}{7.0}{1.2}~$^\dag$                      & %
\ifref {\cite{Aaij:2015qga}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$33.1 \pm 7.1$                                    \\

$91$                                              & %
$\phi f_0(980), f_0(980)\to\pi^+\pi^-$            & %
$1.12\pm0.21$                                     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\err{1.12}{0.18}{0.11}                            & %
\ifref {\cite{Aaij:2016qnm}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$1.12 \pm 0.21$                                   \\

$92$                                              & %
$\phi f_2(1270), f_2(1270)\to\pi^+\pi^-$          & %
$\cerr{0.61}{0.18}{0.15}$                         & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\aerr{0.61}{0.18}{0.14}{0.06}                     & %
\ifref {\cite{Aaij:2016qnm}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.61}{0.19}{0.15}$                         \\

$93$                                              & %
$\phi \rho^0(770)$                                & %
$0.27\pm0.08$                                     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\err{0.27}{0.07}{0.02}                            & %
\ifref {\cite{Aaij:2016qnm}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.27 \pm 0.07$                                   \\

$94$                                              & %
$\phi\pi^+\pi^-$                                  & %
$3.5\pm0.5$                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\err{3.48}{0.29}{0.35}~$^3$                       & %
\ifref {\cite{Aaij:2016qnm}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$3.48 \pm 0.46$                                   \\

$95$                                              & %
$\phi\phi$                                        & %
$18.7 \pm 1.5$                                    & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{19.1}{2.6}{1.6}$~$^\dag$                    & %
\ifref {\cite{Aaltonen:2011rs}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{18.4}{0.5}{1.8}$~$^\S$                      & %
\ifref {\cite{Aaij:2015cxj}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$18.6 \pm 1.6$                                    \\

$96$                                              & %
$\pi^+K^-$                                        & %
$5.6 \pm 0.6$                                     & %
$<26$                                             & %
\ifref {\cite{Peng:2010ze}} \fi \phantom{.}       & %
$5.3 \pm 0.9 \pm 0.3$ $^\dag$                     & %
\ifref {\cite{Aaltonen:2008hg}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{5.6}{0.6}{0.3}$ $^\dag$                     & %
\ifref {\cite{Aaij:2012as}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$5.5 \pm 0.5$                                     \\

$97$                                              & %
$K^+K^-$                                          & %
$25.4 \pm 1.6$                                    & %
$\aerr{38}{10}{9}{7}$                             & %
\ifref {\cite{Peng:2010ze}} \fi \phantom{.}       & %
$\err{25.9}{2.2}{1.7}$~$^\dag$                    & %
\ifref {\cite{Aaltonen:2011qt}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{23.7}{1.6}{1.5}$~$^\dag$                    & %
\ifref {\cite{Aaij:2012as}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$24.8 \pm 1.7$                                    \\

$98$                                              & %
$K^0\overline{K}^0$                               & %
$20\pm6$                                          & %
$\cerrsyt{19.6}{5.8}{5.1}{1.0}{2.0}$~$^\ddag$     & %
\ifref {\cite{Pal:2015ghq}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{19.6}{6.2}{5.6}$                           \\

$99$                                              & %
$K^0\pi^+\pi^-$                                   & %
$15 \pm 4$                                        & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\red{$\gerrsyt{9.5}{1.3}{1.5}{0.4}$}~$^\S$        & %
\ifref {\cite{Aaij:2017zpx}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$9.5 \pm 2.0$                                     \\

$100$                                             & %
$K^0 K^- \pi^+$~$^\P$                             & %
$77 \pm 10$                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\red{$\gerrsyt{84.3}{3.5}{7.4}{3.4}$}~$^\S$       & %
\ifref {\cite{Aaij:2017zpx}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$84.3 \pm 8.9$                                    \\

$101$                                             & %
$K^{*-}\pi^+$                                     & %
$3.3\pm1.2$                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{3.3}{1.1}{0.5}$                             & %
\ifref {\cite{Aaij:2014aaa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$3.3 \pm 1.2$                                     \\

$102$                                             & %
$K^{*\pm}K^{\mp}$                                 & %
$12.5\pm2.6$                                      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{12.7}{1.9}{1.9}$                            & %
\ifref {\cite{Aaij:2014aaa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$12.7 \pm 2.7$                                    \\

$103$                                             & %
$K^{0}\overline{K}^{*0}$~ $^\P$                   & %
$16\pm4$                                          & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\err{16.4}{3.4}{2.3}                              & %
\ifref {\cite{Aaij:2015asa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$16.4 \pm 4.1$                                    \\

$104$                                             & %
$K^0 K^+ K^-$                                     & %
$<3.5$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\red{$<2.5$}                                      & %
\ifref {\cite{Aaij:2017zpx}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<2.5$}                                          \\

$106$                                             & %
$K^{*0}\overline{K}^{*0}$                         & %
$11.1\pm2.7$                                      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\gerrsyt{10.8}{2.1}{1.4}{0.6}$~$^\S$             & %
\ifref {\cite{Aaij:2015kba}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$10.8 \pm 2.6$                                    \\

$107$                                             & %
$\phi \overline{K}^{*0}$                          & %
$1.14\pm0.3$                                      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{1.13}{0.29}{0.06}$~$^\dag$                  & %
\ifref {\cite{Aaij:2013gga}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$1.13 \pm 0.30$                                   \\

$108$                                             & %
$p \overline{p}$                                  & %
$\cerr{0.028}{0.022}{0.017}$                      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\red{$<0.015$}                                    & %
\ifref {\cite{Aaij:2017gum}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.015$}                                        \\

$111$                                             & %
$\gamma\gamma$                                    & %
$<3.1$                                            & %
$<3.1$                                            & %
\ifref {\cite{Dutta:2014sxo}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<3.1$                                            \\

$112$                                             & %
$\phi\gamma$                                      & %
$35.2 \pm 3.4$                                    & %
$\err{36}{5}{7}$                                  & %
\ifref {\cite{Dutta:2014sxo}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\err{35.1}{3.5}{1.2}~$^\dag$                      & %
\ifref {\cite{Aaij:2012ita}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$35.2 \pm 3.4$                                    \\

$113$                                             & %
$\mu^+\mu^-$                                      & %
$\cerr{0.0024}{0.0009}{0.0007}$                   & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.013}{0.009}{0.007}$                      & %
\ifref {\cite{Aaltonen:2013as}} \fi \phantom{.}   & %
$<0.012$                                          & %
\ifref {\cite{Abazov:2013wjb}} \fi \phantom{.}    & %
$\berr{0.0030}{0.0006}{0.0003}{0.0002}$           & %
\ifref {\cite{Aaij:2017vad}} \fi \phantom{.}      & %
$\cerr{0.0028}{0.0011}{0.0009}$                   & %
\ifref {\cite{CMS:2014xfa}} \fi \phantom{.}       & %
\blue{$\cerr{0.0028}{0.0008}{0.0007}$}            & %
\ifref {\cite{Aaboud:2018mst}} \fi \phantom{.}    & %
$0.0031 \pm 0.0006$                               \\

$114$                                             & %
$e^+e^-$                                          & %
$<0.28$                                           & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.28$                                           & %
\ifref {\cite{Aaltonen:2009vr}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.28$                                           \\

\nodata                                           & %
$\tau^+\tau^-$                                    & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<5200$                                           & %
\ifref {\cite{Aaij:2017xqt}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<5200$                                           \\

$115$                                             & %
$\mu^+ \mu^- \mu^+ \mu^-$                         & %
$<0.012$                                          & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\red{$<0.0025$}~$^1$                              & %
\ifref {\cite{Aaij:2016kfs}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.0025$}~$^1$                                  \\

$117$                                             & %
$\phi\mu^+\mu^-$                                  & %
$0.83\pm0.12$                                     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<3.2$                                            & %
\ifref {\cite{Abazov:2006qm}} \fi \phantom{.}     & %
\red{$\aerr{0.797}{0.045}{0.043}{0.068}$}         & %
\ifref {\cite{Aaij:2015esa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.797}{0.082}{0.080}$                      \\

$118$                                             & %
$\pi^+\pi^-\mu^+\mu^-$                            & %
$0.084\pm0.017$                                   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\err{0.086}{0.015}{0.010}~$^2$                    & %
\ifref {\cite{Aaij:2014lba}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.086 \pm 0.018$                                 \\

$120$                                             & %
$e^{\pm}\mu^{\mp}$                                & %
$<0.011$                                          & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.20$                                           & %
\ifref {\cite{Aaltonen:2009vr}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\red{$<0.0054$}                                   & %
\ifref {\cite{Aaij:2017cza}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.0054$}                                       \\

\nodata                                           & %
$p \overline\lambda K^- +\overline p \lambda K^+$ & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\ferrsyt{5.46}{0.61}{0.57}{0.50}{0.32}~$^4$       & %
\ifref {\cite{Aaij:2017vnw}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$5.46 \pm 1.02$                                   \\

\nodata                                           & %
$p\overline p K^+ K^- $                           & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\ferrsyt{4.2}{0.3}{0.2}{0.3}{0.2}~$^4$            & %
\ifref {\cite{Aaij:2017pgn}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$4.2 \pm 0.5$                                     \\

\nodata                                           & %
$p\overline p K^+ \pi^- $                         & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\ferrsyt{1.30}{0.21}{0.11}{0.09}{0.08}~$^4$       & %
\ifref {\cite{Aaij:2017pgn}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$1.30 \pm 0.27$                                   \\

\nodata                                           & %
$p\overline p \pi^+ \pi^- $                       & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.66$                                           & %
\ifref {\cite{Aaij:2017pgn}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.66$                                           \\

\nodata                                           & %
$\etapr \phi $                                    & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.82$                                           & %
\ifref {\cite{Aaij:2016yuv}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.82$                                           \\

\nodata                                           & %
$\overline K^{*0} \mu^+\mu^-$                     & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\gerrsyt{0.029}{0.010}{0.002}{0.003}~$^\S$        & %
\ifref {\cite{Aaij:2018jhg}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.029 \pm 0.011$                                 \\

\hline
\end{tabular}

==> (inline-4) <==
\begin{tabular}{|lccc @{}c c @{}c c @{}c c|} \hline
RPP\# & Mode & PDG2017 Avg. & \babar & & Belle & & LHCb & & Our Avg. \\
\sglinespb

428                                               & %
$K^{*+} \gamma$                                   & %
$42.1\pm 1.8$                                     & %
{$\err{42.2}{1.4}{1.6}$}                          & %
\ifref {\cite{Aubert:2009ak}} \fi \phantom{.}     & %
\red{$\err{37.6}{1.0}{1.2}$}                      & %
\ifref {\cite{Horiguchi:2017ntw}} \fi \phantom{.} & %
\nodata                                           & %
\phantom{.}                                       & %
$39.2 \pm 1.3$                                    \\

429                                               & %
$K_1^+(1270) \gamma$                              & %
$\cerr{44}{7}{6}$                                 & %
{$\aerr{44.1}{6.3}{4.4}{5.8}$}~$^\dag$            & %
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}   & %
{$\err{43}{9}{9}$}                                & %
\ifref {\cite{Yang:2004as}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{43.8}{7.1}{6.3}$                           \\

430                                               & %
$K^+ \eta \gamma$                                 & %
$7.9\pm 0.9$                                      & %
{$\err{7.7}{1.0}{0.4}$}                           & %
\ifref {\cite{Aubert:2008js}} \fi \phantom{.}     & %
{$\berr{8.4}{1.5}{1.2}{0.9}$}                     & %
\ifref {\cite{Nishida:2004fk}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
$7.9 \pm 0.9$                                     \\

431                                               & %
$K^+ \etapr \gamma$                               & %
$\cerr{2.9}{1.0}{0.9}$                            & %
{$\aerr{1.9}{1.5}{1.2}{0.1}$}                     & %
\ifref {\cite{Aubert:2006vs}} \fi \phantom{.}     & %
{$\err{3.6}{1.2}{0.4}$}                           & %
\ifref {\cite{Wedd:2008ru}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{2.9}{1.0}{0.9}$                            \\

432                                               & %
$K^+ \phi \gamma$                                 & %
$2.7 \pm 0.4$                                     & %
{$\err{3.5}{0.6}{0.4}$}                           & %
\ifref {\cite{Aubert:2006he}} \fi \phantom{.}     & %
$\err{2.48}{0.30}{0.24}$                          & %
\ifref {\cite{Sahoo:2011zd}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
$2.71 \pm 0.34$                                   \\

433                                               & %
$K^+ \pi^- \pi^+ \gamma$                          & %
$25.8 \pm 1.5$                                    & %
{$\err{25.9}{0.7}{1.0}$}~$^{\dag\P}$              & %
\ifref {\cite{Sanchez:2015pxu,Aubert:2005xk}} \fi \phantom{.}& %
{$\err{25.0}{1.8}{2.2}$}~$^\ddag$                 & %
\ifref {\cite{Yang:2004as}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
$25.8 \pm 1.1$                                    \\

434                                               & %
$K^{*0} \pi^+ \gamma$~$^\S  $                     & %
$23.3 \pm 1.2    $                                & %
{$\berr{23.4}{0.9}{0.8}{0.7}$}~$^\dag$            & %
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}   & %
$\aerr{20}{7}{6}{2}$                              & %
\ifref {\cite{Nishida:2002me}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{23.3}{1.2}{1.1}$                           \\

435                                               & %
$K^+ \rho^0 \gamma$~$^\S$                         & %
{$\err{8.2}{0.4}{0.8}$}~$^\dag$                   & %
{$\err{8.2}{0.4}{0.8}$}~$^\dag$                   & %
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}   & %
$<20$                                             & %
\ifref {\cite{Nishida:2002me}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
$8.2 \pm 0.9$                                     \\

\nodata                                           & %
$(K\pi)^{*0}_0 \pi^+ \gamma$                      & %
\nodata                                           & %
{$\aerrsy{10.3}{0.7}{0.8}{1.5}{2.0}$}~$^\dag$     & %
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{10.3}{1.7}{2.2}$                           \\

436                                               & %
$K^+ \pi^- \pi^+ \gamma$~(N.R.)~$^\S$             & %
$<9.2$                                            & %
{$\berr{9.9}{0.7}{1.5}{1.9}$}~$^\dag$             & %
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}   & %
$<9.2$                                            & %
\ifref {\cite{Nishida:2002me}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{9.9}{1.7}{2.0}$                            \\

440                                               & %
$K^*_0(1430) \pi^+ \gamma$                        & %
{$\aerrsy{1.32}{0.09}{0.10}{0.24}{0.30}$}~$^\dag$ & %
{$\aerrsy{1.32}{0.09}{0.10}{0.24}{0.30}$}~$^\dag$ & %
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{1.32}{0.26}{0.32}$                         \\

437                                               & %
$K^0 \pi^+ \pi^0 \gamma$                          & %
$46 \pm 5$                                        & %
{$\err{45.6}{4.2}{3.1}$}~$^\dag$                  & %
\ifref {\cite{Aubert:2005xk}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$45.6 \pm 5.2$                                    \\

438                                               & %
$K_1^+(1400) \gamma$                              & %
{$\aerrsy{9.7}{4.6}{2.9}{2.9}{2.4}$}~$^\dag$      & %
{$\aerrsy{9.7}{4.6}{2.9}{2.9}{2.4}$}~$^\dag$      & %
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}   & %
{$<15$}                                           & %
\ifref {\cite{Yang:2004as}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{9.7}{5.4}{3.8}$                            \\

439                                               & %
$K^{*+}(1410) \gamma$                             & %
{$\aerrsy{27.1}{5.4}{4.8}{5.9}{3.7}$}~$^\dag$     & %
{$\aerrsy{27.1}{5.4}{4.8}{5.9}{3.7}$}~$^\dag$     & %
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{27.1}{8.0}{6.1}$                           \\

441                                               & %
$K_2^*(1430)^+ \gamma$                            & %
$14\pm 4$                                         & %
{$\aerrsy{13.8}{3.5}{3.2}{1.5}{1.0}$}~$^{\dag\diamond}$& %
\ifref {\cite{Sanchez:2015pxu,Aubert:2003zs}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{13.8}{3.8}{3.4}$                           \\

442                                               & %
$K^{*+}(1680) \gamma$                             & %
{$\aerrsy{66.7}{9.3}{7.8}{14.4}{11.4}$}~$^\dag$   & %
{$\aerrsy{66.7}{9.3}{7.8}{14.4}{11.4}$}~$^\dag$   & %
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{66.7}{17.1}{13.8}$                         \\

443                                               & %
$K_3^*(1780)^+ \gamma$                            & %
$<39$                                             & %
\nodata                                           & %
\phantom{.}                                       & %
$<39$                                             & %
\ifref {\cite{Nishida:2004fk}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
$<39$                                             \\

444                                               & %
$K_3^*(2045)^+ \gamma$                            & %
$<9900$                                           & %
$<9900$~$^2$                                      & %
\ifref {\cite{Albrecht:1989ga}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<9900$~$^2$                                      \\

445                                               & %
$\rho^+ \gamma$                                   & %
$0.98 \pm 0.25$                                   & %
{$\aerr{1.20}{0.42}{0.37}{0.20}$}                 & %
\ifref {\cite{Aubert:2008al}} \fi \phantom{.}     & %
{$\aerrsy{0.87}{0.29}{0.27}{0.09}{0.11}$}         & %
\ifref {\cite{Taniguchi:2008ty}} \fi \phantom{.}  & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.98}{0.25}{0.24}$                         \\

495                                               & %
$p \overline{\Lambda} \gamma$                     & %
$\cerr{2.4}{0.5}{0.4}$                            & %
\nodata                                           & %
\phantom{.}                                       & %
{$\aerr{2.45}{0.44}{0.38}{0.22}$}                 & %
\ifref {\cite{Wang:2007as}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{2.45}{0.49}{0.44}$                         \\

499                                               & %
$p \overline{\Sigma^0} \gamma$                    & %
$<4.6$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
{$<4.6$}                                          & %
\ifref {\cite{Lee:2005fba}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<4.6$}                                          \\

534                                               & %
$\pi^+ \ell^+ \ell^-$                             & %
$<0.049$                                          & %
{$<0.066$}                                        & %
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}      & %
{$<0.049$}                                        & %
\ifref {\cite{Wei:2008nv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.049$}                                        \\

535                                               & %
$\pi^+ e^+ e^-$                                   & %
$<0.080$                                          & %
{$<0.125$}                                        & %
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}      & %
{$<0.080$}                                        & %
\ifref {\cite{Wei:2008nv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.080$}                                        \\

536                                               & %
$\pi^+ \mu^+ \mu^-$                               & %
{$\err{0.0179}{0.0022}{0.0005}$}                  & %
$<0.055$                                          & %
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}      & %
$<0.069$                                          & %
\ifref {\cite{Wei:2008nv}} \fi \phantom{.}        & %
{$\err{0.0179}{0.0022}{0.0005}$}                  & %
\ifref {\cite{Aaij:2015nea}} \fi \phantom{.}      & %
$0.0180 \pm 0.0020$                               \\

537                                               & %
$\pi^+ \nu {\overline\nu}$                        & %
$<98$                                             & %
$<100$                                            & %
\ifref {\cite{Aubert:2004ws}} \fi \phantom{.}     & %
{$<98$}                                           & %
\ifref {\cite{Lutz:2013ftz}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
{$<98$}                                           \\

538                                               & %
$K^+ \ell^+ \ell^-$                               & %
$0.451 \pm 0.023$                                 & %
$\err{0.48}{0.09}{0.02}$                          & %
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}     & %
$\aerr{0.53}{0.06}{0.05}{0.03}$                   & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
$0.51 \pm 0.05$                                   \\

539                                               & %
$K^+ e^+ e^-$                                     & %
$0.55 \pm 0.07$                                   & %
{$\aerr{0.51}{0.12}{0.11}{0.02}$}                 & %
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}     & %
{$\aerr{0.57}{0.09}{0.08}{0.03}$}                 & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
$0.55 \pm 0.07$                                   \\

540                                               & %
$K^+ \mu^+ \mu^-$                                 & %
$0.443 \pm 0.024$                                 & %
{$\aerr{0.41}{0.16}{0.15}{0.02}$}                 & %
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}     & %
{$\berr{0.53}{0.08}{0.07}{0.03}$}                 & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
{$\err{0.429}{0.007}{0.021}$}                     & %
\ifref {\cite{Aaij:2012vr}} \fi \phantom{.}       & %
$0.435 \pm 0.021$                                 \\

541                                               & %
$K^+ \tau^+ \tau^-$                               & %
$<2250$                                           & %
{$<2250$}                                         & %
\ifref {\cite{TheBaBar:2016xwe}} \fi \phantom{.}  & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<2250$}                                         \\

542                                               & %
$K^+ \nu {\overline\nu}$                          & %
$<16$                                             & %
$<16$                                             & %
\ifref {\cite{Lees:2013kla}} \fi \phantom{.}      & %
$<16$                                             & %
\ifref {\cite{Grygier:2017tzo}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
$<16$                                             \\

543                                               & %
$\rho^+ \nu {\overline\nu}$                       & %
$<213$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
\red{$<30$}                                       & %
\ifref {\cite{Grygier:2017tzo}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
{$<30$}                                           \\

\nodata                                           & %
$\pi^+ \nu {\overline\nu}$                        & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
{$<14$}                                           & %
\ifref {\cite{Grygier:2017tzo}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
{$<14$}                                           \\

544                                               & %
$K^{*+} \ell^+ \ell^-$                            & %
$1.01\pm0.11$                                     & %
{$\aerr{1.40}{0.40}{0.37}{0.09}$}                 & %
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}     & %
{$\aerr{1.24}{0.23}{0.21}{0.13}$}                 & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
$\err{0.924}{0.093}{0.067}$                       & %
\ifref {\cite{Aaij:2014pli}} \fi \phantom{.}      & %
$\cerr{1.009}{0.101}{0.100}$                      \\

545                                               & %
$K^{*+} e^+ e^-$                                  & %
$\cerr{1.55}{0.40}{0.31}$                         & %
{$\aerr{1.38}{0.47}{0.42}{0.08}$}                 & %
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}     & %
{$\aerr{1.73}{0.50}{0.42}{0.20}$}                 & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{1.55}{0.35}{0.32}$                         \\

546                                               & %
$K^{*+} \mu^+ \mu^-$                              & %
$0.96 \pm 0.10$                                   & %
{$\aerr{1.46}{0.79}{0.75}{0.12}$}                 & %
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}     & %
{$\aerr{1.11}{0.32}{0.27}{0.10}$}                 & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
{$\err{0.924}{0.093}{0.067}$}                     & %
\ifref {\cite{Aaij:2014pli}} \fi \phantom{.}      & %
$\cerr{0.958}{0.107}{0.104}$                      \\

547                                               & %
$K^{*+} \nu {\overline\nu}$                       & %
$<40$                                             & %
$<64$                                             & %
\ifref {\cite{Lees:2013kla}} \fi \phantom{.}      & %
$<40$                                             & %
\ifref {\cite{Lutz:2013ftz}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
$<40$                                             \\

548                                               & %
$K^+\pi^+\pi^-\mu^+\mu^-$                         & %
$0.44\pm0.04$                                     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$\aerr{0.436}{0.029}{0.027}{0.028}$}~$^{1}$      & %
\ifref {\cite{Aaij:2014kwa}} \fi \phantom{.}      & %
$\cerr{0.436}{0.040}{0.039}$                      \\

549                                               & %
$K^+\phi\mu^+\mu^-$                               & %
\cerr{0.079}{0.021}{0.017}                        & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$\aerrsy{0.082}{0.019}{0.017}{0.029}{0.027}$}    & %
\ifref {\cite{Aaij:2014kwa}} \fi \phantom{.}      & %
$\cerr{0.082}{0.035}{0.032}$                      \\

\nodata                                           & %
$\Lambda p \nu {\overline\nu}$                    & %
\nodata                                           & %
\blue{$<30$}                                      & %
\ifref {\cite{BaBar-LambdaPNuNu-CKM2018}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<30$}                                           \\

\hline
\end{tabular}

==> (inline-5) <==
\begin{tabular}{|lccc @{}c c @{}c c @{}c c|} \hline
RPP\# &Mode & PDG2017 Avg. & \babar & & Belle & & LHCb & & Our Avg. \\
\sglinespb

367                                               & %
$K^0 \eta \gamma$                                 & %
$7.6 \pm 1.8$                                     & %
{$\aerr{7.1}{2.1}{2.0}{0.4}$}                     & %
\ifref {\cite{Aubert:2008js}} \fi \phantom{.}     & %
{$\aerrsy{8.7}{3.1}{2.7}{1.9}{1.6}$}              & %
\ifref {\cite{Nishida:2004fk}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{7.6}{1.8}{1.7}$                            \\

368                                               & %
$K^0 \etapr \gamma$                               & %
{$<6.4$}                                          & %
{$<6.6$}                                          & %
\ifref {\cite{Aubert:2006vs}} \fi \phantom{.}     & %
{$<6.4$}                                          & %
\ifref {\cite{Wedd:2008ru}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<6.4$}                                          \\

369                                               & %
$K^0 \phi \gamma$                                 & %
$2.7 \pm 0.7$                                     & %
{$<2.7$}                                          & %
\ifref {\cite{Aubert:2006he}} \fi \phantom{.}     & %
{$\err{2.74}{0.60}{0.32}$}                        & %
\ifref {\cite{Sahoo:2011zd}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
$2.74 \pm 0.68$                                   \\

370                                               & %
$K^+ \pi^- \gamma$~\S                             & %
$4.6\pm 1.4$                                      & %
\nodata                                           & %
\phantom{.}                                       & %
$\aerrsy{4.6}{1.3}{1.2}{0.5}{0.7}$                & %
\ifref {\cite{Nishida:2002me}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
$4.6 \pm 1.4$                                     \\

371                                               & %
$K^{*0} \gamma$                                   & %
$43.3 \pm 1.5$                                    & %
{$\err{44.7}{1.0}{1.6}$}                          & %
\ifref {\cite{Aubert:2009ak}} \fi \phantom{.}     & %
\red{$\err{39.6}{0.7}{1.4}$}                      & %
\ifref {\cite{Horiguchi:2017ntw}} \fi \phantom{.} & %
\nodata                                           & %
\phantom{.}                                       & %
$41.7 \pm 1.2$                                    \\

372                                               & %
$K^*(1410)^0 \gamma$                              & %
$<130$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
$<130$                                            & %
\ifref {\cite{Nishida:2002me}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
$<130$                                            \\

373                                               & %
$K^+ \pi^- \gamma$ (N.R.)~$^\dag$                 & %
$<2.6$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
$<2.6$                                            & %
\ifref {\cite{Nishida:2002me}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
$<2.6$                                            \\

374                                               & %
$K^{*0} X(214), X(214)\to\mu^+\mu^- $             & %
$<0.0226$                                         & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.0226$                                         & %
\ifref {\cite{Hyun:2010an}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.0226$                                         \\

375                                               & %
$K^0 \pi^+ \pi^- \gamma$                          & %
$19.9 \pm 1.8$                                    & %
{$\err{19.2}{1.4}{1.1}$}~$^{\ddag\S}$             & %
\ifref {\cite{Aubert:2005xk,Sanchez:2015pxu}} \fi \phantom{.}& %
{$\err{24}{4}{3}$}~$^\P$                          & %
\ifref {\cite{Yang:2004as}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
$19.7 \pm 1.7$                                    \\

376                                               & %
$K^+ \pi^- \pi^0 \gamma$                          & %
$41 \pm 4$                                        & %
{$\err{40.7}{2.2}{3.1}$}~$^\ddag$                 & %
\ifref {\cite{Aubert:2005xk}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$40.7 \pm 3.8$                                    \\

377                                               & %
$K_1^0(1270) \gamma$                              & %
$<58$                                             & %
\nodata                                           & %
\phantom{.}                                       & %
{$<58$}                                           & %
\ifref {\cite{Yang:2004as}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<58$}                                           \\

378                                               & %
$K_1^0(1400) \gamma$                              & %
$<12$                                             & %
\nodata                                           & %
\phantom{.}                                       & %
$<12$                                             & %
\ifref {\cite{Yang:2004as}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
$<12$                                             \\

379                                               & %
$K_2^*(1430)^0 \gamma$                            & %
$12.4\pm 2.4$                                     & %
{$\err{12.2}{2.5}{1.0}$}                          & %
\ifref {\cite{Aubert:2003zs}} \fi \phantom{.}     & %
$\err{13}{5}{1}$                                  & %
\ifref {\cite{Nishida:2002me}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
$12.4 \pm 2.4$                                    \\

381                                               & %
$K_3^*(1780)^0 \gamma$                            & %
$<83$                                             & %
\nodata                                           & %
\phantom{.}                                       & %
$<83$                                             & %
\ifref {\cite{Nishida:2004fk}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
$<83$                                             \\

383                                               & %
$\rho^0 \gamma$                                   & %
$0.86\pm0.15$                                     & %
{$\aerr{0.97}{0.24}{0.22}{0.06}$}                 & %
\ifref {\cite{Aubert:2008al}} \fi \phantom{.}     & %
{$\aerrsy{0.78}{0.17}{0.16}{0.09}{0.10}$}         & %
\ifref {\cite{Taniguchi:2008ty}} \fi \phantom{.}  & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.86}{0.15}{0.14}$                         \\

384                                               & %
$\rho^0 X(214), X(214)\to\mu^+\mu^-$              & %
$<0.0173$                                         & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.0173$                                         & %
\ifref {\cite{Hyun:2010an}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.0173$                                         \\

385                                               & %
$\omega \gamma$                                   & %
$\cerr{0.44}{0.18}{0.16}$                         & %
{$\aerr{0.50}{0.27}{0.23}{0.09}$}                 & %
\ifref {\cite{Aubert:2008al}} \fi \phantom{.}     & %
{$\aerr{0.40}{0.19}{0.17}{0.13}$}                 & %
\ifref {\cite{Taniguchi:2008ty}} \fi \phantom{.}  & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.44}{0.18}{0.16}$                         \\

386                                               & %
$\phi \gamma$                                     & %
$<0.1$                                            & %
{$<0.85$}                                         & %
\ifref {\cite{Aubert:2005qc}} \fi \phantom{.}     & %
{$<0.1$}                                          & %
\ifref {\cite{King:2016cxv}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.1$}                                          \\

447                                               & %
$p \overline{\Lambda}\pi^- \gamma$                & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.65$}                                         & %
\ifref {\cite{Lai:2013xht}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.65$}                                         \\

503                                               & %
$\pi^0 \ell^+ \ell^-$                             & %
$<0.053$                                          & %
$<0.053$                                          & %
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}      & %
{$<0.154$}                                        & %
\ifref {\cite{Wei:2008nv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.053$                                          \\

504                                               & %
$\pi^0 e^+ e^-$                                   & %
$<0.084$                                          & %
$<0.084$                                          & %
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}      & %
{$<0.227$}                                        & %
\ifref {\cite{Wei:2008nv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.084$                                          \\

505                                               & %
$\pi^0 \mu^+ \mu^-$                               & %
$<0.069$                                          & %
$<0.069$                                          & %
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}      & %
{$<0.184$}                                        & %
\ifref {\cite{Wei:2008nv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.069$                                          \\

506                                               & %
$\eta \ell^+ \ell^-$                              & %
$<0.064$                                          & %
$<0.064$                                          & %
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.064$                                          \\

507                                               & %
$\eta e^+ e^-$                                    & %
$<0.108$                                          & %
$<0.108$                                          & %
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.108$                                          \\

508                                               & %
$\eta \mu^+ \mu^-$                                & %
$<0.112$                                          & %
$<0.112$                                          & %
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.112$                                          \\

509                                               & %
$\pi^0 \nu {\overline\nu}$                        & %
$<69$                                             & %
\nodata                                           & %
\phantom{.}                                       & %
{$<9$}                                            & %
\ifref {\cite{Grygier:2017tzo}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
{$<9$}                                            \\

510                                               & %
$\kz \ell^+ \ell^-$                               & %
$\cerr{0.31}{0.08}{0.07}$                         & %
{$\aerr{0.21}{0.15}{0.13}{0.02}$}                 & %
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}     & %
{$\aerr{0.34}{0.09}{0.08}{0.02}$}                 & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.31}{0.08}{0.07}$                         \\

511                                               & %
$\kz e^+ e^-$                                     & %
$\cerr{0.16}{0.10}{0.08}$                         & %
{$\aerr{0.08}{0.15}{0.12}{0.01}$}                 & %
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}     & %
{$\aerr{0.20}{0.14}{0.10}{0.01}$}                 & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.16}{0.10}{0.08}$                         \\

512                                               & %
$\kz \mu^+ \mu^-$                                 & %
$0.339 \pm 0.034$                                 & %
{$\aerr{0.49}{0.29}{0.25}{0.03}$}                 & %
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}     & %
{$\aerr{0.44}{0.13}{0.10}{0.03}$}                 & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
{$\err{0.327}{0.034}{0.017}$}                     & %
\ifref {\cite{Aaij:2014pli}} \fi \phantom{.}      & %
$\cerr{0.343}{0.036}{0.035}$                      \\

513                                               & %
$\kz \nu {\overline\nu}$                          & %
$<49$                                             & %
{$<49$}                                           & %
\ifref {\cite{Lees:2013kla}} \fi \phantom{.}      & %
{$<26$}                                           & %
\ifref {\cite{Grygier:2017tzo}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
{$<26$}                                           \\

514                                               & %
$\rho^0 \nu {\overline\nu}$                       & %
$<208$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
{$<40$}                                           & %
\ifref {\cite{Grygier:2017tzo}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
{$<40$}                                           \\

515                                               & %
$K^{*0} \ell^+ \ell^-$                            & %
{$\cerr{0.99}{0.12}{0.11}$}                       & %
{$\aerr{1.03}{0.22}{0.21}{0.07}$}                 & %
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}     & %
{$\aerr{0.97}{0.13}{0.11}{0.07}$}                 & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.99}{0.13}{0.11}$                         \\

516                                               & %
$K^{*0} e^+ e^-$                                  & %
{$\cerr{1.03}{0.19}{0.17}$}                       & %
{$\aerr{0.86}{0.26}{0.24}{0.05}$}                 & %
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}     & %
{$\aerr{1.18}{0.27}{0.22}{0.09}$}                 & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{1.03}{0.19}{0.17}$                         \\

517                                               & %
$K^{*0} \mu^+ \mu^-$                              & %
{$1.03 \pm 0.06$}                                 & %
{$\aerr{1.35}{0.40}{0.37}{0.10}$}                 & %
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}     & %
{$\aerr{1.06}{0.19}{0.14}{0.07}$}                 & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
{$\aerr{1.036}{0.018}{0.017}{0.071}$}~$^1$        & %
\ifref {\cite{Aaij:2016flj}} \fi \phantom{.}      & %
$\cerr{1.049}{0.067}{0.065}$                      \\

518                                               & %
$K^{*0} X(214), X(214)\to\mu^+\mu^-$              & %
$<0.001$                                          & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.001$}                                        & %
\ifref {\cite{Aaij:2015tna}} \fi \phantom{.}      & %
{$<0.001$}                                        \\

519                                               & %
$\pi^+\pi^-\mu^+\mu^-$                            & %
{$\err{0.021}{0.005}{0.001}$}                     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$\err{0.0211}{0.0051}{0.0022}$}~$^{\diamond}$    & %
\ifref {\cite{Aaij:2014lba}} \fi \phantom{.}      & %
$0.0210 \pm 0.0060$                               \\

520                                               & %
$K^{*0} \nu {\overline\nu}$                       & %
{$<55$}                                           & %
{$<120$}                                          & %
\ifref {\cite{Lees:2013kla}} \fi \phantom{.}      & %
{$<55$}                                           & %
\ifref {\cite{Lutz:2013ftz}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
{$<55$}                                           \\

523                                               & %
$\phi \nu {\overline\nu}$                         & %
{$<127$}                                          & %
\nodata                                           & %
\phantom{.}                                       & %
{$<127$}                                          & %
\ifref {\cite{Lutz:2013ftz}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
{$<127$}                                          \\

\hline
\end{tabular}

==> (inline-6) <==
\begin{tabular}{|lccc @{}c c @{}c c @{}c c|} \hline
RPP\# &Mode & PDG2017 Avg. & \babar & & BELLE & & LHCb & & Our Avg. \\
\sglinespb

552                                               & %
$\pi^+ e^\pm \mu^\mp$                             & %
$<0.17$                                           & %
$<0.17$                                           & %
\ifref {\cite{Aubert:2007mm}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.17$                                           \\

553                                               & %
$\pi^+ e^+ \tau^-$                                & %
$<74$                                             & %
$<74$                                             & %
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<74$                                             \\

554                                               & %
$\pi^+ e^- \tau^+$                                & %
$<20$                                             & %
$<20$                                             & %
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<20$                                             \\

555                                               & %
$\pi^+ e^\pm \tau^\mp$                            & %
$<75$                                             & %
$<75$                                             & %
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<75$                                             \\

556                                               & %
$\pi^+ \mu^+ \tau^-$                              & %
$<62$                                             & %
$<62$                                             & %
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<62$                                             \\

557                                               & %
$\pi^+ \mu^- \tau^+$                              & %
$<45$                                             & %
$<45$                                             & %
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<45$                                             \\

558                                               & %
$\pi^+ \mu^\pm \tau^\mp$                          & %
$<72$                                             & %
$<72$                                             & %
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<72$                                             \\

559                                               & %
$K^+ e^+ \mu^-$                                   & %
$<0.091$                                          & %
{$<0.091$}                                        & %
\ifref {\cite{Aubert:2006vb}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.091$}                                        \\

560                                               & %
$K^+ e^- \mu^+$                                   & %
$<0.13$                                           & %
{$<0.13$}                                         & %
\ifref {\cite{Aubert:2006vb}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.13$}                                         \\

561                                               & %
$K^+ e^\pm \mu^\mp$                               & %
$<0.091$                                          & %
{$<0.091$}                                        & %
\ifref {\cite{Aubert:2006vb}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.091$}                                        \\

562                                               & %
$K^+ e^+ \tau^-$                                  & %
$<43$                                             & %
$<43$                                             & %
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<43$                                             \\

563                                               & %
$K^+ e^- \tau^+$                                  & %
$<15$                                             & %
$<15$                                             & %
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<15$                                             \\

564                                               & %
$K^+ e^\pm \tau^\mp$                              & %
$<30$                                             & %
$<30$                                             & %
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<30$                                             \\

565                                               & %
$K^+ \mu^+ \tau^-$                                & %
$<45$                                             & %
$<45$                                             & %
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<45$                                             \\

566                                               & %
$K^+ \mu^- \tau^+$                                & %
$<28$                                             & %
$<28$                                             & %
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<28$                                             \\

567                                               & %
$K^+ \mu^\pm \tau^\mp$                            & %
$<48$                                             & %
$<48$                                             & %
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<48$                                             \\

568                                               & %
$K^{*+} e^+ \mu^-$                                & %
$<1.3$                                            & %
{$<1.3$}                                          & %
\ifref {\cite{Aubert:2006vb}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.3$}                                          \\

569                                               & %
$K^{*+} e^- \mu^+$                                & %
$<0.99$                                           & %
{$<0.99$}                                         & %
\ifref {\cite{Aubert:2006vb}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.99$}                                         \\

570                                               & %
$K^{*+} e^\pm \mu^\mp$                            & %
$<1.4$                                            & %
{$<1.4$}                                          & %
\ifref {\cite{Aubert:2006vb}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.4$}                                          \\

571                                               & %
$\pi^- e^+ e^+$                                   & %
$<0.023$                                          & %
$<0.023$                                          & %
\ifref {\cite{BABAR:2012aa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.023$                                          \\

572                                               & %
$\pi^- \mu^+ \mu^+$                               & %
$<0.013$                                          & %
$<0.107$                                          & %
\ifref {\cite{BABAR:2012aa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.004$}~$^\dag$                                & %
\ifref {\cite{Aaij:2014aba}} \fi \phantom{.}      & %
{$<0.004$}~$^\dag$                                \\

573                                               & %
$\pi^- e^+ \mu^+$                                 & %
$<0.15$                                           & %
$<0.15$                                           & %
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.15$                                           \\

574                                               & %
$\rho^- e^+ e^+$                                  & %
$<0.17$                                           & %
$<0.17$                                           & %
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.17$                                           \\

575                                               & %
$\rho^- \mu^+ \mu^+$                              & %
$<0.42$                                           & %
$<0.42$                                           & %
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.42$                                           \\

576                                               & %
$\rho^- e^+ \mu^+$                                & %
$<0.47$                                           & %
$<0.47$                                           & %
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.47$                                           \\

577                                               & %
$K^- e^+ e^+$                                     & %
$<0.03$                                           & %
$<0.03$                                           & %
\ifref {\cite{BABAR:2012aa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.03$                                           \\

578                                               & %
$K^- \mu^+ \mu^+$                                 & %
$<0.041$                                          & %
$<0.067$                                          & %
\ifref {\cite{BABAR:2012aa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.041$}                                        & %
\ifref {\cite{Aaij:2011ex}} \fi \phantom{.}       & %
{$<0.041$}                                        \\

579                                               & %
$K^- e^+ \mu^+$                                   & %
$<0.16$                                           & %
$<0.16$                                           & %
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.16$                                           \\

580                                               & %
$K^{*-} e^+ e^+$                                  & %
$<0.40$                                           & %
$<0.40$                                           & %
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.40$                                           \\

581                                               & %
$K^{*-} \mu^+ \mu^+$                              & %
$<0.59$                                           & %
$<0.59$                                           & %
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.59$                                           \\

582                                               & %
$K^{*-} e^+ \mu^+$                                & %
$<0.30$                                           & %
$<0.30$                                           & %
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.30$                                           \\

583                                               & %
$D^{-} e^+ e^+$                                   & %
$<2.6$                                            & %
$<2.6$                                            & %
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}      & %
$<2.6$                                            & %
\ifref {\cite{Seon:2011ni}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
$<2.6$                                            \\

584                                               & %
$D^{-} e^+ \mu^+$                                 & %
$<1.8$                                            & %
$<2.1$                                            & %
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}      & %
$<1.8$                                            & %
\ifref {\cite{Seon:2011ni}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
$<1.8$                                            \\

585                                               & %
$D^{-} \mu^+ \mu^+$                               & %
$<0.69$                                           & %
$<1.7$                                            & %
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}      & %
$<1.1$                                            & %
\ifref {\cite{Seon:2011ni}} \fi \phantom{.}       & %
$<0.69$                                           & %
\ifref {\cite{Aaij:2012zr}} \fi \phantom{.}       & %
$<0.69$                                           \\

586                                               & %
$D_s^{-} \mu^+ \mu^+$                             & %
$<0.58$                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.58$                                           & %
\ifref {\cite{Aaij:2012zr}} \fi \phantom{.}       & %
$<0.58$                                           \\

587                                               & %
$\bar{D}^{0} \pi^- \mu^+ \mu^+$                   & %
$<1.5$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<1.5$                                            & %
\ifref {\cite{Aaij:2012zr}} \fi \phantom{.}       & %
$<1.5$                                            \\

589                                               & %
$\Lambda^0 \mu^+$                                 & %
$<0.06$                                           & %
$<0.06$                                           & %
\ifref {\cite{BABAR:2011ac}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.06$                                           \\

590                                               & %
$\Lambda^0 e^+$                                   & %
$<0.032$                                          & %
$<0.032$                                          & %
\ifref {\cite{BABAR:2011ac}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.032$                                          \\

591                                               & %
$\bar{\Lambda}^0 \mu^+$                           & %
$<0.06$                                           & %
$<0.06$                                           & %
\ifref {\cite{BABAR:2011ac}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.06$                                           \\

592                                               & %
$\bar{\Lambda}^0 e^+$                             & %
$<0.08$                                           & %
$<0.08$                                           & %
\ifref {\cite{BABAR:2011ac}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.08$                                           \\

\hline
\end{tabular}

==> (inline-7) <==
\begin{tabular}{|@{}cccc @{}c c @{}c c @{}c c @{}c c|}
\hline
& Mode & PDG2017 Avg. & \babar & & Belle & & CDF & & LHCb & & Our Avg. \\
\sglinespb
\nodata                                           & %
$K^0 \pi^+$                                       & %
$-0.017\pm 0.016$                                 & %
$\err{-0.029}{0.039}{0.010}$                      & %
\ifref {\cite{Aubert:2006gm}} \fi \phantom{.}     & %
$\err{-0.011}{0.021}{0.006}$                      & %
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{-0.022}{0.025}{0.010}$                      & %
\ifref {\cite{Aaij:2013fja}} \fi \phantom{.}      & %
$-0.017 \pm 0.016$                                \\

\nodata                                           & %
$K^+ \pi^0$                                       & %
$0.037\pm 0.021$~$^\ddag$                         & %
$\err{0.030}{0.039}{0.010}$                       & %
\ifref {\cite{Aubert:2007hh}} \fi \phantom{.}     & %
$\err{0.043}{0.024}{0.002}$                       & %
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.040 \pm 0.021$                                 \\

\nodata                                           & %
$\etapr K^+$                                      & %
$0.004\pm 0.011$                                  & %
{$\aerr{0.008}{0.017}{0.018}{0.009}$}             & %
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}     & %
{$\err{0.028}{0.028}{0.021}$}                     & %
\ifref {\cite{Schumann:2006bg}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
{$\gerrsyt{-0.002}{0.012}{0.001}{0.006}$}         & %
\ifref {\cite{Aaij:2015qga}} \fi \phantom{.}      & %
$0.003 \pm 0.010$                                 \\

\nodata                                           & %
$\etapr K^{*+}$                                   & %
$-0.26 \pm 0.27$                                  & %
{$\err{-0.26}{0.27}{0.02}$}                       & %
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.26 \pm 0.27$                                  \\

\nodata                                           & %
$\etapr K_0^*(1430)^+$                            & %
$0.06 \pm 0.20$                                   & %
{$\err{0.06}{0.20}{0.02}$}                        & %
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.06 \pm 0.20$                                   \\

\nodata                                           & %
$\etapr K_2^*(1430)^+$                            & %
$0.15 \pm 0.13$                                   & %
{$\err{0.15}{0.13}{0.02}$}                        & %
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.15 \pm 0.13$                                   \\

\nodata                                           & %
$\eta K^+$                                        & %
$-0.37\pm 0.08$                                   & %
{$\err{-0.36}{0.11}{0.03}$}                       & %
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}     & %
{$\err{-0.38}{0.11}{0.01}$}                       & %
\ifref {\cite{Hoi:2011gv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.37 \pm 0.08$                                  \\

\nodata                                           & %
$\eta K^{*+}$                                     & %
$0.02\pm 0.06$                                    & %
{$\err{0.01}{0.08}{0.02}$}                        & %
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}     & %
{$\err{0.03}{0.10}{0.01}$}                        & %
\ifref {\cite{Wang:2007rzb}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.02 \pm 0.06$                                   \\

\nodata                                           & %
$\eta K_0^*(1430)^+$                              & %
$\err{0.05}{0.13}{0.02}$                          & %
{$\err{0.05}{0.13}{0.02}$}                        & %
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.05 \pm 0.13$                                   \\

\nodata                                           & %
$\eta K_2^*(1430)^+$                              & %
$\err{-0.45}{0.30}{0.02}$                         & %
{$\err{-0.45}{0.30}{0.02}$}                       & %
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.45 \pm 0.30$                                  \\

\nodata                                           & %
$\omega K^+$                                      & %
$-0.02\pm0.04$                                    & %
{$\err{-0.01}{0.07}{0.01}$}                       & %
\ifref {\cite{Aubert:2007si}} \fi \phantom{.}     & %
$\err{-0.03}{0.04}{0.01}$                         & %
\ifref {\cite{Pesantez:2015fza}} \fi \phantom{.}  & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.02 \pm 0.04$                                  \\

\nodata                                           & %
$\omega K^{*+}$                                   & %
$0.29 \pm 0.35$                                   & %
${\err{0.29}{0.35}{0.02}}$                        & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.29 \pm 0.35$                                   \\

\nodata                                           & %
$\omega K_0^*(1430)^+$                            & %
$-0.10 \pm 0.09$                                  & %
{$\err{-0.10}{0.09}{0.02}$}                       & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.10 \pm 0.09$                                  \\

\nodata                                           & %
$\omega K_2^*(1430)^+$                            & %
$0.14 \pm 0.15$                                   & %
{$\err{0.14}{0.15}{0.02}$}                        & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.14 \pm 0.15$                                   \\

\nodata                                           & %
$K^{*0} \pi^+$                                    & %
$-0.04\pm0.09^*$                                  & %
{$\berr{0.032}{0.052}{0.016}{0.013}$}             & %
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}     & %
{$\err{-0.149}{0.064}{0.022}$}                    & %
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.038 \pm 0.042$                                \\

\nodata                                           & %
$K^{*+} \pi^0$                                    & %
$-0.06 \pm 0.24$                                  & %
{$\err{-0.06}{0.24}{0.04}$}                       & %
\ifref {\cite{BABAR:2011aaa}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.06 \pm 0.24$                                  \\

\nodata                                           & %
$K^+ \pi^+ \pi^-$                                 & %
$0.027\pm0.008$                                   & %
$\err{0.028}{0.020}{0.023}$                       & %
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}     & %
$\err{0.049}{0.026}{0.020}$                       & %
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{0.025}{0.004}{0.008}$                       & %
\ifref {\cite{Aaij:2014iva}} \fi \phantom{.}      & %
$0.027 \pm 0.008$                                 \\

\nodata                                           & %
$f_0(980) K^+$                                    & %
$-0.08 \pm 0.09$~$^\dag$                          & %
{$\berr{-0.106}{0.050}{0.036}{0.015}$}            & %
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}     & %
{$\berr{-0.077}{0.065}{0.046}{0.026}$}            & %
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{-0.095}{0.049}{0.042}$                     \\

\nodata                                           & %
$f_2(1270) K^+$                                   & %
$\cerr{-0.68}{0.19}{0.017}$                       & %
{$\berr{-0.85}{0.22}{0.26}{0.13}$}                & %
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}     & %
{$\err{-0.59}{0.22}{0.04}$}                       & %
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{-0.68}{0.20}{0.18}$                        \\

\nodata                                           & %
$f_0(1370) K^+$                                   & %
$\cerr{0.28}{0.30}{0.29}$                         & %
{$\berr{0.28}{0.26}{0.15}{0.14}$}                 & %
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.28}{0.30}{0.29}$                         \\

\nodata                                           & %
$\rho^0 K^+$                                      & %
$0.37 \pm 0.10$                                   & %
{$\berr{0.44}{0.10}{0.06}{0.14}$}                 & %
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}     & %
{$\berr{0.30}{0.11}{0.11}{0.05}$}                 & %
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.37 \pm 0.11$                                   \\

\nodata                                           & %
$K_0^*(1430)^0 \pi^+$                             & %
$0.055\pm 0.033$                                  & %
{$\berr{0.032}{0.035}{0.034}{0.028}$}             & %
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}     & %
{$\berr{0.076}{0.038}{0.028}{0.022}$}             & %
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.055}{0.034}{0.032}$                      \\

\nodata                                           & %
$K_2^*(1430)^0 \pi^+$                             & %
$\cerr{0.05}{0.29}{0.24}$                         & %
{$\berr{0.05}{0.23}{0.18}{0.08}$}                 & %
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.05}{0.29}{0.24}$                         \\

\nodata                                           & %
$K^+ \pi^0 \pi^0$                                 & %
$-0.06 \pm 0.07$                                  & %
{$\err{-0.06}{0.06}{0.04}$}                       & %
\ifref {\cite{BABAR:2011aaa}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.06 \pm 0.07$                                  \\

\nodata                                           & %
$\rho^+ K^0$                                      & %
$-0.12 \pm 0.17$                                  & %
{$\err{-0.12}{0.17}{0.02}$}                       & %
\ifref {\cite{Aubert:2007mb}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.12 \pm 0.17$                                  \\

\nodata                                           & %
$K^{*+} \pi^+ \pi^-$                              & %
$0.07 \pm 0.08$                                   & %
${\err{0.07}{0.07}{0.04}}$                        & %
\ifref {\cite{Aubert:2006aw}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.07 \pm 0.08$                                   \\

\nodata                                           & %
$K^{*+} \rho^0$                                   & %
$0.31 \pm 0.13$                                   & %
$\err{0.31}{0.13}{0.03}$                          & %
\ifref {\cite{delAmoSanchez:2010mz}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.31 \pm 0.13$                                   \\

\nodata                                           & %
$f_0(980) K^{*+}$                                 & %
$-0.15 \pm 0.12$                                  & %
$\err{-0.15}{0.12}{0.03}$                         & %
\ifref {\cite{delAmoSanchez:2010mz}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.15 \pm 0.12$                                  \\

\nodata                                           & %
$a_1^+ K^0$                                       & %
$0.12 \pm 0.11$                                   & %
{$\err{0.12}{0.11}{0.02}$}                        & %
\ifref {\cite{Aubert:2007ds}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.12 \pm 0.11$                                   \\

\nodata                                           & %
$b_1^+ K^0$                                       & %
$-0.03 \pm 0.15$                                  & %
{$\err{-0.03}{0.15}{0.02}$}                       & %
\ifref {\cite{Aubert:2008bg}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.03 \pm 0.15$                                  \\

\nodata                                           & %
$K^{*0} \rho^+$                                   & %
$-0.01 \pm 0.16$                                  & %
{$\err{-0.01}{0.16}{0.02}$}                       & %
\ifref {\cite{Aubert:2006fs}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.01 \pm 0.16$                                  \\

\nodata                                           & %
$b_1^0 K^+$                                       & %
$-0.46 \pm 0.20$                                  & %
{$\err{-0.46}{0.20}{0.02}$}                       & %
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.46 \pm 0.20$                                  \\

\nodata                                           & %
$K^+ \overline{K}^0$                              & %
$0.04\pm0.14$                                     & %
$\err{0.10}{0.26}{0.03}$                          & %
\ifref {\cite{Aubert:2006gm}} \fi \phantom{.}     & %
$\err{0.014}{0.168}{0.002}$                       & %
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{-0.21}{0.14}{0.01}$                         & %
\ifref {\cite{Aaij:2013fja}} \fi \phantom{.}      & %
$-0.087 \pm 0.100$                                \\

\nodata                                           & %
$K^+ K_S K_S$                                     & %
$\cerr{0.04}{0.04}{0.05}$                         & %
$\aerr{0.04}{0.04}{0.05}{0.02}$                   & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
\blue{$\err{-0.006}{0.039}{0.034}$}$^\P$          & %
\ifref {\cite{Abdesselam:2018rbc}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.017}{0.036}{0.039}$                      \\

\nodata                                           & %
$K^+ K^- \pi^+$                                   & %
$-0.12 \pm 0.05$                                  & %
{$\err{0.00}{0.10}{0.03}$}                        & %
\ifref {\cite{Aubert:2007xb}} \fi \phantom{.}     & %
\red{$\err{-0.170}{0.073}{0.017}$}$^\S$           & %
\ifref {\cite{Hsu:2017kir}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{-0.123}{0.017}{0.014}$                      & %
\ifref {\cite{Aaij:2014iva}} \fi \phantom{.}      & %
$-0.122 \pm 0.021$                                \\

\nodata                                           & %
$K^+ K^- K^+$                                     & %
$-0.033 \pm 0.008$                                & %
$\aerr{-0.017}{0.019}{0.014}{0.014}$              & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{-0.036}{0.004}{0.007}$                      & %
\ifref {\cite{Aaij:2014iva}} \fi \phantom{.}      & %
$-0.033 \pm 0.007$                                \\

\nodata                                           & %
$\phi K^+$                                        & %
$0.024 \pm 0.028^*$                               & %
$\err{0.128}{0.044}{0.013}$                       & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
$\err{0.01}{0.12}{0.05}$                          & %
\ifref {\cite{Chen:2003jfa}} \fi \phantom{.}      & %
$\berr{-0.07}{0.17}{0.03}{0.02}$                  & %
\ifref {\cite{Acosta:2005eu}} \fi \phantom{.}     & %
$\gerrsyt{0.017}{0.011}{0.002}{0.006}$            & %
\ifref {\cite{Aaij:2015qga}} \fi \phantom{.}      & %
$0.025 \pm 0.012$                                 \\

\sglinespt
\end{tabular}

==> (inline-8) <==
\begin{tabular}{|@{}cccc @{}c c @{}c c @{}c c @{}c c|}
\hline
& Mode & PDG2017 Avg. & \babar & & Belle & & CDF & & LHCb & & Our Avg. \\
\sglinespb
\nodata                                           & %
$K^{*+} K^+ K^-$                                  & %
$0.11 \pm 0.09$                                   & %
${\err{0.11}{0.08}{0.03}}$                        & %
\ifref {\cite{Aubert:2006aw}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.11 \pm 0.09$                                   \\

\nodata                                           & %
$\phi K^{*+}$                                     & %
$-0.01\pm 0.08$                                   & %
{$\err{0.00}{0.09}{0.04}$}                        & %
\ifref {\cite{Aubert:2007ac}} \fi \phantom{.}     & %
${\err{-0.02}{0.14}{0.03}}$                       & %
\ifref {\cite{Chen:2005zv}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.01 \pm 0.08$                                  \\

\nodata                                           & %
$\phi K_1(1270)^+$                                & %
$0.15 \pm 0.20$                                   & %
{$\err{0.15}{0.19}{0.05}$}                        & %
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.15 \pm 0.20$                                   \\

\nodata                                           & %
$\phi K_0^*(1430)^+$                              & %
$0.04 \pm 0.15$                                   & %
{$\err{0.04}{0.15}{0.04}$}                        & %
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.04 \pm 0.15$                                   \\

\nodata                                           & %
$\phi K_2^*(1430)^+$                              & %
$-0.23 \pm 0.20$                                  & %
{$\err{-0.23}{0.19}{0.06}$}                       & %
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.23 \pm 0.20$                                  \\

\nodata                                           & %
$\phi \phi K^+$                                   & %
$-0.10 \pm 0.08$                                  & %
$-0.10 \pm 0.08$                                  & %
\ifref {\cite{Lees:2011zh}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.10 \pm 0.08$                                  \\

\nodata                                           & %
$K^{*+} \gamma$                                   & %
$0.18 \pm 0.29$                                   & %
{$\err{0.18}{0.28}{0.07}$}                        & %
\ifref {\cite{Aubert:2009ak}} \fi \phantom{.}     & %
\red{$\err{0.011}{0.023}{0.003}$}                 & %
\ifref {\cite{Horiguchi:2017ntw}} \fi \phantom{.} & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.012 \pm 0.023$                                 \\

\nodata                                           & %
$K^+ \eta \gamma$                                 & %
$-0.12\pm0.07$                                    & %
{ $\err{-0.09}{0.10}{0.01}$}                      & %
\ifref {\cite{Aubert:2008js}} \fi \phantom{.}     & %
$\err{-0.16}{0.09}{0.06}$                         & %
\ifref {\cite{Nishida:2004fk}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.12 \pm 0.07$                                  \\

\nodata                                           & %
$K^+ \phi \gamma$                                 & %
$-0.13 \pm 0.11^*$                                & %
{$\err{-0.26}{0.14}{0.05}$}                       & %
\ifref {\cite{Aubert:2006he}} \fi \phantom{.}     & %
{$\err{-0.03}{0.11}{0.08}$}                       & %
\ifref {\cite{Sahoo:2011zd}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.13 \pm 0.10$                                  \\

\nodata                                           & %
$\rho^+ \gamma$                                   & %
$-0.11 \pm 0.33$                                  & %
\nodata                                           & %
\phantom{.}                                       & %
{$\err{-0.11}{0.32}{0.09}$}                       & %
\ifref {\cite{Taniguchi:2008ty}} \fi \phantom{.}  & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.11 \pm 0.33$                                  \\

\nodata                                           & %
$\pi^+ \pi^0$                                     & %
$0.03 \pm 0.04$                                   & %
$\err{0.03}{0.08}{0.01}$                          & %
\ifref {\cite{Aubert:2007hh}} \fi \phantom{.}     & %
$\err{0.025}{0.043}{0.007}$                       & %
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.026 \pm 0.039$                                 \\

\nodata                                           & %
$\pi^+ \pi^- \pi^+$                               & %
$0.057 \pm 0.013$                                 & %
{$\berr{0.032}{0.044}{0.040}{0.037}$}             & %
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{0.058}{0.008}{0.011}$                       & %
\ifref {\cite{Aaij:2014iva}} \fi \phantom{.}      & %
$0.057 \pm 0.014$                                 \\

\nodata                                           & %
$\rho^0 \pi^+$                                    & %
$\cerr{0.18}{0.09}{0.17}$                         & %
{$\berr{0.18}{0.07}{0.05}{0.15}$}                 & %
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.18}{0.09}{0.17}$                         \\

\nodata                                           & %
$f_2(1270) \pi^+$                                 & %
$\cerr{0.41}{0.31}{0.29}$                         & %
{$\berr{0.41}{0.25}{0.18}{0.15}$}                 & %
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.41}{0.31}{0.29}$                         \\

\nodata                                           & %
$\rho(1450)^0 \pi^+$                              & %
$\cerr{-0.06}{0.36}{0.42}$                        & %
{$\berr{-0.06}{0.28}{0.23}{0.32}$}                & %
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{-0.06}{0.36}{0.42}$                        \\

\nodata                                           & %
$f_0(1370) \pi^+$                                 & %
$0.72 \pm 0.22$                                   & %
{$\err{0.72}{0.15}{0.16}$}                        & %
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.72 \pm 0.22$                                   \\

\nodata                                           & %
$\pi^+ \pi^- \pi^+ (NR)$                          & %
$\cerr{-0.14}{0.23}{0.16}$                        & %
{$\berr{-0.14}{0.14}{0.18}{0.08}$}                & %
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{-0.14}{0.23}{0.16}$                        \\

\nodata                                           & %
$\rho^+ \pi^0$                                    & %
$0.02\pm0.11$                                     & %
{$\err{-0.01}{0.13}{0.02}$}                       & %
\ifref {\cite{Aubert:2007py}} \fi \phantom{.}     & %
{$\berr{0.06}{0.17}{0.04}{0.05}$}                 & %
\ifref {\cite{Zhang:2004wza}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.02 \pm 0.11$                                   \\

\nodata                                           & %
$\rho^+ \rho^0$                                   & %
$-0.05\pm 0.05$                                   & %
{$\err{-0.054}{0.055}{0.010}$}                    & %
\ifref {\cite{Aubert:2009it}} \fi \phantom{.}     & %
$\err{0.00}{0.22}{0.03}$                          & %
\ifref {\cite{Zhang:2003up}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.051 \pm 0.054$                                \\

\nodata                                           & %
$\omega \pi^+$                                    & %
$-0.04\pm 0.06$~$^\dag$                           & %
{$\err{-0.02}{0.08}{0.01}$}                       & %
\ifref {\cite{Aubert:2007si}} \fi \phantom{.}     & %
{$\err{-0.02}{0.09}{0.01}$}                       & %
\ifref {\cite{Jen:2006in}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.02 \pm 0.06$                                  \\

\nodata                                           & %
$\omega \rho^+$                                   & %
$-0.20 \pm 0.09$                                  & %
{$\err{-0.20}{0.09}{0.02}$}                       & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.20 \pm 0.09$                                  \\

\nodata                                           & %
$\eta \pi^+$                                      & %
$-0.14\pm0.07^*$                                  & %
{$\err{-0.03}{0.09}{0.03}$}                       & %
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}     & %
{$\err{-0.19}{0.06}{0.01}$}                       & %
\ifref {\cite{Hoi:2011gv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.14 \pm 0.05$                                  \\

\nodata                                           & %
$\eta \rho^+$                                     & %
$0.11\pm 0.11$                                    & %
{$\err{0.13}{0.11}{0.02}$}                        & %
\ifref {\cite{Aubert:2008fu}} \fi \phantom{.}     & %
{$\aerr{-0.04}{0.34}{0.32}{0.01}$}                & %
\ifref {\cite{Wang:2007rzb}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.11 \pm 0.11$                                   \\

\nodata                                           & %
$\etapr \pi^+$                                    & %
$0.06 \pm 0.16$                                   & %
{$\err{0.03}{0.17}{0.02}$}                        & %
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}     & %
{$\aerr{0.20}{0.37}{0.36}{0.04}$}                 & %
\ifref {\cite{Schumann:2006bg}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.06 \pm 0.15$                                   \\

\nodata                                           & %
$\etapr \rho^+$                                   & %
$0.26 \pm 0.17$                                   & %
{$\err{0.26}{0.17}{0.02}$}                        & %
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.26 \pm 0.17$                                   \\

\nodata                                           & %
$b_1^0 \pi^+$                                     & %
$0.05 \pm 0.16$                                   & %
{$\err{0.05}{0.16}{0.02}$}                        & %
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.05 \pm 0.16$                                   \\

\nodata                                           & %
$p \overline p \pi^+$                             & %
$0.00\pm0.04$                                     & %
$\err{0.04}{0.07}{0.04}$                          & %
\ifref {\cite{Aubert:2007qea}} \fi \phantom{.}    & %
$\err{-0.17}{0.10}{0.02}$~$^\ddag$                & %
\ifref {\cite{Wei:2007fg}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{-0.041}{0.039}{0.005}$                      & %
\ifref {\cite{Aaij:2014tua}} \fi \phantom{.}      & %
$-0.041 \pm 0.033$                                \\

\nodata                                           & %
$p \overline p K^+$                               & %
$0.00 \pm 0.04^*$                                 & %
$\err{-0.16}{0.08}{0.04}$                         & %
\ifref {\cite{Aubert:2005gw}} \fi \phantom{.}     & %
$\err{-0.02}{0.05}{0.02}$~$^\ddag$                & %
\ifref {\cite{Wei:2007fg}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{-0.021}{0.020}{0.004}$                      & %
\ifref {\cite{Aaij:2014tua}} \fi \phantom{.}      & %
$-0.027 \pm 0.018$                                \\

\nodata                                           & %
$p \overline p K^{*+}$                            & %
$0.21 \pm 0.16^*$                                 & %
{$\err{0.32}{0.13}{0.05}$}                        & %
\ifref {\cite{Aubert:2007qea}} \fi \phantom{.}    & %
{$\err{-0.01}{0.19}{0.02}$}                       & %
\ifref {\cite{Chen:2008jy}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.21 \pm 0.11$                                   \\

\nodata                                           & %
$p \overline{\Lambda} \gamma$                     & %
$0.17 \pm 0.17$                                   & %
\nodata                                           & %
\phantom{.}                                       & %
{$\err{0.17}{0.16}{0.05}$}                        & %
\ifref {\cite{Wang:2007as}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.17 \pm 0.17$                                   \\

\nodata                                           & %
$p \overline{\Lambda} \pi^0$                      & %
$0.01 \pm 0.17$                                   & %
\nodata                                           & %
\phantom{.}                                       & %
{$\err{0.01}{0.17}{0.04}$}                        & %
\ifref {\cite{Wang:2007as}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.01 \pm 0.17$                                   \\

\nodata                                           & %
$K^+ \ell \ell$                                   & %
$-0.02 \pm 0.08$                                  & %
$\err{-0.03}{0.14}{0.01}$~$^\S$                   & %
\ifref {\cite{Lees:2012tva}} \fi \phantom{.}      & %
$\err{0.04}{0.10}{0.02}$                          & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.02 \pm 0.08$                                   \\

\nodata                                           & %
$K^+e^+e^-$                                       & %
$0.14 \pm 0.14$                                   & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{0.14}{0.14}{0.03}$                          & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.14 \pm 0.14$                                   \\

\nodata                                           & %
$K^+\mu^+\mu^-$                                   & %
$0.011 \pm 0.017$                                 & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{-0.05}{0.13}{0.03}$                         & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{0.012}{0.017}{0.001}$~$^\P$                 & %
\ifref {\cite{Aaij:2014bsa}} \fi \phantom{.}      & %
$0.011 \pm 0.017$                                 \\

\nodata                                           & %
$\pi^+ \mu^+\mu^-$                                & %
$-0.11 \pm 0.12$                                  & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\err{-0.11}{0.12}{0.01}                           & %
\ifref {\cite{Aaij:2015nea}} \fi \phantom{.}      & %
$-0.11 \pm 0.12$                                  \\

\nodata                                           & %
$K^{*+} \ell \ell$                                & %
$-0.09\pm0.14$                                    & %
{$\aerr{0.01}{0.26}{0.24}{0.02}$}                 & %
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}     & %
$\aerr{-0.13}{0.17}{0.16}{0.01}$                  & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{-0.09}{0.14}{0.13}$                        \\

\nodata                                           & %
$K^{*+}e^+e^-$                                    & %
$\cerr{-0.14}{0.23}{0.22}$                        & %
\nodata                                           & %
\phantom{.}                                       & %
$\aerr{-0.14}{0.23}{0.22}{0.02}$                  & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{-0.14}{0.23}{0.22}$                        \\

\nodata                                           & %
$K^{*+}\mu^+\mu^-$                                & %
$-0.12 \pm 0.24$                                  & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{-0.12}{0.24}{0.02}$                         & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
\err{-0.035}{0.024}{0.003}~$^\P$                  & %
\ifref {\cite{Aaij:2014bsa}} \fi \phantom{.}      & %
$-0.036 \pm 0.024$                                \\

\sglinespt
\end{tabular}

==> (inline-9) <==
\begin{tabular}{|@{}cccc @{}c c @{}c c @{}c c @{}c c|}
\hline
& Mode & PDG2017 Avg. & \babar & & Belle & & CDF & & LHCb & & Our Avg. \\
\sglinespb
\nodata                                           & %
$K^+ \pi^-$                                       & %
$-0.082\pm 0.006$~$^\dag$                         & %
$\berr{-0.107}{0.016}{0.006}{0.004}$              & %
\ifref {\cite{Lees:2012mma}} \fi \phantom{.}      & %
$\err{-0.069}{0.014}{0.007}$                      & %
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}        & %
$\err{-0.083}{0.013}{0.004}$                      & %
\ifref {\cite{Aaltonen:2014vra}} \fi \phantom{.}  & %
\red{$\err{-0.084}{0.004}{0.003}$}                & %
\ifref {\cite{Aaij:2018tfw}} \fi \phantom{.}      & %
$-0.084 \pm 0.004$                                \\

\nodata                                           & %
$\etapr K^{*0}$                                   & %
$-0.07 \pm 0.18 \pm 0.23$                         & %
$\err{0.02}{0.23}{0.02}$                          & %
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %
$\err{-0.22}{0.29}{0.07}$                         & %
\ifref {\cite{Sato:2014gcp}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.07 \pm 0.18$                                  \\

\nodata                                           & %
$\etapr K_0^*(1430)^0$                            & %
$-0.19 \pm 0.17$                                  & %
{$\err{-0.19}{0.17}{0.02}$}                       & %
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.19 \pm 0.17$                                  \\

\nodata                                           & %
$\etapr K_2^*(1430)^0$                            & %
$0.14 \pm 0.18$                                   & %
{$\err{0.14}{0.18}{0.02}$}                        & %
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.14 \pm 0.18$                                   \\

\nodata                                           & %
$\eta K^{*0}$                                     & %
$0.19\pm0.05$                                     & %
{$\err{0.21}{0.06}{0.02}$}                        & %
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}     & %
{$\err{0.17}{0.08}{0.01}$}                        & %
\ifref {\cite{Wang:2007rzb}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.19 \pm 0.05$                                   \\

\nodata                                           & %
$\eta K_0^*(1430)^0$                              & %
$0.06 \pm 0.13$                                   & %
{$\err{0.06}{0.13}{0.02}$}                        & %
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.06 \pm 0.13$                                   \\

\nodata                                           & %
$\eta K_2^*(1430)^0$                              & %
$-0.07 \pm 0.19$                                  & %
{$\err{-0.07}{0.19}{0.02}$}                       & %
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.07 \pm 0.19$                                  \\

\nodata                                           & %
$b_1^- K^+$                                       & %
$-0.07 \pm 0.12$                                  & %
{$\err{-0.07}{0.12}{0.02}$}                       & %
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.07 \pm 0.12$                                  \\

\nodata                                           & %
$\omega K^{*0}$                                   & %
$0.45 \pm 0.25$                                   & %
${\err{0.45}{0.25}{0.02}}$                        & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.45 \pm 0.25$                                   \\

\nodata                                           & %
$\omega K_0^*(1430)^0$                            & %
$-0.07 \pm 0.09$                                  & %
{$\err{-0.07}{0.09}{0.02}$}                       & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.07 \pm 0.09$                                  \\

\nodata                                           & %
$\omega K_2^*(1430)^0$                            & %
$-0.37 \pm 0.17$                                  & %
{$\err{-0.37}{0.17}{0.02}$}                       & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.37 \pm 0.17$                                  \\

\nodata                                           & %
$K^+ \pi^- \pi^0$                                 & %
$0.00\pm0.06$                                     & %
$\aerr{-0.030}{0.045}{0.051}{0.055}$              & %
\ifref {\cite{Aubert:2007bs}} \fi \phantom{.}     & %
$\err{0.07}{0.11}{0.01}$                          & %
\ifref {\cite{Chang:2004um}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.000}{0.059}{0.061}$                      \\

\nodata                                           & %
$\rho^- K^+$                                      & %
$0.20\pm0.11$                                     & %
$\err{0.20}{0.09}{0.08}$                          & %
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}      & %
$\aerrsy{0.22}{0.22}{0.23}{0.06}{0.02}$           & %
\ifref {\cite{Chang:2004um}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.20 \pm 0.11$                                   \\

\nodata                                           & %
$\rho(1450)^- K^+$                                & %
$-0.10 \pm 0.33$                                  & %
$\err{-0.10}{0.32}{0.09}$                         & %
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.10 \pm 0.33$                                  \\

\nodata                                           & %
$\rho(1700)^- K^+$                                & %
$-0.36 \pm 0.61$                                  & %
$\err{-0.36}{0.57}{0.23}$                         & %
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.36 \pm 0.61$                                  \\

\nodata                                           & %
$K^+ \pi^- \pi^0 (NR)$                            & %
$0.10 \pm 0.18$                                   & %
$\err{0.10}{0.16}{0.08}$                          & %
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.10 \pm 0.18$                                   \\

\nodata                                           & %
$K^0 \pi^+ \pi^-$                                 & %
$-0.01\pm0.05$                                    & %
$\err{-0.01}{0.05}{0.01}$                         & %
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.01 \pm 0.05$                                  \\

\nodata                                           & %
$K^{*+} \pi^-$                                    & %
$-0.22\pm0.06$~$^\dag$                            & %
$\err{-0.24}{0.07}{0.02}$~$^\ddag$                & %
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}      & %
{$\err{-0.21}{0.11}{0.07}$}                       & %
\ifref {\cite{Dalseno:2008wwa}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\red{\gerrsyt{-0.308}{0.060}{0.011}{0.012}}$^1$   & %
\ifref {\cite{Aaij:2017ngy}} \fi\phantom{.}       & %
$-0.271 \pm 0.044$                                \\

\nodata                                           & %
$(K\pi)_0^+\pi^{-}$                               & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\red{\gerrsyt{-0.032}{0.047}{0.016}{0.027}}$^1$   & %
\ifref {\cite{Aaij:2017ngy}} \fi\phantom{.}       & %
$-0.032 \pm 0.057$                                \\

\nodata                                           & %
$K_2^*(1430)^+\pi^{-}$                            & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\red{\gerrsyt{-0.29}{0.22}{0.09}{0.03}}$^1$       & %
\ifref {\cite{Aaij:2017ngy}} \fi\phantom{.}       & %
$-0.29 \pm 0.24$                                  \\

\nodata                                           & %
$K^*(1680)^+\pi^{-}$                              & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\red{\gerrsyt{-0.07}{0.13}{0.02}{0.03}}$^1$       & %
\ifref {\cite{Aaij:2017ngy}} \fi\phantom{.}       & %
$-0.07 \pm 0.14$                                  \\

\nodata                                           & %
$f_0(980)K_s^0$                                   & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\red{\gerrsyt{0.28}{0.27}{0.05}{0.14}}$^1$        & %
\ifref {\cite{Aaij:2017ngy}} \fi\phantom{.}       & %
$0.28 \pm 0.31$                                   \\

\nodata                                           & %
$K_0^*(1430)^+ \pi^-$                             & %
$0.09 \pm 0.07$                                   & %
$\err{0.09}{0.07}{0.03}$                          & %
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.09 \pm 0.08$                                   \\

\nodata                                           & %
$K_0^*(1430)^0 \pi^0$                             & %
$-0.15 \pm 0.11$                                  & %
$\err{-0.15}{0.10}{0.04}$                         & %
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.15 \pm 0.11$                                  \\

\nodata                                           & %
$K^{*0} \pi^0$                                    & %
$-0.15 \pm 0.13$                                  & %
$\err{-0.15}{0.12}{0.04}$                         & %
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.15 \pm 0.13$                                  \\

\nodata                                           & %
$K^{*0} \pi^+ \pi^-$                              & %
$0.07 \pm 0.05$                                   & %
${\err{0.07}{0.04}{0.03}}$                        & %
\ifref {\cite{Aubert:2007fm}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.07 \pm 0.05$                                   \\

\nodata                                           & %
$K^{*0} \rho^0$                                   & %
$-0.06 \pm 0.09$                                  & %
${\err{-0.06}{0.09}{0.02}}$                       & %
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.06 \pm 0.09$                                  \\

\nodata                                           & %
$f_0(980) K^{*0}$                                 & %
$0.07 \pm 0.10$                                   & %
${\err{0.07}{0.10}{0.02}}$                        & %
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.07 \pm 0.10$                                   \\

\nodata                                           & %
$K^{*+} \rho^-$                                   & %
$0.21 \pm 0.15$                                   & %
${\err{0.21}{0.15}{0.02}}$                        & %
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.21 \pm 0.15$                                   \\

\nodata                                           & %
$K^{*0} K^+ K^-$                                  & %
$0.01 \pm 0.05$                                   & %
${\err{0.01}{0.05}{0.02}}$                        & %
\ifref {\cite{Aubert:2007fm}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.01 \pm 0.05$                                   \\

\nodata                                           & %
$a_1^- K^+$                                       & %
$-0.16 \pm 0.12$                                  & %
{$\err{-0.16}{0.12}{0.01}$}                       & %
\ifref {\cite{Aubert:2007ds}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.16 \pm 0.12$                                  \\

\nodata                                           & %
$K^0_S K^\mp \pi^\pm$                             & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\blue{${\err{-0.085}{0.089}{0.002}}$}             & %
\ifref {\cite{Abdesselam:2018fin}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.085 \pm 0.089$                                \\

\nodata                                           & %
$\phi K^{*0}$                                     & %
$0.00\pm 0.04$                                    & %
${\err{0.01}{0.06}{0.03}}$                        & %
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}    & %
${\err{-0.007}{0.048}{0.021}}$                    & %
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{-0.015}{0.032}{0.10}$~$^\P$                 & %
\ifref {\cite{Aaij:2014tpa}} \fi \phantom{.}      & %
$-0.003 \pm 0.038$                                \\

\nodata                                           & %
$K^{*0} \pi^+ K^-$                                & %
$0.22 \pm 0.39$                                   & %
${\err{0.22}{0.33}{0.20}}$                        & %
\ifref {\cite{Aubert:2007fm}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.22 \pm 0.39$                                   \\

\nodata                                           & %
$\phi K_0^*(1430)^0$                              & %
$0.12 \pm 0.08$                                   & %
${\err{0.20}{0.14}{0.06}}$                        & %
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}    & %
${\err{0.093}{0.094}{0.017}}$                     & %
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.124 \pm 0.081$                                 \\

\nodata                                           & %
$\phi K_2^*(1430)^0$                              & %
$-0.11\pm0.10$                                    & %
${\err{-0.08}{0.12}{0.05}}$                       & %
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}    & %
${\aerr{-0.155}{0.152}{0.133}{0.033}}$            & %
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{-0.113}{0.102}{0.096}$                     \\

\nodata                                           & %
$K^{*0} \gamma$                                   & %
$-0.002 \pm 0.015$                                & %
{$\err{-0.016}{0.022}{0.007}$}                    & %
\ifref {\cite{Aubert:2009ak}} \fi \phantom{.}     & %
\red{$\err{-0.013}{0.017}{0.004}$}                & %
\ifref {\cite{Horiguchi:2017ntw}} \fi \phantom{.} & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{0.008}{0.017}{0.009}$                       & %
\ifref {\cite{Aaij:2012ita}} \fi \phantom{.}      & %
$-0.007 \pm 0.011$                                \\

\nodata                                           & %
$\pi^0 \pi^0$                                     & %
$0.43 \pm 0.24$                                   & %
$\err{0.43}{0.26}{0.05}$                          & %
\ifref {\cite{Lees:2012mma}} \fi \phantom{.}      & %
\red{$\err{0.14}{0.36}{0.12}$}                    & %
\ifref {\cite{Julius:2017jso}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.33 \pm 0.22$                                   \\

\nodata                                           & %
$a_1^\mp \pi^\pm$                                 & %
$-0.07 \pm 0.06$                                  & %
{$\err{-0.07}{0.07}{0.02}$}                       & %
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}     & %
$\err{-0.06}{0.05}{0.07}$                         & %
\ifref {\cite{Dalseno:2012hp}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.07 \pm 0.06$                                  \\

\nodata                                           & %
$b_1^\mp \pi^\pm$                                 & %
$-0.05 \pm 0.10$                                  & %
{$\err{-0.05}{0.10}{0.02}$}                       & %
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.05 \pm 0.10$                                  \\

\nodata                                           & %
$p \overline p K^{*0}$                            & %
$0.05 \pm 0.12$                                   & %
{$\err{0.11}{0.13}{0.06}$}                        & %
\ifref {\cite{Aubert:2007qea}} \fi \phantom{.}    & %
{$\err{-0.08}{0.20}{0.02}$}                       & %
\ifref {\cite{Chen:2008jy}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.05 \pm 0.12$                                   \\

\nodata                                           & %
$p \overline\Lambda \pi^-$                        & %
$0.04 \pm 0.07$                                   & %
{$\err{-0.10}{0.10}{0.02}$}~$^\S$                 & %
\ifref {\cite{Aubert:2009am}} \fi \phantom{.}     & %
{$\err{-0.02}{0.10}{0.03}$}                       & %
\ifref {\cite{Wang:2007as}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.06 \pm 0.07$                                  \\

\nodata                                           & %
$K^{*0} \ell \ell$                                & %
$-0.05 \pm 0.10$                                  & %
{$\err{0.02}{0.20}{0.02}$}                        & %
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}     & %
$\err{-0.08}{0.12}{0.02}$                         & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.05 \pm 0.10$                                  \\

\nodata                                           & %
$K^{*0}e^+e^-$                                    & %
$-0.21 \pm 0.19$                                  & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{-0.21}{0.19}{0.02}$                         & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$-0.21 \pm 0.19$                                  \\

\nodata                                           & %
$K^{*0}\mu^+\mu^-$                                & %
$-0.034 \pm 0.024$                                & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{0.00}{0.15}{0.03}$                          & %
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{-0.035}{0.024}{0.003}$~$^\diamond$          & %
\ifref {\cite{Aaij:2014bsa}} \fi \phantom{.}      & %
$-0.034 \pm 0.024$                                \\

\sgline
\end{tabular}

==> (inline-10) <==
\begin{tabular}{|@{}cccc @{}c c @{}c c|}
\sgline
& Mode & PDG2017 Avg. & \babar & & Belle & & Our Avg. \\
\sglinespb
\nodata                                           & %
$\omega K^{*+}$                                   & %
$0.41 \pm 0.19$                                   & %
$\err{0.41}{0.18}{0.05}$                          & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
$0.41 \pm 0.19$                                   \\

\nodata                                           & %
$\omega K_2^*(1430)^+$                            & %
$0.56 \pm 0.11$                                   & %
$\err{0.56}{0.10}{0.04}$                          & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
$0.56 \pm 0.11$                                   \\

\nodata                                           & %
$K^{*+} \overline{K}^{*0}$                        & %
$\cerr{0.82}{0.15}{0.21}$                         & %
$\aerr{0.75}{0.16}{0.26}{0.03}$                   & %
\ifref {\cite{Aubert:2009ax}} \fi \phantom{.}     & %
$\err{1.06}{0.30}{0.14}$                          & %
\ifref {\cite{Goh:2015kaa}} \fi \phantom{.}       & %
$\cerr{0.82}{0.13}{0.18}$                         \\

\nodata                                           & %
$\phi K^{*+}$                                     & %
$0.50\pm0.05$                                     & %
{$\err{0.49}{0.05}{0.03}$}                        & %
\ifref {\cite{Aubert:2007ac}} \fi \phantom{.}     & %
{$\err{0.52}{0.08}{0.03}$}                        & %
\ifref {\cite{Chen:2005zv}} \fi \phantom{.}       & %
$0.50 \pm 0.05$                                   \\

\nodata                                           & %
$\phi K_1(1270)^+$                                & %
$0.46 \pm 0.14$                                   & %
$\aerrsy{0.46}{0.12}{0.13}{0.06}{0.07}$           & %
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.46}{0.13}{0.15}$                         \\

\nodata                                           & %
$\phi K_2^*(1430)^+$                              & %
$0.80 \pm 0.10$                                   & %
$\aerr{0.80}{0.09}{0.10}{0.03}$                   & %
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
$0.80 \pm 0.10$                                   \\

\nodata                                           & %
$K^{*+} \rho^0$                                   & %
$0.78 \pm 0.12$                                   & %
{$\err{0.78}{0.12}{0.03}$}                        & %
\ifref {\cite{delAmoSanchez:2010mz}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
$0.78 \pm 0.12$                                   \\

\nodata                                           & %
$K^{*0} \rho^+$                                   & %
$0.48\pm0.08$                                     & %
{$\err{0.52}{0.10}{0.04}$}                        & %
\ifref {\cite{Aubert:2006fs}} \fi \phantom{.}     & %
{$\berr{0.43}{0.11}{0.05}{0.02}$}                 & %
\ifref {\cite{Abe:2004mq}} \fi \phantom{.}        & %
$0.48 \pm 0.08$                                   \\

\nodata                                           & %
$\rho^+ \rho^0$                                   & %
$0.950\pm0.016$                                   & %
$\err{0.950}{0.015}{0.006}$                       & %
\ifref {\cite{Aubert:2009it}} \fi \phantom{.}     & %
$\err{0.95}{0.11}{0.02}$                          & %
\ifref {\cite{Zhang:2003up}} \fi \phantom{.}      & %
$0.950 \pm 0.016$                                 \\

\nodata                                           & %
$\omega \rho^+$                                   & %
$0.90 \pm 0.06$                                   & %
$\err{0.90}{0.05}{0.03}$                          & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
$0.90 \pm 0.06$                                   \\

\nodata                                           & %
$p \overline{p} K^{*+}$                           & %
$0.32 \pm 0.19$                                   & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{0.32}{0.17}{0.09}$                          & %
\ifref {\cite{Chen:2008jy}} \fi \phantom{.}       & %
$0.32 \pm 0.19$                                   \\

\sglinespt
\end{tabular}
\begin{tabular}{|@{}c ccc @{}c c @{}c c @{}c c|}
\sgline
& Mode & PDG2017 Avg. & \babar & & Belle & & LHCb & & Our Avg. \\
\hline
\nodata                                           & %
$\omega K^{*0}$                                   & %
$0.69\pm0.13$                                     & %
$\err{0.72}{0.14}{0.02}$                          & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
$\berr{0.56}{0.29}{0.18}{0.08}$                   & %
\ifref {\cite{Goldenzweig:2008sz}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
$0.70 \pm 0.13$                                   \\

\nodata                                           & %
$\omega K_2^*(1430)^0$                            & %
$0.45 \pm 0.12$                                   & %
$\err{0.45}{0.12}{0.02}$                          & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.45 \pm 0.12$                                   \\

\nodata                                           & %
$K^{*0} \overline{K}^{*0}$                        & %
$\cerr{0.80}{0.12}{0.13}$                         & %
{$\aerr{0.80}{0.10}{0.12}{0.06}$}                 & %
\ifref {\cite{Aubert:2007xc}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.80}{0.12}{0.13}$                         \\

\nodata                                           & %
$\phi K^{*0}$                                     & %
$0.497\pm0.017$                                   & %
$\err{0.494}{0.034}{0.013}$                       & %
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}    & %
$\err{0.499}{0.030}{0.018}$                       & %
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}      & %
$\err{0.497}{0.019}{0.015}$                       & %
\ifref {\cite{Aaij:2014tpa}} \fi \phantom{.}      & %
$0.497 \pm 0.017$                                 \\

\nodata                                           & %
$\phi K_2^*(1430)^0$                              & %
$\cerr{0.913}{0.028}{0.050}$                      & %
$\aerr{0.901}{0.046}{0.058}{0.037}$               & %
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}    & %
$\aerr{0.918}{0.029}{0.060}{0.012}$               & %
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.913}{0.029}{0.048}$                      \\

\nodata                                           & %
$K^{*0} \rho^0$                                   & %
$0.40 \pm 0.14$                                   & %
$\err{0.40}{0.08}{0.11}$                          & %
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.40 \pm 0.14$                                   \\

\nodata                                           & %
$K^{*+} \rho^-$                                   & %
$0.38 \pm 0.13$                                   & %
$\err{0.38}{0.13}{0.03}$                          & %
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.38 \pm 0.13$                                   \\

\nodata                                           & %
$\rho^+ \rho^-$                                   & %
$\cerr{0.990}{0.021}{0.019}$                      & %
{$\berr{0.992}{0.024}{0.026}{0.013}$}             & %
\ifref {\cite{Aubert:2007nua}} \fi \phantom{.}    & %
$\err{0.988}{0.012}{0.023}$                       & %
\ifref {\cite{Vanhoefer:2015ijw}} \fi \phantom{.} & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.990}{0.021}{0.018}$                      \\

\nodata                                           & %
$\rho^0 \rho^0$                                   & %
$\cerr{0.71}{0.08}{0.09}$                         & %
{$\aerr{0.75}{0.11}{0.14}{0.05}$}                 & %
\ifref {\cite{Aubert:2008au}} \fi \phantom{.}     & %
$\aerr{0.21}{0.18}{0.22}{0.15}$                   & %
\ifref {\cite{Adachi:2012cz}} \fi \phantom{.}     & %
$\aerr{0.745}{0.048}{0.058}{0.034}$               & %
\ifref {\cite{Aaij:2015ria}} \fi \phantom{.}      & %
$\cerr{0.714}{0.055}{0.062}$                      \\

\nodata                                           & %
$a_1^+ a_1^-$                                     & %
$0.31 \pm 0.24$                                   & %
{$\err{0.31}{0.22}{0.10}$}                        & %
\ifref {\cite{Aubert:2009zr}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.31 \pm 0.24$                                   \\

\nodata                                           & %
$p \overline{p} K^{*0}$                           & %
$1.01 \pm 0.13$                                   & %
\nodata                                           & %
\phantom{.}                                       & %
{$\err{1.01}{0.13}{0.03}$}                        & %
\ifref {\cite{Chen:2008jy}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
$1.01 \pm 0.13$                                   \\

\nodata                                           & %
$\lambda \overline{\lambda} K^{*0}$               & %
$0.60 \pm 0.23$                                   & %
\nodata                                           & %
\phantom{.}                                       & %
{$\err{0.60}{0.22}{0.08}$}                        & %
\ifref {\cite{Chang:2008yw}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
$0.60 \pm 0.23$                                   \\

\nodata                                           & %
$K^{*0} e^+ e^-$                                  & %
$0.16 \pm 0.07$                                   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$\err{0.16}{0.06}{0.03}$}~$\dag$                 & %
\ifref {\cite{Chang:2008yw}} \fi \phantom{.}      & %
$0.16 \pm 0.07$                                   \\

\sglinespt
\end{tabular}
\begin{tabular}{|@{}c c c c@{}c c@{}c c|}
\sgline
& Parameter & PDG2017 Avg. & \babar & & Belle & & Our Avg. \\
\sglinespb
\nodata                                           & %
$f_\perp = \Lambda_{\perp\perp}$                  & %
$0.20\pm0.05$                                     & %
{$\err{0.21}{0.05}{0.02}$}                        & %
\ifref {\cite{Aubert:2007ac}} \fi \phantom{.}     & %
{$\err{0.19}{0.08}{0.02}$}                        & %
\ifref {\cite{Chen:2005zv}} \fi \phantom{.}       & %
$0.20 \pm 0.05$                                   \\

\nodata                                           & %
$\phi_\parallel$                                  & %
$2.34\pm0.18$                                     & %
{$\err{2.47}{0.20}{0.07}$}                        & %
\phantom{.}                                       & %
{$\err{2.10}{0.28}{0.04}$}                        & %
\phantom{.}                                       & %
$2.34 \pm 0.17$                                   \\

\nodata                                           & %
$\phi_\perp$                                      & %
$2.58\pm0.17$                                     & %
{$\err{2.69}{0.20}{0.03}$}                        & %
\phantom{.}                                       & %
{$\err{2.31}{0.30}{0.07}$}                        & %
\phantom{.}                                       & %
$2.58 \pm 0.17$                                   \\

\nodata                                           & %
$\delta_0$                                        & %
$3.07 \pm 19$                                     & %
{$\err{3.07}{0.18}{0.06}$}                        & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$3.07 \pm 0.19$                                   \\

\nodata                                           & %
$A_{\CP}^0$                                       & %
$0.17 \pm 0.11$                                   & %
{$\err{0.17}{0.11}{0.02}$}                        & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.17 \pm 0.11$                                   \\

\nodata                                           & %
$A_{\CP}^\perp$                                   & %
$0.22 \pm 0.25$                                   & %
{$\err{0.22}{0.24}{0.08}$}                        & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.22 \pm 0.25$                                   \\

\nodata                                           & %
$\Delta\phi_\parallel$                            & %
$0.07 \pm 0.21$                                   & %
{$\err{0.07}{0.20}{0.05}$}                        & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.07 \pm 0.21$                                   \\

\nodata                                           & %
$\Delta\phi_\perp$                                & %
$0.19 \pm 0.21$                                   & %
{$\err{0.19}{0.20}{0.07}$}                        & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.19 \pm 0.21$                                   \\

\nodata                                           & %
$\Delta\delta_0$                                  & %
$0.20 \pm 0.18$                                   & %
{$\err{0.20}{0.18}{0.03}$}                        & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.20 \pm 0.18$                                   \\

\sglinespt
\end{tabular}
\begin{tabular}{|@{}cccc @{}c c @{}c c @{}c c|}
\sgline
& Parameter & PDG2017 Avg. & \babar & & Belle & & LHCb & & Our Avg. \\
\sglinespb
\nodata                                           & %
$f_\perp = \Lambda_{\perp\perp}$                  & %
$0.224 \pm 0.015$                                 & %
{$\err{0.212}{0.032}{0.013}$}                     & %
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}    & %
$\err{0.238}{0.026}{0.008}$                       & %
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}      & %
$\err{0.221}{0.016}{0.013}$                       & %
\ifref {\cite{Aaij:2014tpa}} \fi \phantom{.}      & %
$0.225 \pm 0.015$                                 \\

\nodata                                           & %
$f_S(K\pi)$                                       & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{0.143}{0.013}{0.012}$                       & %
\phantom{.}                                       & %
$0.143 \pm 0.018$                                 \\

\nodata                                           & %
$f_S(KK)$                                         & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{0.122}{0.013}{0.008}$                       & %
\phantom{.}                                       & %
$0.122 \pm 0.015$                                 \\

\nodata                                           & %
$\phi_\parallel$                                  & %
$2.43 \pm 0.11$                                   & %
{$\err{2.40}{0.13}{0.08}$}                        & %
\phantom{.}                                       & %
$\err{2.23}{0.10}{0.02}$                          & %
\phantom{.}                                       & %
$\err{2.562}{0.069}{0.040}$                       & %
\phantom{.}                                       & %
$2.430 \pm 0.058$                                 \\

\nodata                                           & %
$\phi_\perp$                                      & %
$2.53 \pm 0.09$                                   & %
{$\err{2.35}{0.13}{0.09}$}                        & %
\phantom{.}                                       & %
$\err{2.37}{0.10}{0.04}$                          & %
\phantom{.}                                       & %
$\err{2.633}{0.062}{0.037}$                       & %
\phantom{.}                                       & %
$2.527 \pm 0.056$                                 \\

\nodata                                           & %
$\delta_0$                                        & %
$2.88 \pm 0.10$                                   & %
{$\err{2.82}{0.15}{0.09}$}                        & %
\phantom{.}                                       & %
$\err{2.91}{0.10}{0.08}$                          & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$2.88 \pm 0.10$                                   \\

\nodata                                           & %
$\phi_S(K\pi)$~$^\dag$                            & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{2.222}{0.063}{0.081}$                       & %
\phantom{.}                                       & %
$2.222 \pm 0.103$                                 \\

\nodata                                           & %
$\phi_S(KK)$~$^\dag$                              & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{2.481}{0.072}{0.048}$                       & %
\phantom{.}                                       & %
$2.481 \pm 0.087$                                 \\

\nodata                                           & %
$A_{\CP}^0$                                       & %
$-0.007 \pm 0.030$                                & %
{$\err{0.01}{0.07}{0.02}$}                        & %
\phantom{.}                                       & %
$\err{-0.03}{0.06}{0.01}$                         & %
\phantom{.}                                       & %
$\err{-0.003}{0.038}{0.005}$                      & %
\phantom{.}                                       & %
$-0.007 \pm 0.030$                                \\

\nodata                                           & %
$A_{\CP}^\perp$                                   & %
$-0.02 \pm 0.06$                                  & %
{$\err{-0.04}{0.15}{0.06}$}                       & %
\phantom{.}                                       & %
$\err{-0.14}{0.11}{0.01}$                         & %
\phantom{.}                                       & %
$\err{0.047}{0.072}{0.009}$                       & %
\phantom{.}                                       & %
$-0.014 \pm 0.057$                                \\

\nodata                                           & %
${\cal A}_{\CP}^S(K\pi)$                          & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{0.073}{0.091}{0.035}$                       & %
\phantom{.}                                       & %
$0.073 \pm 0.097$                                 \\

\nodata                                           & %
${\cal A}_{\CP}^S(KK)$                            & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{-0.209}{0.105}{0.012}$                      & %
\phantom{.}                                       & %
$-0.209 \pm 0.106$                                \\

\nodata                                           & %
$\Delta\phi_\parallel$                            & %
$0.05 \pm 0.05$                                   & %
{$\err{0.22}{0.12}{0.08}$}                        & %
\phantom{.}                                       & %
$\err{-0.02}{0.10}{0.01}$                         & %
\phantom{.}                                       & %
$\err{0.045}{0.068}{0.015}$                       & %
\phantom{.}                                       & %
$0.051 \pm 0.053$                                 \\

\nodata                                           & %
$\Delta\phi_\perp$                                & %
$0.08 \pm 0.05$                                   & %
{$\err{0.21}{0.13}{0.08}$}                        & %
\phantom{.}                                       & %
$\err{0.05}{0.10}{0.02}$                          & %
\phantom{.}                                       & %
$\err{0.062}{0.062}{0.006}$                       & %
\phantom{.}                                       & %
$0.075 \pm 0.050$                                 \\

\nodata                                           & %
$\Delta\delta_0$                                  & %
$0.13 \pm 0.09$                                   & %
{$\err{0.27}{0.14}{0.08}$}                        & %
\phantom{.}                                       & %
$\err{0.08}{0.10}{0.01}$                          & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.13 \pm 0.08$                                   \\

\nodata                                           & %
$\Delta \phi_S(K\pi)$~$^\dag$                     & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{0.062}{0.062}{0.022}$                       & %
\phantom{.}                                       & %
$0.062 \pm 0.066$                                 \\

\nodata                                           & %
$\Delta \phi_S(KK)$~$^\dag$                       & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{0.022}{0.072}{0.004}$                       & %
\phantom{.}                                       & %
$0.022 \pm 0.072$                                 \\

\sglinespt
\end{tabular}
\begin{tabular}{|@{}cccc @{}c c @{}c c|}
\sgline
& Parameter & PDG2017 Avg. & \babar & & Belle & & Our Avg. \\
\sglinespb
\nodata                                           & %
$f_\perp = \Lambda_{\perp\perp}$                  & %
$\cerr{0.027}{0.031}{0.025}$                      & %
{$\aerr{0.002}{0.018}{0.002}{0.031}$}             & %
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}    & %
$\aerr{0.056}{0.050}{0.035}{0.009}$               & %
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}      & %
$\cerr{0.027}{0.027}{0.024}$                      \\

\nodata                                           & %
$\phi_\parallel$                                  & %
$4.0 \pm 0.4$                                     & %
{$\err{3.96}{0.38}{0.06}$}                        & %
\phantom{.}                                       & %
$\err{3.76}{2.88}{1.32}$                          & %
\phantom{.}                                       & %
$3.96 \pm 0.38$                                   \\

\nodata                                           & %
$\phi_\perp$                                      & %
$4.5 \pm 0.4$                                     & %
\nodata                                           & %
\phantom{.}                                       & %
$\aerr{4.45}{0.43}{0.38}{0.13}$                   & %
\phantom{.}                                       & %
$\cerr{4.45}{0.45}{0.40}$                         \\

\nodata                                           & %
$\delta_0$                                        & %
$3.46 \pm 0.14$                                   & %
{$\err{3.41}{0.13}{0.13}$}                        & %
\phantom{.}                                       & %
$\err{3.53}{0.11}{0.19}$                          & %
\phantom{.}                                       & %
$3.46 \pm 0.14$                                   \\

\nodata                                           & %
$A_{\CP}^0$                                       & %
$-0.03 \pm 0.04$                                  & %
{$\err{-0.05}{0.06}{0.01}$}                       & %
\phantom{.}                                       & %
$\aerr{-0.016}{0.066}{0.051}{0.008}$              & %
\phantom{.}                                       & %
$\cerr{-0.032}{0.043}{0.038}$                     \\

\nodata                                           & %
$A_{\CP}^\perp$                                   & %
$\cerr{0.0}{0.9}{0.7}$                            & %
\nodata                                           & %
\phantom{.}                                       & %
$\aerr{-0.01}{0.85}{0.67}{0.09}$                  & %
\phantom{.}                                       & %
$\cerr{-0.01}{0.85}{0.68}$                        \\

\nodata                                           & %
$\Delta\phi_\parallel$                            & %
$-0.9 \pm 0.4$                                    & %
{$\err{-1.00}{0.38}{0.09}$}                       & %
\phantom{.}                                       & %
$\err{-0.02}{1.08}{1.01}$                         & %
\phantom{.}                                       & %
$-0.94 \pm 0.38$                                  \\

\nodata                                           & %
$\Delta\phi_\perp$                                & %
$-0.2 \pm 0.4$                                    & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{-0.19}{0.42}{0.11}$                         & %
\phantom{.}                                       & %
$-0.19 \pm 0.43$                                  \\

\nodata                                           & %
$\Delta\delta_0$                                  & %
$0.08 \pm 0.09$                                   & %
{$\err{0.11}{0.13}{0.06}$}                        & %
\phantom{.}                                       & %
$\err{0.06}{0.11}{0.02}$                          & %
\phantom{.}                                       & %
$0.08 \pm 0.09$                                   \\

\sglinespt
\end{tabular}
\begin{tabular}{|@{}cccc @{}c c @{}c c|}
\sgline
& Mode & PDG2017 Avg. & CDF & & LHCb & & Our Avg. \\
\hline
\nodata                                           & %
$\phi  \phi$                                      & %
$0.362 \pm 0.014$                                 & %
$\err{0.348}{0.041}{0.021}$                       & %
\ifref {\cite{Aaltonen:2011rs}} \fi \phantom{.}   & %
\blue{$\err{0.382}{0.008}{0.011}$}                & %
\ifref {\cite{Aaij:2019uld}} \fi \phantom{.}& %
$0.379 \pm 0.013$                                 \\

\nodata                                           & %
$K^{*0}  \overline{K}^{*0}$                       & %
$0.20 \pm 0.07$                                   & %
\nodata                                           & %
\phantom{.}                                       & %
\red{$\err{0.208}{0.032}{0.046}$ }                & %
\ifref {\cite{Aaij:2017wgt}} \fi \phantom{.}      & %
$0.208 \pm 0.056$                                 \\

\nodata                                           & %
$\phi  \overline{K}^{*0}$                         & %
$0.51 \pm 0.17$                                   & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{0.51}{0.15}{0.07}$                          & %
\ifref {\cite{Aaij:2013gga}} \fi \phantom{.}      & %
$0.51 \pm 0.17$                                   \\

\sglinespt
\end{tabular}
\begin{tabular}{|@{}cccc @{}c c @{}c c|}
\sgline
& Parameter & PDG2017 Avg. & CDF & & LHCb & & Our Avg. \\
\sglinespb
\nodata                                           & %
$f_\perp = \Lambda_{\perp\perp}$                  & %
$0.309 \pm 0.015$                                 & %
$\err{0.305}{0.013}{0.005}$                       & %
\ifref {\cite{Aaltonen:2011rs}} \fi \phantom{.}   & %
\blue{$\err{0.287}{0.008}{0.005}$}                & %
\ifref {\cite{LHCb-CONF-2018-001}} \fi \phantom{.}& %
$0.292 \pm 0.008$                                 \\

\nodata                                           & %
$\phi_\parallel$                                  & %
$2.55 \pm 0.11$                                   & %
$\aerr{2.71}{0.31}{0.36}{0.22}$                   & %
\phantom{.}                                       & %
\blue{$\err{2.52}{0.05}{0.07}$}                   & %
\phantom{.}                                       & %
$2.53 \pm 0.08$                                   \\

\nodata                                           & %
$\phi_\perp$                                      & %
$2.67 \pm 0.24$                                   & %
\nodata                                           & %
\phantom{.}                                       & %
\blue{$\err{2.81}{0.21}{0.10}$}                   & %
\phantom{.}                                       & %
$2.81 \pm 0.23$                                   \\

\sglinespt
\end{tabular}
\begin{tabular}{|@{}c c c c@{}c c|}
\sgline
& Parameter & PDG2017 Avg. & LHCb & & Our Avg. \\
\sglinespb
\nodata                                           & %
$f_L$                                             & %
$0.51 \pm 0.17$                                   & %
$\err{0.51}{0.15}{0.07}$                          & %
\ifref {\cite{Aaij:2013gga}} \fi \phantom{.}      & %
$0.51 \pm 0.17$                                   \\

\nodata                                           & %
$f_\parallel$                                     & %
$0.21 \pm 0.11$                                   & %
$\err{0.21}{0.11}{0.02}$                          & %
\phantom{.}                                       & %
$0.21 \pm 0.11$                                   \\

\nodata                                           & %
$\phi_\parallel$~$^\dag$                          & %
$1.8 \pm 0.6$                                     & %
$\aerrsy{1.75}{0.59}{0.53}{0.38}{0.30}$           & %
\phantom{.}                                       & %
$\cerr{1.75}{0.70}{0.61}$                         \\

\sglinespt
\end{tabular}
\begin{tabular}{|@{}c c c c@{}c c|}
\sgline
& Parameter & PDG2017 Avg. & LHCb & & Our Avg. \\
\sglinespb
\nodata                                           & %
$f_L$                                             & %
$0.20 \pm 0.07$                                   & %
$\err{0.201}{0.057}{0.040}$                       & %
\ifref {\cite{Aaij:2015kba}} \fi \phantom{.}      & %
$0.201 \pm 0.070$                                 \\

\nodata                                           & %
$f_\perp$                                         & %
$0.38 \pm 0.12$                                   & %
$\err{0.38}{0.11}{0.004}$                         & %
\phantom{.}                                       & %
$0.380 \pm 0.110$                                 \\

\nodata                                           & %
$f_\parallel$                                     & %
$0.21\pm0.05$                                     & %
$\err{0.215}{0.046}{0.015}$                       & %
\phantom{.}                                       & %
$0.215 \pm 0.048$                                 \\

\nodata                                           & %
$|A_s^+|^2$                                       & %
\nodata                                           & %
$\err{0.114}{0.037}{0.023}$                       & %
\phantom{.}                                       & %
$0.114 \pm 0.044$                                 \\

\nodata                                           & %
$|A_s^-|^2$                                       & %
\nodata                                           & %
$\err{0.485}{0.051}{0.019}$                       & %
\phantom{.}                                       & %
$0.485 \pm 0.054$                                 \\

\nodata                                           & %
$|A_{ss}|^2$                                      & %
\nodata                                           & %
$\err{0.066}{0.022}{0.007}$                       & %
\phantom{.}                                       & %
$0.066 \pm 0.023$                                 \\

\nodata                                           & %
$\delta_\parallel$                                & %
$5.31 \pm 0.28$                                   & %
$\err{5.31}{0.24}{0.14}$                          & %
\phantom{.}                                       & %
$5.31 \pm 0.28$                                   \\

\nodata                                           & %
$\delta_\perp - \delta_s^+$                       & %
\nodata                                           & %
$\err{1.95}{0.21}{0.04}$                          & %
\phantom{.}                                       & %
$1.95 \pm 0.21$                                   \\

\nodata                                           & %
$\delta_s^-$                                      & %
\nodata                                           & %
$\err{1.79}{0.19}{0.19}$                          & %
\phantom{.}                                       & %
$1.79 \pm 0.27$                                   \\

\nodata                                           & %
$\delta_{ss}$                                     & %
\nodata                                           & %
$\err{1.06}{0.27}{0.23}$                          & %
\phantom{.}                                       & %
$1.06 \pm 0.35$                                   \\

\sglinespt
\end{tabular}

==> rare/charmless.tex <==

%

\begin{sidewaystable}[!htbp]
\begin{center}
\caption{Branching fractions of charmless mesonic  
$B^+$ decays with strange mesons (part 1) in units of $\times 10^{-6}$. Upper limits are
at 90\% CL. 
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2017.}
\label{tab:charmless_BpFirst}
\resizebox{\textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2017 Avg. & \babar & & Belle & & CLEO & & CDF & & LHCb & & Our Avg. \\
\sglinespb
%
327                                               & %
$K^0 \pi^+$                                       & %
$23.7\pm 0.8$                                     & %
{$\err{23.9}{1.1}{1.0}$}                          & %
\ifref {\cite{Aubert:2006gm}} \fi \phantom{.}     & %
{$\err{23.97}{0.53}{0.71}$}                       & %
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}        & %
$\aerrsy{18.8}{3.7}{3.3}{2.1}{1.8}$               & %
\ifref {\cite{Bornheim:2003bv}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$23.79 \pm 0.75$                                  \\

328                                               & %
$K^+ \pi^0$                                       & %
$12.9\pm 0.5$                                     & %
{$\err{13.6}{0.6}{0.7}$}                          & %
\ifref {\cite{Aubert:2007hh}} \fi \phantom{.}     & %
{$\err{12.62}{0.31}{0.56}$}                       & %
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}        & %
$\aerrsy{12.9}{2.4}{2.2}{1.2}{1.1}$               & %
\ifref {\cite{Bornheim:2003bv}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{12.94}{0.52}{0.51}$                        \\

329                                               & %
$\etapr K^+$                                      & %
$70.6\pm 2.5$                                     & %
{$\err{71.5}{1.3}{3.2}$}                          & %
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}     & %
{$\err{69.2}{2.2}{3.7}$}                          & %
\ifref {\cite{Schumann:2006bg}} \fi \phantom{.}   & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$70.6 \pm 2.7$                                    \\

330                                               & %
$\etapr K^{*+}$                                   & %
$\cerr{4.8}{1.8}{1.6}$                            & %
{$\aerr{4.8}{1.6}{1.4}{0.8}$}                     & %
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %
{$<2.9$}                                          & %
\ifref {\cite{Schumann:2007ae}} \fi \phantom{.}   & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{4.8}{1.8}{1.6}$                            \\

331                                               & %
$\etapr K_0^*(1430)^+$                            & %
$5.2\pm2.1$                                       & %
{$\err{5.2}{1.9}{1.0}$}                           & %
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$5.2 \pm 2.1$                                     \\

332                                               & %
$\etapr K_2^*(1430)^+$                            & %
$28\pm5$                                          & %
{$\aerr{28.0}{4.6}{4.3}{2.6}$}                    & %
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{28.0}{5.3}{5.0}$                           \\

333                                               & %
$\eta K^+$                                        & %
$2.4\pm0.4$                                       & %
{$\aerr{2.94}{0.39}{0.34}{0.21}$}                 & %
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}     & %
{$\err{2.12}{0.23}{0.11}$}                        & %
\ifref {\cite{Hoi:2011gv}} \fi \phantom{.}        & %
\cerr{2.2}{2.8}{2.2}                              & %
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{2.36}{0.22}{0.21}$                         \\

334                                               & %
$\eta K^{*+}$                                     & %
$19.3 \pm 1.6$                                    & %
{$\err{18.9}{1.8}{1.3}$}                          & %
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}     & %
$\aerr{19.3}{2.0}{1.9}{1.5}$                      & %
\ifref {\cite{Wang:2007rzb}} \fi \phantom{.}      & %
$\aerr{26.4}{9.6}{8.2}{3.3}$                      & %
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$19.3 \pm 1.6$                                    \\

335                                               & %
$\eta K_0^*(1430)^+$                              & %
$18 \pm 4$                                        & %
$\err{18.2}{2.6}{2.6}$                            & %
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$18.2 \pm 3.7$                                    \\

336                                               & %
$\eta K_2^*(1430)^+$                              & %
$9.1\pm 3.0$                                      & %
{$\err{9.1}{2.7}{1.4}$}                           & %
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$9.1 \pm 3.0$                                     \\

337                                               & %
$\eta(1295) K^+$~$^\dag$                          & %
$2.9^{+0.8}_{-0.7}$                               & %
$\aerr{2.9}{0.8}{0.7}{0.2}$~$^\ddag$              & %
\ifref {\cite{Aubert:2008bk}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{2.9}{0.8}{0.7}$                            \\

339                                               & %
$\eta(1405) K^+$~$^\dag$                          & %
$<1.2$                                            & %
{$<1.2$}                                          & %
\ifref {\cite{Aubert:2008bk}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.2$}                                          \\

340                                               & %
$\eta(1475) K^+$~$^\dag$                          & %
$\cerr{13.8}{2.1}{1.8}$                           & %
{$\aerrsy{13.8}{1.8}{1.7}{1.0}{0.6}$}             & %
\ifref {\cite{Aubert:2008bk}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{13.8}{2.1}{1.8}$                           \\

341                                               & %
$f_1(1285) K^+$                                   & %
$<2.0$                                            & %
{$<2.0$}                                          & %
\ifref {\cite{Aubert:2008bk}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<2.0$}                                          \\

342                                               & %
$f_1(1420) K^+$~$^\dag$                           & %
$<2.9$                                            & %
{$<2.9$}                                          & %
\ifref {\cite{Aubert:2008bk}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<2.9$}                                          \\

344                                               & %
$\phi(1680) K^+$~$^\dag$                          & %
$<3.4$                                            & %
{$<3.4$}                                          & %
\ifref {\cite{Aubert:2008bk}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3.4$}                                          \\

345                                               & %
$f_0(1500) K^+$                                   & %
$3.7 \pm 2.2$                                     & %
$3.7 \pm 2.2$~$^\S$                               & %
\ifref {\cite{Aubert:2008bj,Lees:2012kxa}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$3.7 \pm 2.2$                                     \\

346                                               & %
$\omega K^+$                                      & %
$6.5 \pm 0.4$                                     & %
{$\err{6.3}{0.5}{0.3}$}                           & %
\ifref {\cite{Aubert:2007si}} \fi \phantom{.}     & %
{$\err{6.8}{0.4}{0.4}$}                           & %
\ifref {\cite{Chobanova:2013ddr}} \fi \phantom{.} & %
$\aerr{3.2}{2.4}{1.9}{0.8}$                       & %
\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$6.5 \pm 0.4$                                     \\

347                                               & %
$\omega K^{*+}$                                   & %
$<7.4$                                            & %
{$<7.4$}                                          & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<7.4$}                                          \\

348                                               & %
$\omega (K\pi)^{*+}_0$                            & %
$28 \pm 4$                                        & %
{$\cerr{27.5}{3.0}{2.6}$}                         & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{27.5}{3.0}{2.6}$                           \\

349                                               & %
$\omega K_0^*(1430)^+$                            & %
$24 \pm 5$                                        & %
{$\err{24.0}{2.6}{4.4}$}                          & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$24.0 \pm 5.1$                                    \\

350                                               & %
$\omega K_2^*(1430)^+$                            & %
$21 \pm 4$                                        & %
{$\err{21.5}{3.6}{2.4}$}                          & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$21.5 \pm 4.3$                                    \\

351                                               & %
$a_0(980)^+ K^0$~$^\dag$                          & %
$<3.9$                                            & %
{$<3.9$}                                          & %
\ifref {\cite{Aubert:2004hs}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3.9$}                                          \\

352                                               & %
$a_0(980)^0 K^+$~$^\dag$                          & %
$<2.5$                                            & %
{$<2.5$}                                          & %
\ifref {\cite{Aubert:2004hs}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<2.5$}                                          \\

353                                               & %
$K^{*0} \pi^+$                                    & %
$10.1 \pm 0.9$                                    & %
{$\berr{10.8}{0.6}{1.2}{1.4}$}                    & %
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}     & %
$\berr{9.7}{0.6}{0.8}{0.9}$                       & %
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}    & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{10.1}{0.8}{0.9}$                           \\

354                                               & %
$K^{*+} \pi^0$                                    & %
$8.2 \pm 1.9$                                     & %
{$\err{8.2}{1.5}{1.1}$}                           & %
\ifref {\cite{BABAR:2011aaa}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
$\aerr{7.1}{11.4}{7.1}{1.0}$                      & %
\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$8.2 \pm 1.8$                                     \\

355                                               & %
$K^+ \pi^+ \pi^-$                                 & %
$51\pm 2.9$                                       & %
{$\err{54.4}{1.1}{4.6}$}                          & %
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}     & %
{$\err{48.8}{1.1}{3.6}$}                          & %
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$51.0 \pm 3.0$                                    \\

356                                               & %
$K^+ \pi^+ \pi^- \;(NR)$                          & %
$\cerr{16.3}{2.1}{1.5}$                           & %
{$\berr{9.3}{1.0}{6.9}{1.7}$}                     & %
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}     & %
$\berr{16.9}{1.3}{1.7}{1.6}$                      & %
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}    & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$16.3 \pm 2.0$                                    \\

357                                               & %
$\omega(782) K^+ \;(K^+ \pi^+ \pi^-)$             & %
$6\pm 9$                                          & %
$\aerrsy{5.9}{8.8}{9.0}{0.5}{0.4}$                & %
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{5.9}{8.8}{9.0}$                            \\

358                                               & %
$f_0(980) K^+ \;(K^+ \pi^+ \pi^-)$ $^\dag$        & %
$\cerr{9.4}{1.0}{1.2}$                            & %
{$\berr{10.3}{0.5}{2.0}{1.4}$}                    & %
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}     & %
$\berr{8.8}{0.8}{0.9}{1.8}$                       & %
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{9.4}{0.9}{1.0}$                            \\

359                                               & %
$f_2(1270)^0 K^+ \;(K^+ \pi^+ \pi^-)$             & %
$1.07\pm0.27$                                     & %
{$\aerrsy{0.88}{0.38}{0.33}{0.01}{0.03}$}         & %
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}     & %
$\berr{1.33}{0.30}{0.23}{0.34}$                   & %
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$1.07 \pm 0.29$                                   \\

360                                               & %
$f_0(1370)^0 K^+ \;(K^+ \pi^+ \pi^-)$ $^\dag$     & %
$<10.7$                                           & %
{$<10.7$}                                         & %
\ifref {\cite{Aubert:2005ce}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<10.7$}                                         \\

361                                               & %
$\rho(1450)^0 K^+ \;(K^+ \pi^+ \pi^-)$            & %
$<11.7$                                           & %
{$<11.7$}                                         & %
\ifref {\cite{Aubert:2005ce}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<11.7$}                                         \\

362                                               & %
$f_2^\prime(1525) K^+ \;(K^+ \pi^+ \pi^-)$        & %
$<3.4$                                            & %
{$<3.4$}                                          & %
\ifref {\cite{Aubert:2005ce}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3.4$}                                          \\

363                                               & %
$\rho^0 K^+ \;(K^+ \pi^+ \pi^-)$                  & %
$3.7\pm 0.5$                                      & %
{$\berr{3.56}{0.45}{0.57}{0.46}$}                 & %
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}     & %
{$\berr{3.89}{0.47}{0.43}{0.41}$}                 & %
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}    & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{3.74}{0.49}{0.45}$                         \\







%
\sglinespt
\end{tabular}
}
\end{center}
\scriptsize
Results for LHCb are relative BFs converted to absolute BFs. \\     %
CLEO upper limits that have been greatly superseded are not shown. \\     %
$^\dag$~In this product of BFs, all daughter BFs not shown are set to 100\%.\\     %
%
$^\ddag$~The value quoted is   ${\cal B}(\Bp\to\eta(1295) K^+) \times {\cal B}(\eta(1295)\to\eta\pi\pi)$.\\     %
%
$^\S$~Average of results in $\ks K^+K^-$, $\ks \ks K^+$~\cite{Lees:2012kxa} %
and $K^+\pi^+\pi^-$~\cite{Aubert:2008bj}. %
Includes an $f_X$ resonance with parameters that are compatible with $f_0(1500)$.     %
\end{sidewaystable}







%

\begin{sidewaystable}[!htbp]
\begin{center}
\caption{Branching fractions of charmless mesonic  
$B^+$ decays with strange mesons (part 2) in units of $\times 10^{-6}$. Upper limits are
at 90\% CL. 
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2017.}
\resizebox{\textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2017 Avg. & \babar & & Belle & & CLEO & & CDF & & LHCb & & Our Avg. \\
\sglinespb
%
364                                               & %
$K_0^*(1430)^0 \pi^+ \;(K^+ \pi^+ \pi^-)$         & %
$\cerr{45}{9}{7}$                                 & %
{$\berr{32.0}{1.2}{10.8}{6.0}$}                   & %
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}     & %
{$\berr{51.6}{1.7}{7.0}{7.5}$}                    & %
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$45.1 \pm 6.3$                                    \\

365                                               & %
$K_2^*(1430)^0 \pi^+ \;(K^+ \pi^+ \pi^-)$         & %
$\cerr{5.6}{2.2}{1.5}$                            & %
{$\berr{5.6}{1.2}{1.8}{0.8}$}                     & %
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}     & %
$<6.9$                                            & %
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{5.6}{2.2}{1.4}$                            \\

366                                               & %
$K^*(1410)^0 \pi^+ \;(K^+ \pi^+ \pi^-)$           & %
$<45$                                             & %
\nodata                                           & %
\phantom{.}                                       & %
$<45$                                             & %
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<45$                                             \\

367                                               & %
$K^*(1680)^0 \pi^+ \;(K^+ \pi^+ \pi^-)$           & %
$<12$                                             & %
{$<15$}                                           & %
\ifref {\cite{Aubert:2005ce}} \fi \phantom{.}     & %
$<12$                                             & %
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<12$                                             \\

368                                               & %
$K^+ \pi^0 \pi^0$                                 & %
$16.2\pm1.9$                                      & %
{$\err{16.2}{1.2}{1.5}$}                          & %
\ifref {\cite{BABAR:2011aaa}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$16.2 \pm 1.9$                                    \\

369                                               & %
$f_0(980)K^+ \;(K^+ \pi^0 \pi^0)$                 & %
$2.8\pm0.8$                                       & %
{$\err{2.8}{0.6}{0.5}$}                           & %
\ifref {\cite{BABAR:2011aaa}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$2.8 \pm 0.8$                                     \\

370                                               & %
$K^- \pi^+ \pi^+$                                 & %
$<0.046$                                          & %
$<0.95$                                           & %
\ifref {\cite{Aubert:2008rr}} \fi \phantom{.}     & %
$<4.5$                                            & %
\ifref {\cite{Garmash:2003er}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.046$}                                        & %
\ifref {\cite{LHCb:2016rul}} \fi \phantom{.}      & %
{$<0.046$}                                        \\

371                                               & %
$K^- \pi^+ \pi^+ \;(NR)$                          & %
$<56$                                             & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<56$                                             & %
\ifref {\cite{Bergfeld:1996dd}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<56$                                             \\

372                                               & %
$K_1(1270)^0 \pi^+$                               & %
$<40$                                             & %
{$<40$}                                           & %
\ifref {\cite{Aubert:2009ab}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<40$}                                           \\

373                                               & %
$K_1(1400)^0 \pi^+$                               & %
$<39$                                             & %
{$<39$}                                           & %
\ifref {\cite{Aubert:2009ab}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<39$}                                           \\

374                                               & %
$K^0 \pi^+ \pi^0$                                 & %
$<66$                                             & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<66$                                             & %
\ifref {\cite{Eckhart:2002qr}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<66$                                             \\

375                                               & %
$\rho^+ K^0 (K^0 \pi^+ \pi^0)$                    & %
$8.0\pm 1.5$                                      & %
{$\aerr{8.0}{1.4}{1.3}{0.6}$}                     & %
\ifref {\cite{Aubert:2007mb}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{8.0}{1.5}{1.4}$                            \\

376                                               & %
$K^{*+} \pi^+ \pi^-$                              & %
$75\pm 10$                                        & %
${\err{75.3}{6.0}{8.1}}$                          & %
\ifref {\cite{Aubert:2006aw}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$75.3 \pm 10.1$                                   \\

377                                               & %
$K^{*+} \rho^0$                                   & %
$4.6 \pm 1.1$                                     & %
$\err{4.6}{1.0}{0.4}$                             & %
\ifref {\cite{delAmoSanchez:2010mz}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$4.6 \pm 1.1$                                     \\

378                                               & %
$f_0(980) K^{*+}$~$^\dag$                         & %
$4.2 \pm 0.7$                                     & %
$\err{4.2}{0.6}{0.3}$                             & %
\ifref {\cite{delAmoSanchez:2010mz}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$4.2 \pm 0.7$                                     \\

379                                               & %
$a_1^+ K^0$                                       & %
$35\pm 7$                                         & %
{$\err{34.9}{5.0}{4.4}$}                          & %
\ifref {\cite{Aubert:2007ds}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$34.9 \pm 6.7$                                    \\

380                                               & %
$b_1^+ K^0$ $^\dag$                               & %
$9.6 \pm 1.9$                                     & %
{ $\err{9.6}{1.7}{0.9}$}                          & %
\ifref {\cite{Aubert:2008bg}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$9.6 \pm 1.9$                                     \\

381                                               & %
$K^{*0} \rho^+$                                   & %
$9.2 \pm 1.5$                                     & %
{ $\err{9.6}{1.7}{1.5}$}                          & %
\ifref {\cite{Aubert:2006fs}} \fi \phantom{.}     & %
{$\err{8.9}{1.7}{1.2}$}                           & %
\ifref {\cite{Abe:2004mq}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$9.2 \pm 1.5$                                     \\

382                                               & %
$K_1(1400)^+ \rho^0$                              & %
$<780$                                            & %
$<780$~$^\P$                                      & %
\ifref {\cite{Albrecht:1989ny}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<780$~$^\P$                                      \\

383                                               & %
$K_2(1430)^+ \rho^0$                              & %
$<1500$                                           & %
$<1500$~$^\P$                                     & %
\ifref {\cite{Albrecht:1989ny}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<1500$~$^\P$                                     \\

384                                               & %
$b_1^0 K^+$ $^\dag$                               & %
$9.1\pm 2.0$                                      & %
{$\err{9.1}{1.7}{1.0}$}                           & %
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$9.1 \pm 2.0$                                     \\

385                                               & %
$b_1^+ K^{*^0}$ $^\dag$                           & %
$<5.9$                                            & %
{$<5.9$}                                          & %
\ifref {\cite{Aubert:2009qb}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<5.9$}                                          \\

386                                               & %
$b_1^0 K^{*^+}$ $^\dag$                           & %
$<6.7$                                            & %
{$<6.7$}                                          & %
\ifref {\cite{Aubert:2009qb}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<6.7$}                                          \\

387                                               & %
$K^+ \overline{K}^0$                              & %
$1.31\pm 0.17$                                    & %
{$\err{1.61}{0.44}{0.09}$}                        & %
\ifref {\cite{Aubert:2006gm}} \fi \phantom{.}     & %
{$\err{1.11}{0.19}{0.05}$}                        & %
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}        & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\err{1.52}{0.21}{0.05}$                          & %
\ifref {\cite{Aaij:2013fja}} \fi \phantom{.}      & %
$1.32 \pm 0.14$                                   \\

388                                               & %
$\overline{K}^0 K^+ \pi^0$                        & %
$<24$                                             & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<24$                                             & %
\ifref {\cite{Eckhart:2002qr}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<24$                                             \\

389                                               & %
$K^+ K_S K_S$                                     & %
$10.8\pm 0.6$                                     & %
{$\err{10.6}{0.5}{0.3}$}                          & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
%
%
%
\blue{$\err{10.64}{0.49}{0.44}$}                  & %
\ifref {\cite{Abdesselam:2018rbc}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$10.62 \pm 0.44$                                  \\

390                                               & %
$f_0(980) K^{+} \;(K^+ K_S K_S)$                  & %
$14.7 \pm 3.3$                                    & %
$\err{14.7}{2.8}{1.8}$                            & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$14.7 \pm 3.3$                                    \\

391                                               & %
$f_0(1710) K^{+} \;(K^+ K_S K_S)$                 & %
$\cerr{0.48}{0.40}{0.26}$                         & %
$\aerr{0.48}{0.40}{0.24}{0.11}$                   & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.48}{0.41}{0.26}$                         \\

392                                               & %
$K^+ K_S K_S \;(NR)$                              & %
$20\pm 4$                                         & %
{$\err{19.8}{3.7}{2.5}$}                          & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$19.8 \pm 4.5$                                    \\

393                                               & %
$K_S K_S \pi^+$                                   & %
$<0.51$                                           & %
{$<0.51$}                                         & %
\ifref {\cite{Aubert:2008aw}} \fi \phantom{.}     & %
\blue{$<1.14$}                                    & %
\ifref {\cite{Abdesselam:2018rbc}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.51$}                                         \\

394                                               & %
$K^+ K^- \pi^+$                                   & %
$5.0\pm 0.7$                                      & %
{$\err{5.0}{0.5}{0.5}$}                           & %
\ifref {\cite{Aubert:2007xb}} \fi \phantom{.}     & %
\red{$\err{5.38}{0.40}{0.35}$}                    & %
\ifref {\cite{Hsu:2017kir}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$5.24 \pm 0.42$                                   \\

395                                               & %
$K^+ K^- \pi^+ \;(NR)$                            & %
$<75$                                             & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<75$                                             & %
\ifref {\cite{Bergfeld:1996dd}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<75$                                             \\

396                                               & %
$\overline{K}^{*0} K^+ \;(K^+ K^- \pi^+)$         & %
$<1.1$                                            & %
{$<1.1$}                                          & %
\ifref {\cite{Aubert:2007ua}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.1$}                                          \\

397                                               & %
$\overline{K}_0^*(1430)^0 K^+ \;(K^+ K^- \pi^+)$  & %
$<2.2$                                            & %
{$<2.2$}                                          & %
\ifref {\cite{Aubert:2007ua}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<2.2$}                                          \\

%
%
%
%
%
%
%
%
%
%
%
%
%
%
398                                               & %
$K^+ K^+ \pi^-$                                   & %
$<0.011$                                          & %
$<0.16$                                           & %
\ifref {\cite{Aubert:2008rr}} \fi \phantom{.}     & %
$<2.4$                                            & %
\ifref {\cite{Garmash:2003er}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.011$                                          & %
\ifref {\cite{LHCb:2016rul}} \fi \phantom{.}      & %
$<0.011$                                          \\

%
399                                               & %
$K^+ K^+ \pi^- \;(NR)$                            & %
$<87.9$                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<87.9$}                                         \\







%
\sglinespt
\end{tabular}
}
\end{center}
\scriptsize
Results for CDF and LHCb are relative BFs converted to absolute BFs. \\     %
CLEO upper limits that have been greatly superseded are not shown. \\     %
$^\dag$~In this product of BFs, all daughter BFs not shown are set to 100\%.\\     %
$^\P$ Result from ARGUS. Cited in the \babar\ column to avoid adding a column to the table.     %
\end{sidewaystable}




%

\begin{sidewaystable}[!htbp]
\begin{center}
\caption{Branching fractions of charmless mesonic  
$B^+$ decays with strange mesons (part 3) in units of $\times 10^{-6}$. Upper limits are
at 90\% CL. 
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2017.}
\resizebox{\textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2017 Avg. & \babar & & Belle & & CLEO & & CDF & & LHCb & & Our Avg. \\
\sglinespb
%
400                                               & %
$f_2^\prime(1525) K^+$                            & %
$1.8\pm0.5$                                       & %
$1.8\pm0.5$~$^\ddag$                              & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
$<8$                                              & %
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$1.8 \pm 0.5$                                     \\

401                                               & %
$f_J(2220)K^+$                                    & %
$<1.2$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
$<1.2$                                            & %
\ifref {\cite{Huang:2003dr}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<1.2$                                            \\

402                                               & %
$K^{*+} \pi^+ K^-$                                & %
$<11.8$                                           & %
${<11.8}$                                         & %
\ifref {\cite{Aubert:2006aw}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
${<11.8}$                                         \\

403                                               & %
$K^{*+} \overline{K}^{*0}$                        & %
$0.91 \pm 0.29$                                   & %
{$\err{1.2}{0.5}{0.1}$}                           & %
\ifref {\cite{Aubert:2009ax}} \fi \phantom{.}     & %
$\aerr{0.77}{0.35}{0.30}{0.12}$                   & %
\ifref {\cite{Goh:2015kaa}} \fi \phantom{.}       & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.91}{0.31}{0.28}$                         \\

404                                               & %
$K^{*+} K^+ \pi^-$                                & %
$<6.1$                                            & %
${<6.1}$                                          & %
\ifref {\cite{Aubert:2006aw}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
${<6.1}$                                          \\

405                                               & %
$K^+ K^- K^+$                                     & %
$34.0\pm 1.4$                                     & %
{$\err{34.6}{0.6}{0.9}$}                          & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
{$\err{30.6}{1.2}{2.3}$}                          & %
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$34.0 \pm 1.0$                                    \\

406                                               & %
$\phi K^+ \;(K^+ K^- K^+)$                        & %
$\cerr{8.8}{0.7}{0.6}$                            & %
$\berr{9.2}{0.4}{0.7}{0.5}$                       & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
{$\berr{9.6}{0.9}{1.1}{0.8}$}                     & %
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}    & %
$\aerr{5.5}{2.1}{1.8}{0.6}$                       & %
\ifref {\cite{Briere:2001ue}} \fi \phantom{.}     & %
{$\err{7.6}{1.3}{0.6}$}                           & %
\ifref {\cite{Acosta:2005eu}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
$8.8 \pm 0.5$                                     \\

407                                               & %
$f_0(980) K^+ \;(K^+ K^- K^+)$                    & %
$9.4\pm3.2$                                       & %
\cerr{9.4}{1.6}{2.8}                              & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{9.4}{1.6}{2.8}$                            \\

408                                               & %
$a_2(1320) K^+ \;(K^+ K^- K^+)$ $^\dag$           & %
$<1.1$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.1$}                                          & %
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.1$}                                          \\

409                                               & %
$X_0(1550) K^+ \;(K^+ K^- K^+)$                   & %
$4.3\pm0.7$                                       & %
{$\err{4.3}{0.60}{0.30}$}                         & %
\ifref {\cite{Abulencia:2005aj}} \fi \phantom{.}  & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$4.30 \pm 0.67$                                   \\

410                                               & %
$\phi(1680) K^+ \;(K^+ K^- K^+)$ $^\dag$          & %
$<0.8$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.8$}                                          & %
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.8$}                                          \\

411                                               & %
$f_0(1710) K^+ \;(K^+ K^- K^+)$ $^\dag$           & %
$1.1\pm0.6$                                       & %
{$\err{1.12}{0.25}{0.50}$}                        & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$1.12 \pm 0.56$                                   \\

412                                               & %
$K^+ K^- K^+ \;(NR)$                              & %
$\cerr{23.8}{2.8}{5.0}$                           & %
$\err{22.8}{2.7}{7.6}$                            & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
$\berr{24.0}{1.5}{2.6}{6.0}$                      & %
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{23.8}{2.9}{5.1}$                           \\

413                                               & %
$K^{*+} K^+ K^-$                                  & %
$36\pm 5$                                         & %
${\err{36.2}{3.3}{3.6}}$                          & %
\ifref {\cite{Aubert:2006aw}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$36.2 \pm 4.9$                                    \\

414                                               & %
$\phi K^{*+}$                                     & %
$10.0\pm 2.0$                                     & %
{$\err{11.2}{1.0}{0.9}$}                          & %
\ifref {\cite{Aubert:2007ac}} \fi \phantom{.}     & %
$\aerrsy{6.7}{2.1}{1.9}{0.7}{1.0}$                & %
\ifref {\cite{Chen:2003jfa}} \fi \phantom{.}      & %
$\aerrsy{10.6}{6.4}{4.9}{1.8}{1.6}$               & %
\ifref {\cite{Briere:2001ue}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$10.0 \pm 1.1$                                    \\

415                                               & %
$\phi (K\pi)^{*+}_0$                              & %
$8.3\pm 1.6$                                      & %
{$\cerr{8.3}{1.4}{0.8}$}                          & %
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{8.3}{1.4}{0.8}$                            \\

416                                               & %
$\phi K_1(1270)^+$                                & %
$6.1 \pm 1.9$                                     & %
{$\err{6.1}{1.6}{1.1}$}                           & %
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$6.1 \pm 1.9$                                     \\

417                                               & %
$\phi K_1(1400)^+$                                & %
$<3.2$                                            & %
{$<3.2$}                                          & %
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3.2$}                                          \\

418                                               & %
$\phi K^*(1410)^+$                                & %
$<4.3$                                            & %
{$<4.3$}                                          & %
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<4.3$}                                          \\

419                                               & %
$\phi K_0^*(1430)^+$                              & %
$7.0 \pm 1.6$                                     & %
{$\err{7.0}{1.3}{0.9}$}                           & %
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$7.0 \pm 1.6$                                     \\

420                                               & %
$\phi K_2^*(1430)^+$                              & %
$8.4 \pm 2.1$                                     & %
{$\err{8.4}{1.8}{1.0}$}                           & %
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$8.4 \pm 2.1$                                     \\

421                                               & %
$\phi K_2(1770)^+$                                & %
$<15$                                             & %
{$<15$}                                           & %
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<15$}                                           \\

422                                               & %
$\phi K_2(1820)^+$                                & %
$<16.3$                                           & %
{$<16.3$}                                         & %
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<16.3$}                                         \\

423                                               & %
$a_1^+ K^{*0}$                                    & %
$<3.6$                                            & %
{$<3.6$}                                          & %
\ifref {\cite{Sanchez:2010qm}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3.6$}                                          \\

424                                               & %
$\phi \phi K^+$~$^\S$                             & %
$5.0 \pm 1.2$                                     & %
${\err{5.6}{0.5}{0.3}}$                           & %
\ifref {\cite{Lees:2011zh}} \fi \phantom{.}       & %
${\aerr{2.6}{1.1}{0.9}{0.3}}$                     & %
\ifref {\cite{Huang:2003dr}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$5.0 \pm 0.5$                                     \\

425                                               & %
$\etapr \etapr K^+$                               & %
$<25$                                             & %
$<25$                                             & %
\ifref {\cite{Aubert:2006caa}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<25$                                             \\

426                                               & %
$K^+\omega \phi$                                  & %
$<1.9$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
$<1.9$                                            & %
\ifref {\cite{Liu:2009kca}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<1.9$                                            \\

427                                               & %
$K^+ X(1812)$ $^\dag$                             & %
$<0.32$                                           & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.32$                                           & %
\ifref {\cite{Liu:2009kca}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.32$                                           \\







%
\sglinespt
\end{tabular}
}
\end{center}
\scriptsize
Results for CDF and LHCb are relative BFs converted to absolute BFs. \\     %
CLEO upper limits that have been greatly superseded are not shown. \\     %
$^\dag$~In this product of BFs, all daughter BFs not shown are set to 100\%.\\     %
$^\ddag$~Average of results in $\ks K^+K^-$, $\ks \ks K^+$~\cite{Lees:2012kxa}.\\ %
$^\S$~$M_{\phi\phi}<2.85$~\gevcc.\\     %
\end{sidewaystable}
\clearpage







%

\begin{sidewaystable}[!htbp]
\begin{center}
\caption{Branching fractions of charmless mesonic  
$B^+$ decays without strange mesons in units of $\times 10^{-6}$. Upper limits are
at 90\% CL. 
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2017.}
\label{tab:charmless_BpLast}
\resizebox{\textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2017 Avg. & \babar & & Belle & & CLEO & & CDF & & LHCb & & Our Avg. \\
\sglinespb
%
446                                               & %
$\pi^+ \pi^0$                                     & %
$5.5 \pm 0.4$                                     & %
{$\err{5.02}{0.46}{0.29}$}                        & %
\ifref {\cite{Aubert:2007hh}} \fi \phantom{.}     & %
{$\err{5.86}{0.26}{0.38}$}                        & %
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}        & %
$\aerrsy{4.6}{1.8}{1.6}{0.6}{0.7}$                & %
\ifref {\cite{Bornheim:2003bv}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{5.48}{0.35}{0.34}$                         \\

447                                               & %
$\pi^+ \pi^+ \pi^-$                               & %
$15.2 \pm 1.4$                                    & %
{$\err{15.2}{0.6}{1.3}$}                          & %
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$15.2 \pm 1.4$                                    \\

448                                               & %
$\rho^0 \pi^+$                                    & %
$8.3\pm 1.2$                                      & %
{$\berr{8.1}{0.7}{1.3}{1.6}$}                     & %
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}     & %
$\aerr{8.0}{2.3}{2.0}{0.7}$                       & %
\ifref {\cite{Gordon:2002yt}} \fi \phantom{.}     & %
$\aerr{10.4}{3.3}{3.4}{2.1}$                      & %
\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{8.3}{1.2}{1.3}$                            \\

449                                               & %
$f_0(980) \pi^+$ $^\dag$                          & %
$<1.5$                                            & %
{$<1.5$}                                          & %
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.5$}                                          \\

450                                               & %
$f_2(1270) \pi^+$                                 & %
$\cerr{1.6}{0.7}{0.4}$                            & %
{$\berr{1.57}{0.42}{0.55}{0.25}$}                 & %
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{1.57}{0.69}{0.49}$                         \\

451                                               & %
$\rho(1450)^0 \pi^+$ $^\dag$                      & %
$\cerr{1.4}{0.6}{0.9}$                            & %
{$\berr{1.4}{0.4}{0.5}{0.8}$}                     & %
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{1.4}{0.6}{0.9}$                            \\

452                                               & %
$f_0(1370) \pi^+$ $^\dag$                         & %
$<4.0$                                            & %
{$<4.0$}                                          & %
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<4.0$}                                          \\

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
454                                               & %
$\pi^+ \pi^- \pi^+ (NR)$                          & %
$\cerr{5.3}{1.5}{1.1}$                            & %
{$\berr{5.3}{0.7}{1.3}{0.8}$}                     & %
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{5.3}{1.5}{1.1}$                            \\

455                                               & %
$\pi^+ \pi^0 \pi^0$                               & %
$<890$                                            & %
{$<890$}~$^\ddag$                                 & %
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<890$}~$^\ddag$                                 \\

456                                               & %
$\rho^+ \pi^0$                                    & %
$10.9 \pm 1.4$                                    & %
{$\err{10.2}{1.4}{0.9}$}                          & %
\ifref {\cite{Aubert:2007py}} \fi \phantom{.}     & %
{$\berr{13.2}{2.3}{1.4}{1.9}$}                    & %
\ifref {\cite{Zhang:2004wza}} \fi \phantom{.}     & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{10.9}{1.4}{1.5}$                           \\

%
%
%
%
%
%
%
%
%
%
%
%
%
%
458                                               & %
$\rho^+ \rho^0$                                   & %
$24.0\pm1.9$                                      & %
{$\err{23.7}{1.4}{1.4}$}                          & %
\ifref {\cite{Aubert:2009it}} \fi \phantom{.}     & %
$\berr{31.7}{7.1}{3.8}{6.7}$                      & %
\ifref {\cite{Zhang:2003up}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{24.0}{1.9}{2.0}$                           \\

459                                               & %
$f_0(980) \rho^+$ $^\dag$                         & %
$<2.0$                                            & %
{$<2.0$}                                          & %
\ifref {\cite{Aubert:2009it}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<2.0$}                                          \\

460                                               & %
$a_1^+ \pi^0$                                     & %
$26\pm 7$                                         & %
{$\err{26.4}{5.4}{4.1}$}                          & %
\ifref {\cite{Aubert:2007kpb}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$26.4 \pm 6.8$                                    \\

461                                               & %
$a_1^0 \pi^+$                                     & %
$20\pm 6$                                         & %
{$\err{20.4}{4.7}{3.4}$}                          & %
\ifref {\cite{Aubert:2007kpb}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$20.4 \pm 5.8$                                    \\

462                                               & %
$\omega \pi^+$                                    & %
$6.9 \pm 0.5$                                     & %
{$\err{6.7}{0.5}{0.4}$}                           & %
\ifref {\cite{Aubert:2007si}} \fi \phantom{.}     & %
{$\err{6.9}{0.6}{0.5}$}                           & %
\ifref {\cite{Jen:2006in}} \fi \phantom{.}        & %
$\aerr{11.3}{3.3}{2.9}{1.4}$                      & %
\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$6.9 \pm 0.5$                                     \\

463                                               & %
$\omega \rho^+$                                   & %
$15.9 \pm 2.1$                                    & %
{$\err{15.9}{1.6}{1.4}$}                          & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$15.9 \pm 2.1$                                    \\

464                                               & %
$\eta \pi^+$                                      & %
$4.02 \pm 0.27$                                   & %
{$\err{4.00}{0.40}{0.24}$}                        & %
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}     & %
{$\err{4.07}{0.26}{0.21}$}                        & %
\ifref {\cite{Hoi:2011gv}} \fi \phantom{.}        & %
$\cerr{1.2}{2.8}{1.2}$                            & %
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$4.02 \pm 0.27$                                   \\

465                                               & %
$\eta \rho^+$                                     & %
$7.0\pm 2.9$                                      & %
{$\err{9.9}{1.2}{0.8}$}                           & %
\ifref {\cite{Aubert:2008fu}} \fi \phantom{.}     & %
{$\aerr{4.1}{1.4}{1.3}{0.4}$}                     & %
\ifref {\cite{Wang:2007rzb}} \fi \phantom{.}      & %
$\cerr{4.8}{5.2}{3.8}$                            & %
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$6.9 \pm 1.0$                                     \\

466                                               & %
$\etapr \pi^+$                                    & %
$2.7\pm 0.9$                                      & %
{$\err{3.5}{0.6}{0.2}$}                           & %
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}     & %
$\aerr{1.8}{0.7}{0.6}{0.1}$                       & %
\ifref {\cite{Schumann:2006bg}} \fi \phantom{.}   & %
$\cerr{1.0}{5.8}{1.0}$                            & %
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{2.7}{0.5}{0.4}$                            \\

467                                               & %
$\etapr \rho^+$                                   & %
$9.7 \pm 2.2$                                     & %
{$\aerr{9.7}{1.9}{1.8}{1.1}$}                     & %
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %
{$<5.8$}                                          & %
\ifref {\cite{Schumann:2007ae}} \fi \phantom{.}   & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{9.7}{2.2}{2.1}$                            \\

468                                               & %
$\phi \pi^+$                                      & %
$<0.15$                                           & %
{$<0.24$}                                         & %
\ifref {\cite{Aubert:2006nn}} \fi \phantom{.}     & %
{$<0.33$}                                         & %
\ifref {\cite{Kim:2012gt}} \fi \phantom{.}        & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.15$}                                         & %
\ifref {\cite{Aaij:2013lja}} \fi \phantom{.}      & %
{$<0.15$}                                         \\

469                                               & %
$\phi \rho^+$                                     & %
$<3.0$                                            & %
{$<3.0$}                                          & %
\ifref {\cite{Aubert:2008fq}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3.0$}                                          \\

470                                               & %
$a_0(980)^0 \pi^+$ $^\dag$                        & %
$<5.8$                                            & %
{$<5.8$}                                          & %
\ifref {\cite{Aubert:2004hs}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<5.8$}                                          \\

471                                               & %
$a_0(980)^+ \pi^0$ $^\dag$                        & %
$<1.4$                                            & %
{$<1.4$}                                          & %
\ifref {\cite{Aubert:2007vf}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.4$}                                          \\

472                                               & %
$\pi^+\pi^+\pi^+\pi^-\pi^-$                       & %
$<860$                                            & %
{$<860$}~$^\ddag$                                 & %
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<860$}~$^\ddag$                                 \\

473                                               & %
$\rho^0a_1(1260)^+$                               & %
$<620$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<620$}                                          & %
\ifref {\cite{Bortoletto:1989mu}} \fi \phantom{.} & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<620$}                                          \\

474                                               & %
$\rho^0a_2(1320)^+$                               & %
$<720$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<720$}                                          & %
\ifref {\cite{Bortoletto:1989mu}} \fi \phantom{.} & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<720$}                                          \\

475                                               & %
$b_1^0 \pi^+$ $^\dag$                             & %
$6.7\pm 2.0$                                      & %
{$\err{6.7}{1.7}{1.0}$}                           & %
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$6.7 \pm 2.0$                                     \\

476                                               & %
$b_1^+ \pi^0$ $^\dag$                             & %
$<3.3$                                            & %
{$<3.3$}                                          & %
\ifref {\cite{Aubert:2008bg}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3.3$}                                          \\

477                                               & %
$\pi^+\pi^+\pi^+\pi^-\pi^-\pi^0$                  & %
$<6300$                                           & %
{$<6300$}~$^\ddag$                                & %
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<6300$}~$^\ddag$                                \\

478                                               & %
$b_1^+ \rho^0$ $^\dag$                            & %
$<5.2$                                            & %
{$<5.2$}                                          & %
\ifref {\cite{Aubert:2009qb}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<5.2$}                                          \\

%
%
%
%
%
%
%
%
%
%
%
%
%
%
480                                               & %
$b_1^0 \rho^+$ $^\dag$                            & %
$<3.3$                                            & %
{$<3.3$}                                          & %
\ifref {\cite{Aubert:2009qb}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3.3$}                                          \\







%
\sglinespt
\end{tabular}
}
\end{center}
\scriptsize
Results for LHCb are relative BFs converted to absolute BFs. \\     %
CLEO upper limits that have been greatly superseded are not shown. \\     %
$^\dag$~In this product of BFs, all daughter BFs not shown are set to 100\%.\\     %
$^\ddag$ Result from ARGUS. Cited in the \babar\ column to avoid adding a column to the table.     %
\end{sidewaystable}
\clearpage






%

\begin{sidewaystable}[!htbp]
\begin{center}
\caption{Branching fractions of charmless mesonic  
$\Bz$ decays with strange mesons (part 1) in units of $\times 10^{-6}$. Upper limits are
at 90\% CL. 
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2017.}
\label{tab:charmless_BdFirst}
\resizebox{\textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2017 Avg. & \babar & & Belle & & CLEO & & CDF & & LHCb & & Our Avg. \\
\hline
%
257                                               & %
$K^+ \pi^-$                                       & %
$19.6\pm 0.5$                                     & %
{$\err{19.1}{0.6}{0.6}$}                          & %
\ifref {\cite{Aubert:2006fha}} \fi \phantom{.}    & %
{$\err{20.0}{0.34}{0.60}$}                        & %
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}        & %
$\aerrsy{18.0}{2.3}{2.1}{1.2}{0.9}$               & %
\ifref {\cite{Bornheim:2003bv}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{19.57}{0.53}{0.52}$                        \\

258                                               & %
$K^0 \pi^0$                                       & %
$9.9\pm 0.5$                                      & %
{$\err{10.1}{0.6}{0.4}$}                          & %
\ifref {\cite{Lees:2012mma}} \fi \phantom{.}      & %
{$\err{9.68}{0.46}{0.50}$}                        & %
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}        & %
$\aerrsy{12.8}{4.0}{3.3}{1.7}{1.4}$               & %
\ifref {\cite{Bornheim:2003bv}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$9.93 \pm 0.49$                                   \\

259                                               & %
$\etapr K^0$                                      & %
$66\pm 4$                                         & %
{$\err{68.5}{2.2}{3.1}$}                          & %
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}     & %
{$\aerr{58.9}{3.6}{3.5}{4.3}$}                    & %
\ifref {\cite{Schumann:2006bg}} \fi \phantom{.}   & %
$\aerr{89}{18}{16}{9}$                            & %
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$66.1 \pm 3.1$                                    \\

260                                               & %
$\etapr K^{*0}$                                   & %
$2.8\pm 0.6$                                      & %
{$\aerr{3.1}{0.9}{0.8}{0.3}$}                     & %
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %
$\err{2.6}{0.7}{0.2}$                             & %
\ifref {\cite{Sato:2014gcp}} \fi \phantom{.}      & %
$7.8^{+7.7}_{-5.7}$                               & %
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{2.8}{0.6}{0.5}$                            \\

261                                               & %
$\etapr K_0^*(1430)^0$                            & %
$6.3\pm1.6$                                       & %
{$\err{6.3}{1.3}{0.9}$}                           & %
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$6.3 \pm 1.6$                                     \\

262                                               & %
$\etapr K_2^*(1430)^0$                            & %
$13.7\pm3.2$                                      & %
{$\aerr{13.7}{3.0}{1.9}{1.2}$}                    & %
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{13.7}{3.2}{2.2}$                           \\

263                                               & %
$\eta K^0$                                        & %
$\cerr{1.23}{0.27}{0.24}$                         & %
{$\aerr{1.15}{0.43}{0.38}{0.09}$}                 & %
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}     & %
{$\aerr{1.27}{0.33}{0.29}{0.08}$}                 & %
\ifref {\cite{Hoi:2011gv}} \fi \phantom{.}        & %
$0.0^{+3.0}_{-0.0}$                               & %
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{1.23}{0.27}{0.24}$                         \\

264                                               & %
$\eta K^{*0}$                                     & %
$15.9 \pm 1.0$                                    & %
{$\err{16.5}{1.1}{0.8}$}                          & %
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}     & %
{$\err{15.2}{1.2}{1.0}$}                          & %
\ifref {\cite{Wang:2007rzb}} \fi \phantom{.}      & %
$\aerr{13.8}{5.5}{4.6}{1.6}$                      & %
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$15.9 \pm 1.0$                                    \\

265                                               & %
$\eta K_0^*(1430)^0$                              & %
$11.0\pm 2.2$                                     & %
{$\err{11.0}{1.6}{1.5}$}                          & %
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$11.0 \pm 2.2$                                    \\

266                                               & %
$\eta K_2^*(1430)^0$                              & %
$9.6 \pm 2.1$                                     & %
{$\err{9.6}{1.8}{1.1}$}                           & %
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$9.6 \pm 2.1$                                     \\

%
%
%
%
%
%
%
%
%
%
%
%
%
267                                               & %
$\omega K^0$                                      & %
$4.8\pm 0.4$                                      & %
{$\err{5.4}{0.8}{0.3}$}                           & %
\ifref {\cite{Aubert:2007si}} \fi \phantom{.}     & %
$\err{4.5}{0.4}{0.3}$                             & %
\ifref {\cite{Chobanova:2013ddr}} \fi \phantom{.} & %
$\aerr{10.0}{5.4}{4.2}{1.4}$                      & %
\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$4.8 \pm 0.4$                                     \\

268                                               & %
$a_0(980)^0 K^0$ $^\dag$                          & %
$<7.8$                                            & %
{$<7.8$}                                          & %
\ifref {\cite{Aubert:2004hs}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<7.8$}                                          \\

269                                               & %
$b_1^0 K^0$ $^\dag$                               & %
$<7.8$                                            & %
{$<7.8$}                                          & %
\ifref {\cite{Aubert:2008bg}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<7.8$}                                          \\

270                                               & %
$a_0(980)^- K^+$ $^\dag$                          & %
$<1.9$                                            & %
{$<1.9$}                                          & %
\ifref {\cite{Aubert:2007ij}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.9$}                                          \\

271                                               & %
$b_1^- K^+$ $^\dag$                               & %
$7.4 \pm 1.4$                                     & %
{$\err{7.4}{1.0}{1.0}$}                           & %
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$7.4 \pm 1.4$                                     \\

272                                               & %
$b_1^0 K^{*^0}$ $^\dag$                           & %
$<8.0$                                            & %
{$<8.0$}                                          & %
\ifref {\cite{Aubert:2009qb}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<8.0$}                                          \\

273                                               & %
$b_1^- K^{*^+}$ $^\dag$                           & %
$<5.0$                                            & %
{$<5.0$}                                          & %
\ifref {\cite{Aubert:2009qb}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<5.0$}                                          \\

274                                               & %
$a_0(1450)^- K^+$ $^\dag$                         & %
$<3.1$                                            & %
{$<3.1$}                                          & %
\ifref {\cite{Aubert:2007ij}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3.1$}                                          \\

275                                               & %
$K_S X^0({\rm Familon})$ $^\dag$                  & %
$<53$                                             & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<53$                                             & %
\ifref {\cite{Ammar:2001gi}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<53$                                             \\

276                                               & %
$\omega K^{*0}$                                   & %
$2.0 \pm 0.5$                                     & %
{$\err{2.2}{0.6}{0.2}$}                           & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
{$\berr{1.8}{0.7}{0.3}{0.2}$}                     & %
\ifref {\cite{Goldenzweig:2008sz}} \fi \phantom{.}& %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$2.0 \pm 0.5$                                     \\

277                                               & %
$\omega (K\pi)^{*0}_{0}$                          & %
$18.4 \pm 2.5$                                    & %
{$\cerr{18.4}{1.8}{1.7}$}                         & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{18.4}{1.8}{1.7}$                           \\

278                                               & %
$\omega K_0^*(1430)^0$                            & %
$16.0 \pm 3.4$                                    & %
{$\err{16.0}{1.6}{3.0}$}                          & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$16.0 \pm 3.4$                                    \\

279                                               & %
$\omega K_2^*(1430)^0$                            & %
$10.1 \pm 2.3$                                    & %
{$\err{10.1}{2.0}{1.1}$}                          & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$10.1 \pm 2.3$                                    \\

280                                               & %
$\omega K^+ \pi^- \;(NR)$~$^1$                    & %
$5.1 \pm 1.0$                                     & %
\nodata                                           & %
\phantom{.}                                       & %
{$\err{5.1}{0.7}{0.7}$}                           & %
\ifref {\cite{Goldenzweig:2008sz}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$5.1 \pm 1.0$                                     \\

281                                               & %
$K^+ \pi^- \pi^0$                                 & %
$37.8 \pm 3.2$                                    & %
$\err{38.5}{1.0}{3.9}$                            & %
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}      & %
$\aerr{36.6}{4.2}{4.3}{3.0}$                      & %
\ifref {\cite{Chang:2004um}} \fi \phantom{.}      & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$37.8 \pm 3.2$                                    \\

282                                               & %
$\rho^- K^+$                                      & %
$7.0 \pm 0.9$                                     & %
$\err{6.6}{0.5}{0.8}$                             & %
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}      & %
{$\aerrsy{15.1}{3.4}{3.3}{2.4}{2.6}$}             & %
\ifref {\cite{Chang:2004um}} \fi \phantom{.}      & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$7.0 \pm 0.9$                                     \\

283                                               & %
$\rho(1450)^- K^+$                                & %
$2.4 \pm 1.2$                                     & %
$\err{2.4}{1.0}{0.6}$                             & %
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$2.4 \pm 1.2$                                     \\

284                                               & %
$\rho(1700)^- K^+$                                & %
$0.6 \pm 0.7$                                     & %
$\err{0.6}{0.6}{0.4}$                             & %
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.6 \pm 0.7$                                     \\

285                                               & %
$K^+ \pi^- \pi^0 \;(NR)$                          & %
$2.8 \pm 0.6$                                     & %
$\err{2.8}{0.5}{0.4}$                             & %
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}      & %
$<9.4$                                            & %
\ifref {\cite{Chang:2004um}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$2.8 \pm 0.6$                                     \\

286                                               & %
$(K\pi)^{*+}_0 \pi^- $                            & %
$34 \pm 5$                                        & %
$\err{34.2}{2.4}{4.1}$                            & %
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$34.2 \pm 4.8$                                    \\

287                                               & %
$(K\pi)^{*+}_0 \pi^0 $                            & %
$8.6 \pm 1.7$                                     & %
$\cerr{8.6}{1.1}{1.3}$                            & %
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{8.6}{1.1}{1.3}$                            \\







%
\sglinespt
\end{tabular}
}
\end{center}
\scriptsize
Results for LHCb are relative BFs converted to absolute BFs. \\     %
CLEO upper limits that have been greatly superseded are not shown. \\     %
$^\dag$~In this product of BFs, all daughter BFs not shown are set to 100\%.\\     %
$^1$~$0.755<M(K\pi)<1.250$~\gevcc.  \\  %
%
%
\end{sidewaystable}






%

\begin{sidewaystable}[!htbp]
\begin{center}
\caption{Branching fractions of charmless mesonic  
$\Bz$ decays with strange mesons (part 2) in units of $\times 10^{-6}$. Upper limits are
at 90\% CL. 
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2017.}
\resizebox{\textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2017 Avg. & \babar & & Belle & & CLEO & & CDF & & LHCb & & Our Avg. \\
\sglinespb
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
288                                               & %
$K_2^*(1430)^0 \pi^0$                             & %
$<4.0$                                            & %
{$<4.0$}                                          & %
\ifref {\cite{Aubert:2007bs}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<4.0$}                                          \\

289                                               & %
$K^*(1680)^0 \pi^0$                               & %
$<7.5$                                            & %
{$<7.5$}                                          & %
\ifref {\cite{Aubert:2007bs}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<7.5$}                                          \\

290                                               & %
$K^{*0}_x \pi^0$ $^2$                             & %
$6.1 \pm 1.6$                                     & %
\nodata                                           & %
\phantom{.}                                       & %
$\aerrsy{6.1}{1.6}{1.5}{0.5}{0.6}$                & %
\ifref {\cite{Chang:2004um}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{6.1}{1.7}{1.6}$                            \\

291                                               & %
$K^0 \pi^+ \pi^-$                                 & %
$52.0\pm 2.4$                                     & %
{$\err{50.2}{1.5}{1.8}$}                          & %
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}     & %
{$\err{47.5}{2.4}{3.7}$}                          & %
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}    & %
$\aerr{50}{10}{9}{7}$                             & %
\ifref {\cite{Eckhart:2002qr}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\red{$\cerr{48.8}{3.2}{2.8}$}~$^\S$               & %
\ifref {\cite{Aaij:2017zpx}} \fi \phantom{.}      & %
$49.4 \pm 1.7$                                    \\

292                                               & %
$K^0 \pi^+ \pi^- \;(NR)$                          & %
$\cerr{14.7}{4.0}{2.6}$                           & %
{$\aerr{11.1}{2.5}{1.0}{0.9}$}                    & %
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}     & %
{$\berr{19.9}{2.5}{1.7}{2.0}$}                    & %
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$14.7 \pm 2.0$                                    \\

293                                               & %
$\rho^0 K^0$                                      & %
$4.7\pm0.6$                                       & %
{$\err{4.4}{0.7}{0.3}$}                           & %
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}     & %
{ $\berr{6.1}{1.0}{1.1}{1.2}$}                    & %
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}    & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$4.7 \pm 0.7$                                     \\

294                                               & %
$K^{*+} \pi^-$                                    & %
${8.4}\pm{0.8}$                                   & %
$8.2 \pm 0.9$~$^3$                                & %
\ifref {\cite{BABAR:2011ae,Aubert:2009me}} \fi \phantom{.}& %
{$\berr{8.4}{1.1}{1.0}{0.9}$}                     & %
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}    & %
$\aerr{16}{6}{5}{2}$                              & %
\ifref {\cite{Eckhart:2002qr}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$8.4 \pm 0.8$                                     \\

295                                               & %
$K_0^*(1430)^+ \pi^-$                             & %
$33\pm7$                                          & %
$\aerr{29.9}{2.3}{1.7}{3.6}$                      & %
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}     & %
{$\berr{49.7}{3.8}{6.8}{8.2}$}                    & %
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{33.5}{3.9}{3.8}$                           \\

296                                               & %
$K^{*+}_x \pi^-$ $^2$                             & %
$5.1 \pm 1.6$                                     & %
\nodata                                           & %
\phantom{.}                                       & %
$\aerrsy{5.1}{1.5}{1.5}{0.6}{0.7}$                & %
\ifref {\cite{Chang:2004um}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{5.1}{1.6}{1.7}$                            \\

297                                               & %
$K^*(1410)^+ \pi^-$ $^\dag$                       & %
$<3.8$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3.8$}                                          & %
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3.8$}                                          \\

298                                               & %
$f_0(980) K^0$ $^\dag$                            & %
$7.0 \pm 0.9$                                     & %
{$\err{6.9}{0.8}{0.6}$}                           & %
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}     & %
{$\berr{7.6}{1.7}{0.9}{1.3}$}                     & %
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$7.0 \pm 0.9$                                     \\

299                                               & %
$f_2(1270)^0 K^0$                                 & %
$\cerr{2.7}{1.3}{1.2}$                            & %
{$\aerr{2.7}{1.0}{0.8}{0.9}$}                     & %
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}     & %
{$<2.5$}~$^\dag$                                  & %
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{2.7}{1.3}{1.2}$                            \\

300                                               & %
$f_x(1300)^0 K^0$                                 & %
$1.8 \pm 0.7$                                     & %
{$\aerr{1.81}{0.55}{0.45}{0.48}$}                 & %
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{1.81}{0.73}{0.66}$                         \\

301                                               & %
$K^{*0} \pi^0$                                    & %
$3.3 \pm 0.6$                                     & %
{$\err{3.3}{0.5}{0.4}$}                           & %
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}      & %
{$<3.5$}                                          & %
\ifref {\cite{Chang:2004um}} \fi \phantom{.}      & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$3.3 \pm 0.6$                                     \\

302                                               & %
$K_2^*(1430)^+ \pi^-$                             & %
$<6$                                              & %
{$<16.2$}                                         & %
\ifref {\cite{Aubert:2007bs}} \fi \phantom{.}     & %
{$<6.3$}                                          & %
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<6.3$}                                          \\

303                                               & %
$K^*(1680)^+ \pi^-$                               & %
$<10$                                             & %
{$<25$}                                           & %
\ifref {\cite{Aubert:2007bs}} \fi \phantom{.}     & %
{$<10.1$}                                         & %
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<10.1$}                                         \\

304                                               & %
$K^+ \pi^- \pi^+ \pi^-$                           & %
$<230$                                            & %
$<230$~$^4$                                       & %
\ifref {\cite{Adam:1996ts}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<230$~$^4$                                       \\

305                                               & %
$\rho^0 K^+ \pi^-$                                & %
$2.8 \pm 0.7$                                     & %
\nodata                                           & %
\phantom{.}                                       & %
{$\err{2.8}{0.5}{0.5}$} $^2$                      & %
\ifref {\cite{Kyeong:2009qx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$2.8 \pm 0.7$                                     \\

306                                               & %
$f_0(980) K^+ \pi^-$                              & %
$\cerr{1.4}{0.5}{0.6}$                            & %
\nodata                                           & %
\phantom{.}                                       & %
{$\berr{1.4}{0.4}{0.3}{0.4}$} $^2$                & %
\ifref {\cite{Kyeong:2009qx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{1.4}{0.5}{0.6}$                            \\

307                                               & %
$K^+ \pi^- \pi^+ \pi^- \;(NR)$                    & %
$<2.1$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<2.1$                                            & %
\ifref {\cite{Kyeong:2009qx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<2.1$                                            \\

308                                               & %
$K^{*0} \pi^+ \pi^-$                              & %
$55 \pm 5$                                        & %
${\err{54.5}{2.9}{4.3}}$                          & %
\ifref {\cite{Aubert:2007fm}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$54.5 \pm 5.2$                                    \\

309                                               & %
$K^{*0} \rho^0$                                   & %
${3.9}\pm{1.3}$                                   & %
{$\berr{5.1}{0.6}{0.6}{0.8}$}                     & %
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}       & %
{$\aerrsy{2.1}{0.8}{0.7}{0.9}{0.5}$}              & %
\ifref {\cite{Kyeong:2009qx}} \fi \phantom{.}     & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$3.9 \pm 0.8$                                     \\

310                                               & %
$f_0(980) K^{*0}$ $^\dag$                         & %
{$\cerr{3.9}{2.1}{1.8}$}                          & %
{$\err{5.7}{0.6}{0.4}$}                           & %
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}       & %
{$\aerrsy{1.4}{0.6}{0.5}{0.6}{0.4}$}              & %
\ifref {\cite{Kyeong:2009qx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$3.9 \pm 0.5$                                     \\

311                                               & %
$K_1(1270)^+ \pi^-$                               & %
$<30$                                             & %
{$\cerr{17}{6}{25}$}                              & %
\ifref {\cite{Aubert:2009ab}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{17}{6}{25}$                                \\

312                                               & %
$K_1(1400)^+ \pi^-$                               & %
$<27$                                             & %
{$\cerr{16}{8}{24}$}                              & %
\ifref {\cite{Aubert:2009ab}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{16}{8}{24}$                                \\

313                                               & %
$a_1^- K^+$                                       & %
$16\pm4$                                          & %
{$\err{16.3}{2.9}{2.3}$}                          & %
\ifref {\cite{Aubert:2007ds}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$16.3 \pm 3.7$                                    \\

314                                               & %
$K^{*+} \rho^-$                                   & %
{$10.3\pm2.6$}                                    & %
{$\err{10.3}{2.3}{1.3}$}                          & %
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$10.3 \pm 2.6$                                    \\

315                                               & %
$K_0(1430)^{+} \rho^-$                            & %
{$28\pm12$}                                       & %
{$\err{28}{10}{6}$}                               & %
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$28 \pm 11$                                       \\

316                                               & %
$K_1(1400)^{0} \rho^0$                            & %
$<3000$                                           & %
$\err{28}{10}{6}$~$^5$                            & %
\ifref {\cite{Albrecht:1989ny}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$28 \pm 11$                                       \\

317                                               & %
$K_0^*(1430)^{0} \rho^0$                          & %
{$27\pm6$}                                        & %
{$\err{27}{4}{4}$}                                & %
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$27 \pm 5$                                        \\

318                                               & %
$K_0^*(1430)^{0} f_0(980)$                        & %
{$2.7\pm0.9$}                                     & %
{$\err{2.7}{0.7}{0.6}$}                           & %
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$2.7 \pm 0.9$                                     \\

319                                               & %
$K_2^*(1430)^{0} f_0(980)$                        & %
{$8.6\pm2.0$}                                     & %
{$\err{8.6}{1.7}{1.0}$}                           & %
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$8.6 \pm 2.0$                                     \\

320                                               & %
$K^+ K^-$                                         & %
$0.078 \pm 0.015$                                 & %
{$<0.5$}                                          & %
\ifref {\cite{Aubert:2006fha}} \fi \phantom{.}    & %
{$\err{0.10}{0.08}{0.04}$}                        & %
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}        & %
\nodata                                           & %
\phantom{.}                                       & %
{$0.23\pm0.10\pm0.10$}                            & %
\ifref {\cite{Aaltonen:2011jv}} \fi \phantom{.}   & %
$\err{0.0780}{0.0127}{0.0084}$                    & %
\ifref {\cite{Aaij:2016elb}} \fi \phantom{.}      & %
$0.0803 \pm 0.0147$                               \\

321                                               & %
$K^0 \overline{K}^0$                              & %
$1.21 \pm 0.16$                                   & %
{$\err{1.08}{0.28}{0.11}$}                        & %
\ifref {\cite{Aubert:2006gm}} \fi \phantom{.}     & %
{$\err{1.26}{0.19}{0.05}$}                        & %
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}        & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$1.21 \pm 0.16$                                   \\

322                                               & %
$K^0 K^- \pi^+$                                   & %
$6.5 \pm 0.8$                                     & %
{$\err{6.4}{1.0}{0.6}$}                           & %
\ifref {\cite{delAmoSanchez:2010ur}} \fi \phantom{.}& %
\blue{$\err{3.6}{0.33}{0.15}$}                    & %
\ifref {\cite{Abdesselam:2018fin}} \fi \phantom{.}& %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\red{$6.07\pm0.84$}~$^1$                          & %
\ifref {\cite{Aaij:2017zpx}} \fi \phantom{.}      & %
$4.17 \pm 0.32$                                   \\

323                                               & %
$K^{*\mp}K^{\pm}$                                 & %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.4$                                            & %
\ifref {\cite{Aaij:2014aaa}} \fi \phantom{.}      & %
$<0.4$                                            \\

324                                               & %
$K^{*0} \overline{K}^0$ $^\ddag$                  & %
$<0.96$                                           & %
{$<1.9$}                                          & %
\ifref {\cite{Aubert:2006wu}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.96$                                           & %
\ifref {\cite{Aaij:2015asa}} \fi \phantom{.}      & %
$<0.96$                                           \\

325                                               & %
$K^+ K^- \pi^0$                                   & %
$2.2 \pm 0.6$                                     & %
\nodata                                           & %
\phantom{.}                                       & %
{$\err{2.17}{0.60}{0.24}$}                        & %
\ifref {\cite{Gaur:2013uou}} \fi \phantom{.}      & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$2.17 \pm 0.65$                                   \\

326                                               & %
$K_S K_S \pi^0$                                   & %
$<0.9$                                            & %
$<0.9$                                            & %
\ifref {\cite{Aubert:2009al}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<0.9$                                            \\

327                                               & %
$K_S K_S \eta$                                    & %
$<1.0$                                            & %
$<1.0$                                            & %
\ifref {\cite{Aubert:2009al}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<1.0$                                            \\

328                                               & %
$K_S K_S \etapr$                                  & %
$<2.0$                                            & %
$<2.0$                                            & %
\ifref {\cite{Aubert:2009al}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<2.0$                                            \\

329                                               & %
$K^+ K^- K^0$                                     & %
$24.9\pm3.1$                                      & %
{$\err{26.5}{0.9}{0.8}$}                          & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
$\err{28.3}{3.3}{4.0}$                            & %
\ifref {\cite{Garmash:2003er}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\red{$27.3 \pm 1.9$}~$^1$                         & %
\ifref {\cite{Aaij:2017zpx}} \fi \phantom{.}      & %
$26.8 \pm 1.0$                                    \\

330                                               & %
$\phi K^0$                                        & %
$7.3 \pm 0.7$                                     & %
{$\berr{7.1}{0.6}{0.4}{0.3}$}                     & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
$\aerr{9.0}{2.2}{1.8}{0.7}$                       & %
\ifref {\cite{Chen:2003jfa}} \fi \phantom{.}      & %
$\aerr{5.4}{3.7}{2.7}{0.7}$                       & %
\ifref {\cite{Briere:2001ue}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{7.3}{0.7}{0.6}$                            \\

331                                               & %
$f_0(980) K^0$ $^\dag$                            & %
$\cerr{7.0}{3.5}{3.0}$                            & %
{$\aerr{7.0}{2.6}{1.8}{2.4}$}                     & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{7.0}{3.5}{3.0}$                            \\







%
\sgline
\end{tabular}
}
\end{center}
\scriptsize
Results for CDF and LHCb are relative BFs converted to absolute BFs. \\     %
CLEO upper limits that have been greatly superseded are not shown. \\     %
\quad $^\dag$~In this product of BFs, all daughter BFs not shown are set to 100\%.     %
%
\quad $^\ddag$~Includes two distinct decay processes: ${\cal B}(\Bz \to f)+{\cal B}(\Bz \to \bar{f})$. \\    %
$^\S$~Obtained from a fit to the ratios of BFs measured by LHCb (Ref.~\cite{Aaij:2017zpx}) %
and to the averages of the BFs in their numerators, as measured by other experiments (RPP 322 and 329). \\    %
$^1$~Obtained from a fit to the ratios of BFs measured by LHCb (Ref.~\cite{Aaij:2017zpx}) %
and to the averages of the BFs therein, as measured by other experiments (excluding the present line). \\    %
%
$^2$~$0.75<M(K\pi)<1.20$~\gevcc.    %
$^3$~Average of \babar\ results from $B^0 \to K^+ \pi^- \pi^0$~\cite{BABAR:2011ae} %
and $B^0 \to K^0 \pi^+ \pi^-$~\cite{Aubert:2009me}.\\ %
$^4$~Result from DELPHI. Cited in the \babar column to avoid adding a column to the table. \\   %
$^5$~Result from ARGUS. Cited in the \babar column to avoid adding a column to the table.    %
\end{sidewaystable}
\clearpage




%

\begin{sidewaystable}[!htbp]
\begin{center}
\caption{Branching fractions of charmless mesonic  
$\Bz$ decays with strange mesons (part 3) in units of $\times 10^{-6}$. Upper limits are
at 90\% CL. 
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2017.}
\resizebox{\textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2017 Avg. & \babar & & Belle & & CLEO & & CDF & & LHCb & & Our Avg. \\
\sglinespb
%
332                                               & %
$f_0(1500) K^0$ $^\dag$                           & %
$\cerr{13}{7}{5}$                                 & %
{$\aerr{13.3}{5.8}{4.4}{3.2}$}                    & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{13.3}{6.6}{5.4}$                           \\

333                                               & %
$f_2^\prime(1525) K^0$                            & %
$\cerr{0.3}{0.5}{0.4}$                            & %
{$\aerr{0.29}{0.27}{0.18}{0.36}$}                 & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.29}{0.45}{0.40}$                         \\

334                                               & %
$f_0(1710) K^0$~$^\dag$                           & %
$4.4 \pm 0.9$                                     & %
{$\err{4.4}{0.7}{0.5}$}                           & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$4.4 \pm 0.9$                                     \\

335                                               & %
$K^0 K^+ K^- \;(NR)$                              & %
$33 \pm 10$                                       & %
{$\err{33}{5}{9}$}                                & %
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$33 \pm 10$                                       \\

336                                               & %
$K_S K_S K_S$                                     & %
$6.0\pm0.5$                                       & %
{$\err{6.19}{0.48}{0.19}$}                        & %
\ifref {\cite{Lees:2011nf}} \fi \phantom{.}       & %
$\aerr{4.2}{1.6}{1.3}{0.8}$                       & %
\ifref {\cite{Garmash:2003er}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$6.04 \pm 0.50$                                   \\

337                                               & %
$f_0(980)K_S$ $^\dag$                             & %
$2.7\pm1.8$                                       & %
$\aerr{2.7}{1.3}{1.2}{1.3}$ $^\dag$               & %
\ifref {\cite{Lees:2011nf}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$2.7 \pm 1.8$                                     \\

338                                               & %
$f_0(1710)K_S$ $^\dag$                            & %
$\cerr{0.50}{0.50}{0.26}$                         & %
$\aerr{0.50}{0.46}{0.24}{0.11}$ $^\dag$           & %
\ifref {\cite{Lees:2011nf}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.50}{0.47}{0.26}$                         \\

339                                               & %
$f_0(2010)K_S$ $^\dag$                            & %
$0.5 \pm 0.6$                                     & %
$\aerr{0.54}{0.21}{0.20}{0.52}$ $^\dag$           & %
\ifref {\cite{Lees:2011nf}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.54 \pm 0.56$                                   \\

340                                               & %
$K_S K_S K_S \;(NR)$                              & %
$13.3 \pm 3.1$                                    & %
{$\aerr{13.3}{2.2}{2.3}{2.2}$}                    & %
\ifref {\cite{Lees:2011nf}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{13.3}{3.1}{3.2}$                           \\

341                                               & %
$K_S K_S K_L$                                     & %
$<16$                                             & %
{$<16$}~$^2$                                      & %
\ifref {\cite{Aubert:2006zy}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<16$}~$^2$                                      \\

342                                               & %
$K^{*0} K^+ K^-$                                  & %
$27.5 \pm 2.6$                                    & %
${\err{27.5}{1.3}{2.2}}$                          & %
\ifref {\cite{Aubert:2007fm}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$27.5 \pm 2.6$                                    \\

343                                               & %
$\phi K^{*0}$                                     & %
$10.0\pm 0.5$                                     & %
{$\err{9.7}{0.5}{0.6}$}                           & %
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}    & %
$\err{10.4}{0.5}{0.6}$                            & %
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}      & %
$\aerrsy{11.5}{4.5}{3.7}{1.8}{1.7}$               & %
\ifref {\cite{Briere:2001ue}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{10.1}{0.6}{0.5}$                           \\

344                                               & %
$K^+ \pi^- \pi^+ K^- \;(NR)$                      & %
$<71.7$                                           & %
\nodata                                           & %
\phantom{.}                                       & %
{$<71.7$} $^3$                                    & %
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<71.7$} $^3$                                    \\

345                                               & %
$K^{*0} \pi^+ K^-$                                & %
$4.5 \pm 1.3$                                     & %
${\err{4.6}{1.1}{0.8}}$                           & %
\ifref {\cite{Aubert:2007fm}} \fi \phantom{.}     & %
{ $<13.9$} $^3$                                   & %
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$4.6 \pm 1.4$                                     \\

346                                               & %
$K^{*0} \overline{K}^{*0}$                        & %
$0.8 \pm 0.5$                                     & %
{$\aerr{1.28}{0.35}{0.30}{0.11}$}                 & %
\ifref {\cite{Aubert:2007xc}} \fi \phantom{.}     & %
{$\aerrsy{0.26}{0.33}{0.29}{0.10}{0.08}$}         & %
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}     & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.81 \pm 0.23$                                   \\

347                                               & %
$K^+ \pi^- K^+ \pi^- \;(NR)$                      & %
$<6.0$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
{$<6.0$} $^3$                                     & %
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<6.0$} $^3$                                     \\

348                                               & %
$K^{*0} K^+ \pi^-$                                & %
$<2.2$                                            & %
${<2.2}$                                          & %
\ifref {\cite{Aubert:2007fm}} \fi \phantom{.}     & %
$<7.6$ $^3$                                       & %
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
${<2.2}$                                          \\

349                                               & %
$K^{*0} K^{*0}$                                   & %
$<0.2$                                            & %
{$<0.41$}                                         & %
\ifref {\cite{Aubert:2007xc}} \fi \phantom{.}     & %
{$<0.2$}                                          & %
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}     & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.2$}                                          \\

350                                               & %
$K^{*+} K^{*-}$                                   & %
$<2.0$                                            & %
$<2.0$                                            & %
\ifref {\cite{Aubert:2008bb}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<2.0$                                            \\

351                                               & %
$K_1^*(1400)^0 \phi$                              & %
$<5000$                                           & %
$<5000$~$^\ddag$                                  & %
\ifref {\cite{Albrecht:1989ny}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<5000$~$^\ddag$                                  \\

352                                               & %
$(K\pi)^{*0}_0 \phi$                              & %
$4.3 \pm 0.4$                                     & %
$\err{4.3}{0.4}{0.4}$                             & %
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}    & %
$\err{4.3}{0.4}{0.4}$                             & %
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$4.3 \pm 0.4$                                     \\

353                                               & %
$(K\pi)^{*0}_0 \phi$                              & %
$<1.7$                                            & %
$<1.7~$$^4$                                       & %
\ifref {\cite{Aubert:2007nw}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<1.7~$$^4$                                       \\

354                                               & %
$K_0^*(1430)^0 \pi^+ K^-$                         & %
$<31.8$                                           & %
\nodata                                           & %
\phantom{.}                                       & %
{$<31.8$} $^3$                                    & %
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<31.8$} $^3$                                    \\

355                                               & %
$K_0^*(1430)^0 \overline{K}^{*0}$                 & %
$<3.3$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3.3$}                                          & %
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3.3$}                                          \\

356                                               & %
$K_0^*(1430)^0 \overline{K}_0^*(1430)^0$          & %
$<8.4$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
{$<8.4$}                                          & %
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<8.4$}                                          \\

357                                               & %
$\phi K_0^*(1430)^0$                              & %
$3.9 \pm 0.8$                                     & %
{$\err{3.9}{0.5}{0.6}$}                           & %
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}    & %
\red{$\err{4.3}{0.4}{0.4}$}                       & %
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$4.2 \pm 0.5$                                     \\

358                                               & %
$K_0^*(1430)^0 K^{*0}$                            & %
$<1.7$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.7$}                                          & %
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.7$}                                          \\

359                                               & %
$K_0^*(1430)^0 K_0^*(1430)^0$                     & %
$<4.7$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
{$<4.7$}                                          & %
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<4.7$}                                          \\

360                                               & %
$\phi K^*(1680)^0$                                & %
$<3.5$                                            & %
{$<3.5$}                                          & %
\ifref {\cite{Aubert:2007nw}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3.5$}                                          \\

361                                               & %
$\phi K_3^*(1780)^0$                              & %
$<2.7$                                            & %
{$<2.7$}                                          & %
\ifref {\cite{Aubert:2007nw}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<2.7$}                                          \\

362                                               & %
$\phi K_4^*(2045)^0$                              & %
$<15.3$                                           & %
{$<15.3$}                                         & %
\ifref {\cite{Aubert:2007nw}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<15.3$}                                         \\

363                                               & %
$\rho^0 K_2^*(1430)^0$                            & %
$<1100$                                           & %
{$<1100$}~$^\ddag$                                & %
\ifref {\cite{Albrecht:1989ny}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1100$}~$^\ddag$                                \\

364                                               & %
$\phi K_2^*(1430)^0$                              & %
$6.8 \pm 0.9$                                     & %
{$\err{7.5}{0.9}{0.5}$}                           & %
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}    & %
$\aerr{5.5}{0.9}{0.7}{1.0}$                       & %
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$6.8 \pm 0.8$                                     \\

365                                               & %
$\phi \phi K^0$~$ ^\S$                            & %
$4.5 \pm 0.9$                                     & %
{$\err{4.5}{0.8}{0.3}$}                           & %
\ifref {\cite{Lees:2011zh}} \fi \phantom{.}       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$4.5 \pm 0.9$                                     \\

366                                               & %
$\etapr \etapr K^0$                               & %
{$<31$}                                           & %
{$<31$}                                           & %
\ifref {\cite{Aubert:2006caa}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<31$}                                           \\







%
\sgline
\end{tabular}
}
\end{center}
\scriptsize
%
$^\dag$~In this product of BFs, all daughter BFs not shown are set to 100\%.     %
$^\ddag$~Result from ARGUS. Cited in the \babar\ column to avoid adding a column to the table. \\   %
$^\S$~$M_{\phi\phi}<2.85$~\gevcc. \\    %
$^2$~$0.75<M(K\pi)<1.20$~\gevcc.    %
$^3$~$0.70<M(K\pi)<1.70$~\gevcc.\\    %
$^4$~$1.60<M(K\pi)<2.15$~\gevcc.\\    %
\end{sidewaystable}
\clearpage




%

\begin{sidewaystable}[!htbp]
\begin{center}
\caption{Branching fractions of charmless mesonic  
$\Bz$ decays without strange mesons (part 1) in units of $\times 10^{-6}$. Upper limits are
at 90\% CL. 
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2017.}
\resizebox{\textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2017 Avg. & \babar & & Belle & & CLEO & & CDF & & LHCb & & Our Avg. \\
\hline
%
387                                               & %
$\pi^+ \pi^-$                                     & %
$5.12 \pm 0.19$                                   & %
{$\err{5.5}{0.4}{0.3}$}                           & %
\ifref {\cite{Aubert:2006fha}} \fi \phantom{.}    & %
{$\err{5.04}{0.21}{0.18}$}                        & %
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}        & %
$\aerrsy{4.5}{1.4}{1.2}{0.5}{0.4}$                & %
\ifref {\cite{Bornheim:2003bv}} \fi \phantom{.}   & %
{$\err{5.02}{0.33}{0.35}$}~$^\ddag$               & %
\ifref {\cite{Aaltonen:2011qt}} \fi \phantom{.}   & %
{$\err{5.08}{0.17}{0.37}$}                        & %
\ifref {\cite{Aaij:2012as}} \fi \phantom{.}       & %
$5.10 \pm 0.19$                                   \\

388                                               & %
$\pi^0 \pi^0$                                     & %
$1.91\pm 0.22$                                    & %
{$\err{1.83}{0.21}{0.13}$}                        & %
\ifref {\cite{Lees:2012mma}} \fi \phantom{.}      & %
%
\red{$\err{1.31}{0.19}{0.18}$}                    & %
\ifref {\cite{Julius:2017jso}} \fi \phantom{.}    & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$1.59 \pm 0.18$                                   \\

389                                               & %
$\eta \pi^0$                                      & %
$0.41 \pm 0.17$                                   & %
{$<1.5$}                                          & %
\ifref {\cite{Aubert:2008fu}} \fi \phantom{.}     & %
$\aerrsy{0.41}{0.17}{0.15}{0.05}{0.07}$           & %
\ifref {\cite{Pal:2015ewa}} \fi \phantom{.}       & %
$<2.9$                                            & %
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.41}{0.18}{0.17}$                         \\

390                                               & %
$\eta \eta$                                       & %
$<1.0$                                            & %
{$<1.0$}                                          & %
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}     & %
\blue{{$\aerrsy{0.76}{0.27}{0.23}{0.14}{0.16}$}}  & %
\ifref {\cite{Abdesselam:2016tpr}} \fi \phantom{.}& %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.76}{0.30}{0.28}$                         \\

391                                               & %
$\etapr \pi^0$                                    & %
$1.2\pm0.6$                                       & %
{$\err{0.9}{0.4}{0.1}$}                           & %
\ifref {\cite{Aubert:2008fu}} \fi \phantom{.}     & %
{$\err{2.8}{1.0}{0.3}$}                           & %
\ifref {\cite{Schumann:2006bg}} \fi \phantom{.}   & %
$0.0^{+1.8}_{-0.0}$                               & %
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$1.2 \pm 0.4$                                     \\

392                                               & %
$\etapr \etapr$                                   & %
$<1.7$                                            & %
{$<1.7$}                                          & %
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}     & %
{$<6.5$}                                          & %
\ifref {\cite{Schumann:2007ae}} \fi \phantom{.}   & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.7$}                                          \\

393                                               & %
$\etapr \eta$                                     & %
$<1.2$                                            & %
{$<1.2$}                                          & %
\ifref {\cite{Aubert:2008fu}} \fi \phantom{.}     & %
{$<4.5$}                                          & %
\ifref {\cite{Schumann:2007ae}} \fi \phantom{.}   & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.2$}                                          \\

394                                               & %
$\etapr \rho^0$                                   & %
$<1.3$                                            & %
{$<2.8$}                                          & %
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %
{$<1.3$}                                          & %
\ifref {\cite{Schumann:2007ae}} \fi \phantom{.}   & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.3$}                                          \\

395                                               & %
$f_0(980) \etapr$ $^\dag$                         & %
$<0.9$                                            & %
{$<0.9$}                                          & %
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.9$}                                          \\

%
%
%
%
%
%
%
%
%
%
%
%
%
396                                               & %
$\eta \rho^0$                                     & %
$<1.5$                                            & %
{$<1.5$}                                          & %
\ifref {\cite{Aubert:2007ij}} \fi \phantom{.}     & %
{$<1.9$}                                          & %
\ifref {\cite{Wang:2007rzb}} \fi \phantom{.}      & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.5$}                                          \\

397                                               & %
$f_0(980) \eta$ $^\dag$                           & %
$<0.4$                                            & %
{$<0.4$}                                          & %
\ifref {\cite{Aubert:2007ij}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.4$}                                          \\

398                                               & %
$\omega \eta$                                     & %
$\cerr{0.94}{0.40}{0.31}$                         & %
{$\aerr{0.94}{0.35}{0.30}{0.09}$}                 & %
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{0.94}{0.36}{0.31}$                         \\

399                                               & %
$\omega \etapr$                                   & %
$\cerr{1.0}{0.5}{0.4}$                            & %
{$\aerr{1.01}{0.46}{0.38}{0.09}$}                 & %
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}     & %
{$<2.2$}                                          & %
\ifref {\cite{Schumann:2007ae}} \fi \phantom{.}   & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$\cerr{1.01}{0.47}{0.39}$                         \\

400                                               & %
$\omega \rho^0$                                   & %
$<1.6$                                            & %
{$<1.6$}                                          & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.6$}                                          \\

401                                               & %
$f_0(980) \omega$ $^\dag$                         & %
$<1.5$                                            & %
{$<1.5$}                                          & %
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.5$}                                          \\

402                                               & %
$\omega \omega$                                   & %
$1.2\pm0.4$                                       & %
{$\berr{1.2}{0.3}{0.3}{0.2}$}                     & %
\ifref {\cite{Lees:2013yea}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$1.2 \pm 0.4$                                     \\

403                                               & %
$\phi \pi^0$                                      & %
$<0.15$                                           & %
{$<0.28$}                                         & %
\ifref {\cite{Aubert:2006nn}} \fi \phantom{.}     & %
{$<0.15$}                                         & %
\ifref {\cite{Kim:2012gt}} \fi \phantom{.}        & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.15$}                                         \\

404                                               & %
$\phi \eta$                                       & %
$<0.5$                                            & %
{$<0.5$}                                          & %
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.5$}                                          \\

405                                               & %
$\phi \etapr$                                     & %
$<0.5$                                            & %
{$<1.1$}                                          & %
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}     & %
{$<0.5$}                                          & %
\ifref {\cite{Schumann:2007ae}} \fi \phantom{.}   & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.5$}                                          \\

406                                               & %
$\phi\pi^+\pi^-$                                  & %
$0.18 \pm 0.05$                                   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$\err{0.182}{0.048}{0.014}$}~$^\S$               & %
\ifref {\cite{Aaij:2016qnm}} \fi \phantom{.}      & %
$0.182 \pm 0.050$                                 \\

407                                               & %
$\phi \rho^0$                                     & %
$<0.33$                                           & %
{$<0.33$}                                         & %
\ifref {\cite{Aubert:2008fq}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.33$}                                         \\

408                                               & %
$f_0(980) \phi$  $^\dag$                          & %
$<0.38$                                           & %
{$<0.38$}                                         & %
\ifref {\cite{Aubert:2008fq}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.38$}                                         \\

409                                               & %
$\omega \phi$                                     & %
$<0.7$                                            & %
{$<0.7$}                                          & %
\ifref {\cite{Lees:2013yea}} \fi \phantom{.}      & %
\nodata                                           & %
\phantom{.}                                       & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.7$}                                          \\

410                                               & %
$\phi \phi$                                       & %
$<0.028$                                          & %
{$<0.2$}                                          & %
\ifref {\cite{Aubert:2008fq}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\blue{$<0.024$}                                        & %
%
\ifref {\cite{Aaij:2019uld}} \fi \phantom{.}      & %
{$<0.024$}                                        \\

411                                               & %
$a_0^\mp(980) \pi^\pm$ $^\dag$                    & %
$<3.1$                                            & %
$<3.1$                                            & %
\ifref {\cite{Aubert:2007ij}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<3.1$                                            \\

412                                               & %
$a_0^\mp(1450) \pi^\pm$ $^\dag$                   & %
$<2.3$                                            & %
{$<2.3$}                                          & %
\ifref {\cite{Aubert:2007ij}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<2.3$}                                          \\

413                                               & %
$\pi^+\pi^- \pi^0$                                & %
$<720$                                            & %
$<720$ $^\P$                                      & %
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<720$ $^\P$                                      \\

414                                               & %
$\rho^0 \pi^0$                                    & %
$2.0\pm0.5$                                       & %
{$\err{1.4}{0.6}{0.3}$}                           & %
\ifref {\cite{Aubert:2003fm}} \fi \phantom{.}     & %
{$\err{3.0}{0.5}{0.7}$}                           & %
\ifref {\cite{Kusaka:2007mj}} \fi \phantom{.}     & %
$\aerr{1.6}{2.0}{1.4}{0.8}$                       & %
\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$2.0 \pm 0.5$                                     \\

415                                               & %
$\rho^\mp \pi^\pm$                                & %
$23.0\pm 2.3$                                     & %
$\err{22.6}{1.8}{2.2}$                            & %
\ifref {\cite{Aubert:2003wr}} \fi \phantom{.}     & %
{$\err{22.6}{1.1}{4.4}$}                          & %
\ifref {\cite{Kusaka:2007mj}} \fi \phantom{.}     & %
$\aerr{27.6}{8.4}{7.4}{4.2}$                      & %
\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$23.0 \pm 2.3$                                    \\

416                                               & %
$\pi^+ \pi^- \pi^+ \pi^-$                         & %
$<11.2$                                           & %
{$<23.1$}                                         & %
\ifref {\cite{Aubert:2008au}} \fi \phantom{.}     & %
{$<11.2$}                                         & %
\ifref {\cite{Adachi:2012cz}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<11.2$}                                         \\

417                                               & %
$\rho^0 \pi^+ \pi^-(NR)$                          & %
$<8.8$                                            & %
{$<8.8$}                                          & %
\ifref {\cite{Aubert:2008au}} \fi \phantom{.}     & %
{$<12$}                                           & %
\ifref {\cite{Adachi:2012cz}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<8.8$}                                          \\

418                                               & %
$\rho^0 \rho^0$                                   & %
$0.96 \pm 0.15$                                   & %
{$\err{0.92}{0.32}{0.14}$}                        & %
\ifref {\cite{Aubert:2008au}} \fi \phantom{.}     & %
$\err{1.02}{0.30}{0.15}$                          & %
\ifref {\cite{Adachi:2012cz}} \fi \phantom{.}     & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{\err{0.94}{0.17}{0.11}}~$^\ddag$                 & %
\ifref {\cite{Aaij:2015ria}} \fi \phantom{.}      & %
$0.95 \pm 0.16$                                   \\

419                                               & %
$f_0(980) \pi^+ \pi^-(NR)$ $^\dag$                & %
$<3.0$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3.0$}                                          & %
\ifref {\cite{Adachi:2012cz}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3.0$}                                          \\

420                                               & %
$f_0(980) \rho^0$ $^\dag$                         & %
$0.78 \pm 0.25$                                   & %
{$<0.40$}                                         & %
\ifref {\cite{Aubert:2008au}} \fi \phantom{.}     & %
{$\err{0.78}{0.22}{0.11}$}                        & %
\ifref {\cite{Adachi:2012cz}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$0.78 \pm 0.25$                                   \\

421                                               & %
$f_0(980) f_0(980), 4\pi$ $^\dag$$^\diamond$      & %
$<0.19$                                           & %
{$<0.19$}                                         & %
\ifref {\cite{Aubert:2008au}} \fi \phantom{.}     & %
{$<0.2$}                                          & %
\ifref {\cite{Adachi:2012cz}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.19$}                                         \\

422                                               & %
$f_0(980) f_0(980), 2\pi 2K$ $^\dag$$^1$          & %
$<0.23$                                           & %
{$<0.23$}                                         & %
\ifref {\cite{Aubert:2008fq}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.23$}                                         \\

423                                               & %
$a_1^\mp \pi^\pm$                                 & %
$26\pm5$                                          & %
{$\err{33.2}{3.8}{3.0}$}                          & %
\ifref {\cite{Aubert:2006dd}} \fi \phantom{.}     & %
{$\err{22.2}{2.0}{2.8}$}                          & %
\ifref {\cite{Dalseno:2012hp}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$25.9 \pm 2.8$                                    \\

424                                               & %
$a_2^\mp \pi^\pm$                                 & %
$<6.3$                                            & %
\nodata                                           & %
\phantom{.}                                       & %
{$<6.3$}                                          & %
\ifref {\cite{Dalseno:2012hp}} \fi \phantom{.}    & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<6.3$}                                          \\

425                                               & %
$\pi^+ \pi^- \pi^0 \pi^0$                         & %
$<3100$                                           & %
$<3100$~$^\P$                                     & %
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<3100$~$^\P$                                     \\

426                                               & %
$\rho^+ \rho^-$                                   & %
$27.7\pm1.9$                                      & %
{$\berr{25.5}{2.1}{3.6}{3.9}$}                    & %
\ifref {\cite{Aubert:2007nua}} \fi \phantom{.}    & %
{$\err{28.3}{1.5}{1.5}$}                          & %
\ifref {\cite{Vanhoefer:2015ijw}} \fi \phantom{.} & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$27.7 \pm 1.9$                                    \\

427                                               & %
$a_1(1260)^0 \pi^0$                               & %
$<1100$                                           & %
$<1100$~$^\P$                                     & %
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$<1100$~$^\P$                                     \\

428                                               & %
$\omega \pi^0$                                    & %
$<0.5$                                            & %
{$<0.5$}                                          & %
\ifref {\cite{Aubert:2008fu}} \fi \phantom{.}     & %
{$<2.0$}                                          & %
\ifref {\cite{Jen:2006in}} \fi \phantom{.}        & %
%
%
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.5$}                                          \\

429                                               & %
$\pi^+\pi^+\pi^-\pi^-\pi^0 $                      & %
$<9000$                                           & %
{$<9000$}~$^\P$                                   & %
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<9000$}~$^\P$                                   \\

430                                               & %
%
$a_1^\pm \rho^\mp$                                & %
$<61$                                             & %
{$<61$}                                           & %
\ifref {\cite{Aubert:2006sw}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<61$}                                           \\

431                                               & %
$a_1^0 \rho^0$                                    & %
$<2400$                                           & %
{$<2400$}~$^\P$                                   & %
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<2400$}~$^\P$                                   \\







%
\sgline
\end{tabular}
}
\end{center}
\scriptsize
Results for CDF and LHCb are relative BFs converted to absolute BFs. \\     %
CLEO upper limits that have been greatly superseded are not shown. \\     %
$^\dag$~In this product of BFs, all daughter BFs not shown are set to 100\%.\\     %
%
$^\ddag$~Result given as $0.94\pm0.17\pm0.09\pm0.06$ where last error is from ${\cal B}(B^0 \to \phi K^{*0})$.\\    %
$^\S$ In the mass range $400<m(\pi^+\pi^-)<1600~\gevcc$.\\    %
$^\P$ Result from ARGUS. Cited in the \babar\ column to avoid adding a column to the table. \\    %
$^\diamond$ Both $f_0(980)$ decay into $\pi^+\pi^-$.\\    %
$^1$  Using the final state $\pi^+\pi^- K^+ K^-$.    %
\end{sidewaystable}
\clearpage






%

\begin{table}[!htbp]
\begin{center}
\caption{Branching fractions of charmless mesonic  
$\Bz$ decays without strange mesons (part 2) in units of $\times 10^{-6}$. Upper limits are
at 90\% CL. 
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2017.}
\label{tab:charmless_BdLast}
\resizebox{\textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2017 Avg. & \babar & & Belle & & CLEO & & CDF & & LHCb & & Our Avg. \\
\hline
%
432                                               & %
$b_1^\mp \pi^\pm$ $^\dag$                         & %
$10.9 \pm 1.5$                                    & %
{$\err{10.9}{1.2}{0.9}$}                          & %
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$10.9 \pm 1.5$                                    \\

433                                               & %
$b_1^0 \pi^0$ $^\dag$                             & %
$<1.9$                                            & %
{$<1.9$}                                          & %
\ifref {\cite{Aubert:2008bg}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.9$}                                          \\

434                                               & %
$b_1^\pm \rho^\mp$ $^\dag$                        & %
$<1.4$                                            & %
{$<1.4$}                                          & %
\ifref {\cite{Aubert:2009qb}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<1.4$}                                          \\

435                                               & %
$b_1^0 \rho^0$ $^\dag$                            & %
$<3.4$                                            & %
{$<3.4$}                                          & %
\ifref {\cite{Aubert:2009qb}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3.4$}                                          \\

%
436                                               & %
$\pi^+\pi^+\pi^+\pi^-\pi^-\pi^-$                  & %
$<3000$                                           & %
{$<3000$}~$^\ddag$                                & %
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<3000$}~$^\ddag$                                \\

437                                               & %
$a_1^\pm a_1^\mp$                                 & %
$11.8 \pm 2.6$                                    & %
{$11.8 \pm 2.6$}                                  & %
\ifref {\cite{Aubert:2009zr}} \fi \phantom{.}     & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
$11.8 \pm 2.6$                                    \\

438                                               & %
$\pi^+\pi^+\pi^+\pi^-\pi^-\pi^-\pi^0 $             & %
$<11000$                                          & %
{$<11000$}~$^\ddag$                               & %
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}   & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
\nodata                                           & %
\phantom{.}                                       & %
{$<11000$}~$^\ddag$                               \\







%
\sgline
\end{tabular}
}
\end{center}
\scriptsize
Results for CDF and LHCb are relative BFs converted to absolute BFs. \\     %
CLEO upper limits that have been greatly superseded are not shown. \\     %
$^\dag$~In this product of BFs, all daughter BFs not shown are set to 100\%.\\     %
$^\ddag$ Result from ARGUS. Cited in the \babar\ column to avoid adding a column to the table.     %
\end{table}
%






%

\begin{table}[!htbp]
\begin{center}
\caption{Relative branching fractions of charmless mesonic  
$\Bz$ decays. Upper limits are
at 90\% CL.
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2017.}
%
%
\label{tab:charmless_Ratio}
\resizebox{\textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c|} \hline
RPP\# &Mode & PDG2017 Avg. &  CDF & & LHCb & & Our Avg.  \\ \sglinespb
%
320                                               & %
$\mathcal{B}(B^0\rightarrow K^+K^-)/\mathcal{B}(B^0\rightarrow K^+\pi^-)$& %
\nodata                                           & %
$0.012\pm0.005\pm0.005$                           & %
\ifref {\cite{Aaltonen:2011jv}} \fi \phantom{.}   & %
{$\err{0.00398}{0.00065}{0.00042}$}               & %
\ifref {\cite{Aaij:2016elb}} \fi \phantom{.}      & %
$0.00416 \pm 0.00099$                             \\

%
%
323                                               & %
${\cal B}(B^0 \to K^{*\mp}K^{\pm})/{\cal B}(B^0 \to K^{*+}\pi^-)$& %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.05$}                                         & %
\ifref {\cite{Aaij:2014aaa}} \fi \phantom{.}      & %
{$<0.05$}                                         \\

324                                               & %
${\cal B}(B^0\to K^0_S K^{*0})/{\cal B}(B^0\to K^0_S \pi^+ \pi^-)$ $^\dag$& %
\nodata                                           & %
\nodata                                           & %
\phantom{.}                                       & %
{$<0.020$}                                        & %
\ifref {\cite{Aaij:2015asa}} \fi \phantom{.}      & %
{$<0.020$}                                        \\

387                                               & %
$\mathcal{B}(B^0\rightarrow\pi^+\pi^-)/\mathcal{B}(B^0\rightarrow K^+\pi^-)$& %
$0.261 \pm 0.015$                                 & %
{$\err{0.259}{0.017}{0.016}$}                     & %
\ifref {\cite{Aaltonen:2011qt}} \fi \phantom{.}   & %
{$\err{0.262}{0.009}{0.017}$}                     & %
\ifref {\cite{Aaij:2012as}} \fi \phantom{.}       & %
$0.261 \pm 0.015$                                 \\







%
\hline
\end{tabular}
}
\end{center}
\scriptsize
$^\dag$~Numerator includes two distinct decay processes: ${\cal B}(\Bz \to f)+{\cal B}(\Bz \to \bar{f})$.\\    %
%
\end{table}



